Diffuse Interstellar Bands and the Ultraviolet Extinction Curves: The Missing Link Revisited

A large number of interstellar absorption features at ~ 4000\AA\ -- 1.8 {\mu}m, known as the "diffuse interstellar bands" (DIBs), remains unidentified. Most recent works relate them to large polycyclic aromatic hydrocarbon (PAH) molecules or ultrasmall carbonaceous grains which are also thought to be responsible for the 2175 \AA\ extinction bump and/or the far ultraviolet (UV) extinction rise at $\lambda^{-1} > 5.9\ {\mu}m^{-1}$. Therefore, one might expect some relation between the UV extinction and DIBs. Such a relationship, if established, could put important constraints on the carrier of DIBs. Over the past four decades, whether DIBs are related to the shape of the UV extinction curves has been extensively investigated. However, the results are often inconsistent, partly due to the inconsistencies in characterizing the UV extinction. Here we re-examine the connection between the UV extinction curve and DIBs. We compile the extinction curves and the equivalent widths of 40 DIBs along 97 slightlines. We decompose the extinction curve into three Drude-like functions composed of the visible/near-infrared component, the 2175 \AA\ bump, and the far-UV extinction at $\lambda^{-1} > 5.9\ {\mu}m^{-1}$. We argue that the wavelength-integrated far-UV extinction derived from this decomposition technique best measures the strength of the far-UV extinction. No correlation is found between the far-UV extinction and most (~90\%) of the DIBs. We have also shown that the color excess E(1300-1700), the extinction difference at 1300 \AA\ and 1700 \AA\ often used to measure the strength of the far-UV extinction, does not correlate with DIBs. Finally, we confirm the earlier findings of no correlation between the 2175 \AA\ bump and DIBs or between the 2175 \AA\ bump and the far-UV extinction.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:FMPara}
              Color Excess $E(B-V)$ 
              and the Total-to-Selective Extinction Ratio $\RV$ 
              for Each Sightline
              as well as the FM Parameters 
              Which Fit the Observed Extinction Curve 
              at $\lambda^{-1}>3.3\mum^{-1}$
              for a Given Sightline.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  
            & \colhead{$R_{V}$} & \colhead{$c_{1}$}   
            & \colhead{$c_{2}$}  & \colhead{$c_{3}$}  
            & \colhead{$\gamma$} & \colhead{$x_{0}$} & \colhead{$c_{4}$}
\\
& \colhead{(mag)} & \colhead{} & \colhead{} &  &\colhead{} 
& \colhead{($\mu$m)} & \colhead{($\mu$m)} & \colhead{} 
}
\startdata

     2905  &  0.33$^{(1)}$     &  3.26$^{(2)}$      &    0.39 $^{(3)}$      &   0.62 $^{(3)}$        &    2.04 $^{(3)}$      &  0.79 $^{(3)}$     &   4.579$^{(3)}$    &  0.44 $^{(3)}$      \\  
    15558  &  0.75$^{(4)}$     &  3.09$^{(2)}$      &    0.41 $^{(3)}$      &   0.59 $^{(3)}$        &    3.46 $^{(3)}$      &  0.94 $^{(3)}$     &   4.590$^{(3)}$    &  0.44 $^{(3)}$      \\  
    15570  &  1.02$^{(5)}$     &  3.30$^{(2)}$      &    0.51 $^{(3)}$      &   0.61 $^{(3)}$        &    3.34 $^{(3)}$      &  0.95 $^{(3)}$     &   4.599$^{(3)}$    &  0.54 $^{(3)}$      \\  
    15629  &  0.72$^{(6)}$     &  3.21$^{(2)}$      &   -0.04 $^{(3)}$      &   0.63 $^{(3)}$        &    3.50 $^{(3)}$      &  0.91 $^{(3)}$     &   4.587$^{(3)}$    &  0.43 $^{(3)}$      \\  
    16691  &  0.83$^{(4)}$     &  2.93$^{(7)}$      &   -0.20 $^{(3)}$      &   0.73 $^{(3)}$        &    3.97 $^{(3)}$      &  0.95 $^{(3)}$     &   4.575$^{(3)}$    &  0.48 $^{(3)}$      \\  
    21291  &  0.42$^{(8)}$     &  3.43$^{(2)}$      &    0.26 $^{(3)}$      &   0.68 $^{(3)}$        &    4.98 $^{(3)}$      &  1.07 $^{(3)}$     &   4.539$^{(3)}$    &  1.00 $^{(3)}$      \\  
    21483  &  0.56$^{(1)}$     &  2.90$^{(9)}$      &   -0.41 $^{(9)}$      &   0.89 $^{(9)}$        &    2.85 $^{(9)}$      &  1.10 $^{(9)}$     &   4.62 $^{(9)}$    &  0.57 $^{(9)}$      \\  
    23060  &  0.32$^{(10)}$    &  3.02$^{(2)}$      &    1.96 $^{(3)}$      &   0.22 $^{(3)}$        &    4.17 $^{(3)}$      &  1.06 $^{(3)}$     &   4.557$^{(3)}$    &  0.42 $^{(3)}$      \\  
    27778  &  0.37$^{(1)}$     &  2.63$^{(9)}$      &   -0.79 $^{(9)}$      &   0.94 $^{(9)}$        &    3.57 $^{(9)}$      &  1.18 $^{(9)}$     &   4.61 $^{(9)}$    &  0.72 $^{(9)}$      \\  
    29647  &  1.03$^{(5)}$     &  3.63$^{(11)}$     &    0.005$^{(11)}$     &   0.813$^{(11)}$       &    3.84 $^{(11)}$     &  1.58 $^{(11)}$    &   4.650$^{(11)}$   &  0.717$^{(11)}$     \\  
    30614  &  0.30$^{(1)}$     &  2.83$^{(2)}$      &   -1.11 $^{(3)}$      &   0.91 $^{(3)}$        &    3.21 $^{(3)}$      &  0.94 $^{(3)}$     &   4.555$^{(3)}$    &  0.14 $^{(3)}$      \\  
    +31643 &  0.85$^{(4)}$     &  3.21$^{(7)}$      &    0.39 $^{(3)}$      &   0.51 $^{(3)}$        &    5.37 $^{(3)}$      &  1.28 $^{(3)}$     &   4.613$^{(3)}$    &  0.58 $^{(3)}$      \\  
    34078  &  0.52$^{(1)}$     &  3.27$^{(2)}$      &    0.473$^{(12)}$     &   0.571$^{(12)}$       &    4.15 $^{(12)}$     &  1.09 $^{(12)}$    &   4.589$^{(12)}$   &  0.52 $^{(12)}$     \\  
    36879  &  0.50$^{(4)}$     &  3.00$^{(7)}$      &    0.31 $^{(3)}$      &   0.62 $^{(3)}$        &    2.38 $^{(3)}$      &  0.76 $^{(3)}$     &   4.577$^{(3)}$    &  0.28 $^{(3)}$      \\  
    37367  &  0.43$^{(4)}$     &  2.98$^{(9)}$      &    0.84 $^{(3)}$      &   0.53 $^{(3)}$        &    4.28 $^{(3)}$      &  0.94 $^{(3)}$     &   4.574$^{(3)}$    &  0.32 $^{(3)}$      \\  
    37903  &  0.36$^{(13)}$    &  3.85$^{(9)}$      &    1.27 $^{(9)}$      &   0.35 $^{(9)}$        &    2.25 $^{(9)}$      &  0.97 $^{(9)}$     &   4.63 $^{(9)}$    &  0.49 $^{(9)}$      \\  
    38087  &  0.29$^{(1)}$     &  5.21$^{(2)}$      &    1.137$^{(12)}$     &   0.230$^{(12)}$       &    4.508$^{(12)}$     &  1.026$^{(12)}$    &   4.563$^{(12)}$   &  0.311$^{(12)}$     \\  
    38131  &  0.51$^{(4)}$     &  3.05$^{(2)}$      &   -0.50 $^{(3)}$      &   0.78 $^{(3)}$        &    4.00 $^{(3)}$      &  0.95 $^{(3)}$     &   4.586$^{(3)}$    &  0.37 $^{(3)}$      \\  
    40893  &  0.46$^{(1)}$     &  3.37$^{(14)}$     &    0.26 $^{(3)}$      &   0.66 $^{(3)}$        &    3.13 $^{(3)}$      &  0.83 $^{(3)}$     &   4.591$^{(3)}$    &  0.55 $^{(3)}$      \\  
    41117  &  0.45$^{(1)}$     &  3.28$^{(2)}$      &   -0.38 $^{(3)}$      &   0.81 $^{(3)}$        &    3.64 $^{(3)}$      &  0.97 $^{(3)}$     &   4.621$^{(3)}$    &  0.56 $^{(3)}$      \\  
    42087  &  0.36$^{(1)}$     &  3.16$^{(2)}$      &   -1.28 $^{(3)}$      &   0.87 $^{(3)}$        &    4.36 $^{(3)}$      &  1.05 $^{(3)}$     &   4.636$^{(3)}$    &  0.53 $^{(3)}$      \\  
    46056  &  0.50$^{(1)}$     &  3.06$^{(2)}$      &   -0.527$^{(12)}$     &   0.857$^{(12)}$       &    3.032$^{(12)}$     &  0.932$^{(12)}$    &   4.611$^{(12)}$   &  0.541$^{(12)}$    \\   
    46106  &  0.42$^{(15)}$    &  3.41$^{(2)}$      &    0.71 $^{(3)}$      &   0.62 $^{(3)}$        &    3.48 $^{(3)}$      &  0.92 $^{(3)}$     &   4.593$^{(3)}$    &  0.47 $^{(3)}$      \\  
    46150  &  0.46$^{(16)}$    &  3.24$^{(2)}$      &    0.30 $^{(3)}$      &   0.65 $^{(3)}$        &    3.32 $^{(3)}$      &  0.93 $^{(3)}$     &   4.575$^{(3)}$    &  0.59 $^{(3)}$      \\  
    46202  &  0.49$^{(1)}$     &  3.23$^{(2)}$      &    0.11 $^{(3)}$      &   0.75 $^{(3)}$        &    2.72 $^{(3)}$      &  0.86 $^{(3)}$     &   4.591$^{(3)}$    &  0.59 $^{(3)}$      \\  
    46223  &  0.48$^{(17)}$    &  3.22$^{(2)}$      &    0.05 $^{(3)}$      &   0.70 $^{(3)}$        &    2.88 $^{(3)}$      &  0.90 $^{(3)}$     &   4.587$^{(3)}$    &  0.60 $^{(3)}$      \\  
    47129  &  0.34$^{(8)}$     &  3.77$^{(18)}$     &   -1.07 $^{(3)}$      &   0.95 $^{(3)}$        &    4.27 $^{(3)}$      &  1.05 $^{(3)}$     &   4.536$^{(3)}$    &  0.46 $^{(3)}$      \\  
    47240  &  0.34$^{(8)}$     &  2.73$^{(14)}$     &    0.04 $^{(3)}$      &   0.79 $^{(3)}$        &    2.87 $^{(3)}$      &  0.86 $^{(3)}$     &   4.569$^{(3)}$    &  0.44 $^{(3)}$      \\  
    48099  &  0.28$^{(16)}$    &  3.55$^{(2)}$      &   -0.856$^{(12)}$     &   0.874$^{(12)}$       &    2.979$^{(12)}$     &  0.831$^{(12)}$    &   4.575$^{(12)}$   &  0.339$^{(12)}$    \\   
    48434  &  0.21$^{(17)}$    &  3.20$^{(2)}$      &   -1.37 $^{(3)}$      &   1.10 $^{(3)}$        &    4.22 $^{(3)}$      &  1.05 $^{(3)}$     &   4.587$^{(3)}$    &  0.52 $^{(3)}$      \\  
    53974  &  0.31$^{(13)}$    &  3.01$^{(14)}$     &   -0.14 $^{(3)}$      &   0.79 $^{(3)}$        &    3.57 $^{(3)}$      &  0.92 $^{(3)}$     &   4.606$^{(3)}$    &  0.43 $^{(3)}$      \\  
    +60497 &  0.89$^{(4)}$     &  3.14$^{(2)}$      &    0.43 $^{(3)}$      &   0.59 $^{(3)}$        &    3.71 $^{(3)}$      &  0.98 $^{(3)}$     &   4.602$^{(3)}$    &  0.72 $^{(3)}$      \\  
    +60594 &  0.62$^{(10)}$    &  2.87$^{(14)}$     &   -0.28 $^{(3)}$      &   0.76 $^{(3)}$        &    3.77 $^{(3)}$      &  0.95 $^{(3)}$     &   4.588$^{(3)}$    &  0.48 $^{(3)}$      \\  
    99872  &  0.34$^{(17)}$    &  3.20$^{(19)}$     &    0.101$^{(19)}$     &   0.488$^{(19)}$       &    5.830$^{(19)}$     &  1.180$^{(19)}$    &   4.59 $^{(19)}$   &  0.360$^{(19)}$     \\  
   122879  &  0.34$^{(8)}$     &  3.29$^{(2)}$      &   -0.24 $^{(3)}$      &   0.58 $^{(3)}$        &    4.35 $^{(3)}$      &  1.00 $^{(3)}$     &   4.554$^{(3)}$    &  0.34 $^{(3)}$      \\  
   123008  &  0.63$^{(4)}$     &  3.23$^{(7)}$      &   -0.24 $^{(3)}$      &   0.68 $^{(3)}$        &    2.77 $^{(3)}$      &  0.88 $^{(3)}$     &   4.575$^{(3)}$    &  0.22 $^{(3)}$      \\  
   142096  &  0.19$^{(4)}$     &  3.82$^{(9)}$      &    1.23 $^{(9)}$      &   0.29 $^{(9)}$        &    2.47 $^{(9)}$      &  0.87 $^{(9)}$     &   4.59 $^{(9)}$    &  0.07 $^{(9)}$      \\  
   142165  &  0.14$^{(20)}$    &  3.08$^{(9)}$      &    0.73 $^{(9)}$      &   0.49 $^{(9)}$        &    2.63 $^{(9)}$      &  0.85 $^{(9)}$     &   4.61 $^{(9)}$    &  0.23 $^{(9)}$      \\  
   142315  &  0.13$^{(21)}$    &  3.37$^{(9)}$      &    0.98 $^{(9)}$      &   0.38 $^{(9)}$        &    2.66 $^{(9)}$      &  0.85 $^{(9)}$     &   4.57 $^{(9)}$    &  0.29 $^{(9)}$      \\  
   142378  &  0.19$^{(20)}$    &  3.64$^{(9)}$      &    1.51 $^{(9)}$      &   0.41 $^{(9)}$        &    0.91 $^{(9)}$      &  0.63 $^{(9)}$     &   4.64 $^{(9)}$    &  0.09 $^{(9)}$      \\  
   143018  &  0.05$^{(1)}$     &  3.1 $^{(22)}$     &   -0.07 $^{(22)}$     &   0.70 $^{(22)}$       &    3.23 $^{(22)}$     &  0.99 $^{(22)}$    &   4.596$^{(22)}$   &  0.41 $^{(22)}$     \\  
   143275  &  0.17$^{(1)}$     &  3.43$^{(22)}$     &   -1.291$^{(22)}$     &   0.86 $^{(22)}$       &    2.59 $^{(22)}$     &  0.77 $^{(22)}$    &   4.555$^{(22)}$   &  0.224$^{(22)}$    \\   
   143567  &  0.15$^{(20)}$    &  2.76$^{(9)}$      &    0.12 $^{(9)}$      &   0.51 $^{(9)}$        &    3.53 $^{(9)}$      &  0.92 $^{(9)}$     &   4.59 $^{(9)}$    &  0.24 $^{(9)}$      \\  
   144217  &  0.19$^{(1)}$     &  3.68$^{(22)}$     &    1.068$^{(22)}$     &   0.384$^{(22)}$       &    2.732$^{(22)}$     &  0.661$^{(22)}$    &   4.502$^{(22)}$   &  0.322$^{(22)}$    \\   
   144470  &  0.22$^{(1)}$     &  3.22$^{(22)}$     &    0.097$^{(22)}$     &   0.652$^{(22)}$       &    3.428$^{(22)}$     &  0.813$^{(22)}$    &   4.536$^{(22)}$   &  0.121$^{(22)}$    \\   
   145502  &  0.25$^{(20)}$    &  2.90$^{(22)}$     &    1.278$^{(22)}$     &   0.496$^{(22)}$       &    3.575$^{(22)}$     &  0.898$^{(22)}$    &   4.526$^{(22)}$   &  0.339$^{(22)}$    \\   
   145554  &  0.19$^{(20)}$    &  3.65$^{(9)}$      &    0.76 $^{(9)}$      &   0.33 $^{(9)}$        &    3.54 $^{(9)}$      &  0.95 $^{(9)}$     &   4.58 $^{(9)}$    &  0.24 $^{(9)}$      \\  
   146001  &  0.13$^{(20)}$    &  3.53$^{(9)}$      &    0.12 $^{(9)}$      &   0.43 $^{(9)}$        &    6.00 $^{(9)}$      &  1.26 $^{(9)}$     &   4.54 $^{(9)}$    &  0.30 $^{(9)}$      \\  
   146029  &  0.13$^{(21)}$    &  3.56$^{(9)}$      &    1.85 $^{(9)}$      &   0.18 $^{(9)}$        &    3.30 $^{(9)}$      &  0.88 $^{(9)}$     &   4.57 $^{(9)}$    &  0.62 $^{(9)}$      \\  
   146416  &  0.08$^{(20)}$    &  2.81$^{(9)}$      &    0.45 $^{(9)}$      &   0.44 $^{(9)}$        &    3.08 $^{(9)}$      &  0.89 $^{(9)}$     &   4.53 $^{(9)}$    &  0.76 $^{(9)}$      \\  
   147165  &  0.40$^{(13)}$    &  4.25$^{(22)}$     &    1.456$^{(22)}$     &   0.293$^{(22)}$       &    2.769$^{(22)}$     &  0.825$^{(22)}$    &   4.572$^{(22)}$   &  0.145$^{(22)}$    \\   
   147701  &  0.66$^{(20)}$    &  3.60$^{(2)}$      &    1.290$^{(12)}$     &   0.329$^{(12)}$       &    3.581$^{(12)}$     &  1.135$^{(12)}$    &   4.615$^{(12)}$   &  0.888$^{(12)}$    \\   
   147888  &  0.47$^{(1)}$     &  3.77$^{(2)}$      &    1.611$^{(12)}$     &   0.133$^{(12)}$       &    3.823$^{(12)}$     &  1.022$^{(12)}$    &   4.587$^{(12)}$   &  0.339$^{(12)}$    \\   
   147889  &  1.08$^{(16)}$    &  3.68$^{(2)}$      &    1.57 $^{(3)}$      &   0.11 $^{(3)}$        &    4.91 $^{(3)}$      &  1.12 $^{(3)}$     &   4.613$^{(3)}$    &  0.88 $^{(3)}$      \\  
   147933  &  0.47$^{(13)}$    &  4.30$^{(22)}$     &    0.894$^{(22)}$     &   0.395$^{(22)}$       &    2.832$^{(22)}$     &  0.872$^{(22)}$    &   4.592$^{(22)}$   &  0.173$^{(22)}$     \\  
   149757  &  0.32$^{(1)}$     &  2.92$^{(2)}$      &   -0.802$^{(12)}$     &   0.900$^{(12)}$       &    5.84 $^{(12)}$     &  1.383$^{(12)}$    &   4.595$^{(12)}$   &  0.563$^{(12)}$    \\   
   152233  &  0.45$^{(4)}$     &  3.42$^{(2)}$      &   -0.12 $^{(3)}$      &   0.74 $^{(3)}$        &    3.67 $^{(3)}$      &  1.00 $^{(3)}$     &   4.569$^{(3)}$    &  0.45 $^{(3)}$      \\  
   152236  &  0.65$^{(17)}$    &  3.46$^{(2)}$      &   -0.51 $^{(3)}$      &   0.85 $^{(3)}$        &    3.71 $^{(3)}$      &  1.06 $^{(3)}$     &   4.622$^{(3)}$    &  0.38 $^{(3)}$      \\  
   152246  &  0.44$^{(17)}$    &  3.17$^{(14)}$     &   -0.11 $^{(3)}$      &   0.72 $^{(3)}$        &    3.40 $^{(3)}$      &  0.96 $^{(3)}$     &   4.559$^{(3)}$    &  0.22 $^{(3)}$      \\  
   152247  &  0.44$^{(4)}$     &  3.15$^{(2)}$      &   -0.26 $^{(3)}$      &   0.81 $^{(3)}$        &    3.51 $^{(3)}$      &  0.95 $^{(3)}$     &   4.567$^{(3)}$    &  0.47 $^{(3)}$      \\  
   152248  &  0.45$^{(4)}$     &  3.62$^{(23)}$     &   -0.11 $^{(3)}$      &   0.74 $^{(3)}$        &    3.10 $^{(3)}$      &  0.93 $^{(3)}$     &   4.568$^{(3)}$    &  0.35 $^{(3)}$      \\  
   152249  &  0.46$^{(4)}$     &  3.22$^{(2)}$      &    -0.44$^{(3)}$      &   0.74 $^{(3)}$        &    3.98 $^{(3)}$      &  1.02 $^{(3)}$     &   4.565$^{(3)}$    &  0.26 $^{(3)}$      \\  
   154445  &  0.39$^{(8)}$     &  3.15$^{(2)}$      &    1.48 $^{(3)}$      &   0.24 $^{(3)}$        &    4.91 $^{(3)}$      &  1.05 $^{(3)}$     &   4.567$^{(3)}$    &  0.51 $^{(3)}$      \\  
   162978  &  0.35$^{(1)}$     &  3.64$^{(2)}$      &    0.37 $^{(3)}$      &   0.56 $^{(3)}$        &    3.22 $^{(3)}$      &  0.95 $^{(3)}$     &   4.583$^{(3)}$    &  0.17 $^{(3)}$      \\  
   164492  &  0.32$^{(24)}$    &  4.37$^{(2)}$      &    0.92 $^{(3)}$      &   0.26 $^{(3)}$        &    4.59 $^{(3)}$      &  1.08 $^{(3)}$     &   4.572$^{(3)}$    &  0.28 $^{(3)}$      \\  
   164794  &  0.33$^{(17}$     &  3.57$^{(2)}$      &    1.09 $^{(3)}$      &   0.37 $^{(3)}$        &    3.98 $^{(3)}$      &  0.99 $^{(3)}$     &   4.562$^{(3)}$    &  0.45 $^{(3)}$      \\  
   165052  &  0.44$^{(4)}$     &  3.43$^{(2)}$      &    1.06 $^{(3)}$      &   0.39 $^{(3)}$        &    3.47 $^{(3)}$      &  0.96 $^{(3)}$     &   4.554$^{(3)}$    &  0.28 $^{(3)}$      \\  
   167971  &  1.05$^{(8)}$     &  3.37$^{(19)}$     &    1.538$^{(19)}$     &   0.330$^{(19)}$       &    2.811$^{(19)}$     &  0.808$^{(19)}$    &   4.557$^{(19)}$   &  0.381$^{(19)}$    \\   
   168076  &  0.80$^{(4)}$     &  3.53$^{(2)}$      &    0.57 $^{(3)}$      &   0.48 $^{(3)}$        &    2.85 $^{(3)}$      &  0.93 $^{(3)}$     &   4.595$^{(3)}$    &  0.46 $^{(3)}$      \\  
   168112  &  1.04$^{(4)}$     &  3.17$^{(2)}$      &    0.73 $^{(3)}$      &   0.50 $^{(3)}$        &    2.98 $^{(3)}$      &  0.86 $^{(3)}$     &   4.595$^{(3)}$    &  0.37 $^{(3)}$      \\  
   183143  &  1.27$^{(1)}$     &  3.27$^{(2)}$      &    1.44 $^{(3)}$      &   0.30 $^{(3)}$        &    3.63 $^{(3)}$      &  0.93 $^{(3)}$     &   4.605$^{(3)}$    &  0.41 $^{(3)}$      \\  
   185418  &  0.50$^{(1)}$     &  3.33$^{(14)}$     &    1.266$^{(12)}$     &   0.362$^{(12)}$       &    3.941$^{(12)}$     &  0.927$^{(12)}$    &   4.579$^{(12)}$   &  0.381$^{(12)}$    \\   
   190603  &  0.72$^{(5)}$     &  3.12$^{(2)}$      &   -0.85 $^{(3)}$      &   0.88 $^{(3)}$        &    2.86 $^{(3)}$      &  0.92 $^{(3)}$     &   4.630$^{(3)}$    &  0.04 $^{(3)}$      \\  
   192281  &  0.73$^{(4)}$     &  2.57$^{(7)}$      &   -0.13 $^{(3)}$      &   0.77 $^{(3)}$        &    3.50 $^{(3)}$      &  0.95 $^{(3)}$     &   4.585$^{(3)}$    &  0.43 $^{(3)}$      \\  
   193322  &  0.41$^{(16)}$    &  2.85$^{(2)}$      &   -0.617$^{(12)}$     &   0.879$^{(12)}$       &    2.264$^{(12)}$     &  0.856$^{(12)}$    &   4.613$^{(12)}$   &  0.115$^{(12)}$    \\   
   193682  &  0.83$^{(4)}$     &  2.71$^{(7)}$      &   -0.16 $^{(3)}$      &   0.71 $^{(3)}$        &    4.95 $^{(3)}$      &  1.05 $^{(3)}$     &   4.563$^{(3)}$    &  0.19 $^{(3)}$      \\  
   197770  &  0.58$^{(25)}$    &  2.44$^{(19)}$     &    1.217$^{(19)}$     &   0.517$^{(19)}$       &    5.359$^{(19)}$     &  1.233$^{(19)}$    &   4.616$^{(19)}$   &  0.733$^{(19)}$    \\   
   198478  &  0.54$^{(1)}$     &  3.14$^{(2)}$      &   -0.22 $^{(3)}$      &   0.70 $^{(3)}$        &    3.12 $^{(3)}$      &  0.90 $^{(3)}$     &   4.603$^{(3)}$    &  0.22 $^{(3)}$      \\  
   199216  &  0.73$^{(4)}$     &  2.62$^{(23)}$     &   -0.526$^{(23)}$     &   0.762$^{(23)}$       &    3.517$^{(23)}$     &  0.936$^{(23)}$    &   4.590$^{(23)}$   &  0.369$^{(23)}$    \\   
   199478  &  0.48$^{(13)}$    &  2.97$^{(2)}$      &   -0.59 $^{(3)}$      &   0.76 $^{(3)}$        &    4.13 $^{(3)}$      &  1.01 $^{(3)}$     &   4.603$^{(3)}$    &  0.34 $^{(3)}$      \\  
   199579  &  0.37$^{(1)}$     &  2.87$^{(2)}$      &   -0.725$^{(12)}$     &   0.898$^{(12)}$       &    2.923$^{(12)}$     &  0.997$^{(12)}$    &   4.606$^{(12)}$   &  0.453$^{(12)}$    \\   
   200775  &  0.62$^{(13)}$    &  5.61$^{(7)}$      &    0.32 $^{(3)}$      &   0.54 $^{(3)}$        &    2.50 $^{(3)}$      &  1.09 $^{(3)}$     &   4.610$^{(3)}$    &  0.52 $^{(3)}$      \\  
   203938  &  0.70$^{(8)}$     &  3.13$^{(23)}$     &    0.495$^{(23)}$     &   0.605$^{(23)}$       &    3.673$^{(23)}$     &  1.012$^{(23)}$    &   4.558$^{(23)}$   &  0.429$^{(23)}$    \\   
   204827  &  1.11$^{(1)}$     &  2.45$^{(9)}$      &    0.206$^{(26)}$     &   0.980$^{(26)}$       &    1.703$^{(26)}$     &  0.91 $^{(26)}$    &   4.66 $^{(26)}$   &  0.929$^{(26)}$     \\  
   206165  &  0.47$^{(1)}$     &  3.07$^{(2)}$      &   -0.80 $^{(3)}$      &   0.94 $^{(3)}$        &    4.06 $^{(3)}$      &  1.05 $^{(3)}$     &   4.606$^{(3)}$    &  0.56 $^{(3)}$      \\  
   206267  &  0.51$^{(6)}$     &  2.82$^{(22)}$     &    0.479$^{(22)}$     &   0.761$^{(22)}$       &    2.876$^{(22)}$     &  0.910$^{(22)}$    &   4.59 $^{(22)}$   &  0.620$^{(22)}$     \\  
   207198  &  0.56$^{(10)}$    &  2.82$^{(2)}$      &   -0.91 $^{(3)}$      &   0.95 $^{(3)}$        &    3.13 $^{(3)}$      &  0.94 $^{(3)}$     &   4.596$^{(3)}$    &  0.66 $^{(3)}$      \\  
   209339  &  0.37$^{(4)}$     &  3.15$^{(14)}$     &   -0.30 $^{(3)}$      &   0.76 $^{(3)}$        &    4.38 $^{(3)}$      &  1.02 $^{(3)}$     &   4.580$^{(3)}$    &  0.24 $^{(3)}$      \\  
   210121  &  0.40$^{(1)}$     &  2.19$^{(9)}$      &   -3.296$^{(19)}$     &   1.882$^{(19)}$       &    1.91 $^{(19)}$     &  1.09 $^{(19)}$    &   4.611$^{(19)}$   &  0.672$^{(19)}$    \\   
   216532  &  0.87$^{(4)}$     &  3.21$^{(14)}$     &    0.52 $^{(19)}$     &   0.53 $^{(19)}$       &    4.47 $^{(19)}$     &  1.08 $^{(19)}$    &   4.583$^{(19)}$   &  0.40 $^{(19)}$     \\  
   216898  &  0.88$^{(4)}$     &  2.94$^{(2)}$      &    0.56 $^{(3)}$      &   0.53 $^{(3)}$        &    3.88 $^{(3)}$      &  0.98 $^{(3)}$     &    4.59$^{(3)}$    &  0.37 $^{(3)}$      \\  
   217086  &  0.92$^{(4)}$     &  3.21$^{(2)}$      &    0.44 $^{(3)}$      &   0.49 $^{(3)}$        &    4.17 $^{(3)}$      &  1.01 $^{(3)}$     &   4.603$^{(3)}$    &  0.37 $^{(3)}$      \\  
   229196  &  1.22$^{(24)}$    &  3.12$^{(7)}$      &   -0.05 $^{(3)}$      &   0.71 $^{(3)}$        &    3.79 $^{(3)}$      &  1.08 $^{(3)}$     &   4.558$^{(3)}$    &  0.21 $^{(3)}$      \\  
   239729  &  0.67$^{(4)}$     &  2.99$^{(26)}$     &    0.351$^{(26)}$     &   0.702$^{(26)}$       &    3.22 $^{(26)}$     &  1.08 $^{(26)}$    &   4.61 $^{(26)}$   &  0.798$^{(26)}$    \\   
   242908  &  0.62$^{(4)}$     &  2.93$^{(7)}$      &    0.53 $^{(3)}$      &   0.54 $^{(3)}$        &    2.94 $^{(3)}$      &  0.90 $^{(3)}$     &   4.598$^{(3)}$    &  0.45 $^{(3)}$      \\  
   303308  &  0.46$^{(27)}$    &  3.15$^{(7)}$      &    0.40 $^{(3)}$      &   0.55 $^{(3)}$        &    2.91 $^{(3)}$      &  0.94 $^{(3)}$     &   4.570$^{(3)}$    &  0.43 $^{(3)}$      \\  
   +631964 &  0.96$^{(8)}$     &  3.15$^{(14)}$     &   -0.51 $^{(3)}$      &   0.73 $^{(3)}$        &    3.29 $^{(3)}$      &  0.91 $^{(3)}$     &   4.612$^{(3)}$    &  0.46 $^{(3)}$     \\   
\enddata
\begin{list}{}{}
\item {Data for E(B-V) are taken from $^{(1)}$ Friedman et al.\ (2011); $^{(2)}$ Wegner (2003); 
$^{(3)}$ Jenniskens \& Greenberg (1993);$^{(4)}$ D\'esert et al.\ (1995); 
$^{(5)}$ Sonnentrucher et al.\ (1997);  $^{(6)}$ Krelowski et al.\ (1999); $^{(7)}$Aiello et al.\ (1988); $^{(8)}$ Megier et al.\ (2005); $^{(9)}$ Fitzpatrick \& Massa (2005); $^{(10)}$ Galazutdinov et al.\ (2004); 
 $^{(11)}$ Wittet et al.\ (2004); $^{(12)}$ Fitzpatrick \& Massa (1990); $^{(13)}$ Josafatsson \& Snow (1987); $^{(14)}$ Geminale (2006); $^{(15)}$ Seab \& Snow (1984);  
 $^{(16)}$ Herbig (1993); $^{(17)}$ Weselak et al.\ (2008); $^{(18)}$ Gordon et al (2009); $^{(19)}$ Sofia et al.\ (2005); 
$^{(20)}$ Vos et al.\ (2011); $^{(21)}$ Raimond et al.\ (2012); $^{(22)}$ Lewis et al.\ (2005); $^{(23)}$ Valencic et al.\ (2004);  
$^{(24)}$ Herbig (2000);  $^{(25)}$ Cox et al.\ (2007); $^{(26)}$ Valencic et al.\ (2003); $^{(27)}$ Benvenuti \& Porceddu (1989).  }

\end{list}
\end{deluxetable}

%%%%%% End: Table 1 %%%%%%

%%%%%% Table 2 %%%%%%
\begin{deluxetable}{ccccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{500pt}
\tablecaption{\footnotesize
              \label{tab:DrudePara}
              Parameters for Fitting the Extinction Curve 
              of Each Sightline with Three Drude-Like Functions. 
              Also Tabulated Are the Integrated Extinction 
              of the Visual Component ($\AVISint$), 
              the Bump ($\Abumpint$), 
              the FUV Component ($\AFUVint$),
              and $\chi^2$, the measure of the goodness
              of the decompositional fit 
              (see eq.\,\ref{eq:chisq}). 
              }
%%%
\tablehead{
          \colhead{HD/BD} 
          & \colhead{$a_{1}$}  
          & \colhead{$a_{2}$}  
          & \colhead{$a_{3}$}  
          & \colhead{$a_{4}$}  
          & \colhead{$a_{5}$}
          & \colhead{$a_{6}$} 
          & \colhead{$a_{7}$} 
          & \colhead{$a_{8}$} 
          & \colhead{$\lambdaVIS$} 
          & \colhead{$\lambdaFUV$} 
          & \colhead{$\AVISint$} 
          & \colhead{$\Abumpint$}  
          & \colhead{$\AFUVint$}
          & \colhead{$\chi^{2}$}
\\
\colhead{} & \colhead{} & \colhead{} 
           & \colhead{} & \colhead{}
           & \colhead{} & \colhead{}
           & \colhead{} & \colhead{} 
           & \colhead{($\mu$m)} 
           &\colhead{($\mu$m)} 
           & \colhead{($\mu$m)} 
           & \colhead{($\mu$m)}  
           & \colhead{($\mu$m)}
           & \colhead{}  
}
\startdata
      2905    &   2.0   &  100.0  & 241.775  &  -1.975  &   0.022   &   7.656   &  4.703  &  23.567   &  0.046    &   0.080   &   1.331   &   0.049   &     0.049  &     0.479   \\     
     15558    &   2.0   &   95.0  & 235.507  &  -1.960  &   0.047   &   8.784   &  9.258  &  39.088   &  0.046    &   0.080   &   1.329   &   0.082   &     0.047  &     0.525   \\     
     15570    &   2.0   &  110.0  & 250.737  &  -1.960  &   0.040   &   7.478   &  3.525  &  23.589   &  0.046    &   0.080   &   1.319   &   0.073   &     0.057  &     0.405   \\     
     15629    &   2.0   &  105.0  & 245.173  &  -1.960  &   0.051   &   6.219   &  1.351  &  14.028   &  0.046    &   0.080   &   1.319   &   0.085   &     0.057  &     0.474   \\     
     16691    &   2.0   &   90.0  & 229.627  &  -1.955  &   0.065   &   6.366   &  3.252  &  27.718   &  0.046    &   0.076   &   1.329   &   0.104   &     0.073  &     0.544   \\     
     21291    &   2.0   &  110.0  & 250.553  &  -1.960  &   0.044   &   8.784   & 15.000  & 111.363   &  0.046    &   0.075   &   1.318   &   0.081   &     0.083  &     0.417   \\     
     21483    &   2.0   &   80.0  & 221.249  &  -1.955  &   0.034   &   5.874   &  0.973  &  15.782   &  0.046    &   0.082   &   1.353   &   0.057   &     0.091  &     0.655   \\     
     23060    &   2.0   &  130.0  & 268.767  &  -1.940  &   0.071   &   9.520   & 12.770  &  42.000   &  0.046    &   0.078   &   1.302   &   0.106   &     0.034  &     1.673  \\      
     27778    &   2.0   &   75.0  & 213.911  &  -1.920  &   0.083   &   5.420   &  0.897  &  30.041   &  0.046    &   0.075   &   1.348   &   0.098   &     0.131  &     0.698   \\     
     29647    &   2.0   &  105.0  & 247.407  &  -1.960  &   0.010   &   7.478   &  3.252  &  25.681   &  0.046    &   0.080   &   1.331   &   0.019   &     0.066  &     0.628   \\     
     30614    &   2.0   &   88.0  & 226.624  &  -1.953  &   0.065   &   3.928   &  2.007  &  13.440   &  0.046    &   0.072   &   1.326   &   0.094   &     0.095  &     0.575   \\     
     +31643   &   2.0   &  110.0  & 249.655  &  -1.935  &   0.060   &   8.105   &  4.487  &  30.168   &  0.046    &   0.080   &   1.313   &   0.081   &     0.054  &     0.439   \\     
     34078    &   2.0   &  110.0  & 250.503  &  -1.950  &   0.045   &   7.478   &  3.252  &  21.783   &  0.046    &   0.080   &   1.317   &   0.075   &     0.053  &     0.415   \\     
     36879    &   2.0   &   90.0  & 231.210  &  -1.974  &   0.034   &   6.900   &  3.525  &  15.773   &  0.046    &   0.080   &   1.338   &   0.073   &     0.044  &     0.562   \\     
     37367    &   2.0   &  100.0  & 239.768  &  -1.960  &   0.060   &   7.478   &  3.820  &  17.044   &  0.046    &   0.080   &   1.320   &   0.110   &     0.041  &     0.602   \\     
     37903    &   2.0   &  150.0  & 291.900  &  -1.970  &   0.017   &   9.520   & 10.033  &  32.330   &  0.046    &   0.080   &   1.316   &   0.034   &     0.033  &     0.435   \\     
     38087    &   2.0   &  190.0  & 271.821  &  -1.950  &   0.037   &   8.784   &  7.881  &  12.475   &  0.060    &   0.080   &   1.383   &   0.060   &     0.017  &     5.145  \\      
     38131    &   2.0   &   96.0  & 235.739  &  -1.960  &   0.060   &   5.420   &  1.454  &  17.101   &  0.046    &   0.075   &   1.324   &   0.101   &     0.071  &     0.495   \\     
     40893    &   2.0   &  105.0  & 246.103  &  -1.971  &   0.034   &   8.105   & 10.033  &  53.186   &  0.046    &   0.075   &   1.324   &   0.072   &     0.055  &     0.452   \\     
     41117    &   2.0   &  100.0  & 240.628  &  -1.960  &   0.044   &   6.366   &  1.708  &  18.543   &  0.046    &   0.080   &   1.325   &   0.076   &     0.073  &     0.496   \\     
     42087    &   2.0   &  100.0  & 239.100  &  -1.950  &   0.071   &   5.420   &  1.054  &  17.101   &  0.046    &   0.080   &   1.316   &   0.098   &     0.092  &     0.500   \\     
     46056    &   2.0   &   90.0  & 230.697  &  -1.960  &   0.044   &   5.874   &  1.054  &  17.100   &  0.046    &   0.080   &   1.335   &   0.075   &     0.084  &     0.555   \\     
     46106    &   2.0   &  105.0  & 246.381  &  -1.970  &   0.029   &   9.520   & 13.843  &  45.109   &  0.046    &   0.080   &   1.325   &   0.064   &     0.043  &     0.474   \\     
     46150    &   2.0   &  100.0  & 241.280  &  -1.970  &   0.032   &   7.478   &  3.525  &  25.608   &  0.046    &   0.080   &   1.328   &   0.065   &     0.061  &     0.482   \\     
     46202    &   2.0   &  100.0  & 240.819  &  -1.960  &   0.040   &   6.900   &  3.001  &  23.620   &  0.046    &   0.080   &   1.326   &   0.073   &     0.072  &     0.668   \\     
     46223    &   2.0   &  100.0  & 240.820  &  -1.960  &   0.040   &   6.900   &  2.001  &  21.800   &  0.046    &   0.080   &   1.326   &   0.070   &     0.068  &     0.474   \\     
     47129    &   2.0   &  125.0  & 265.107  &  -1.950  &   0.047   &   5.420   &  1.238  &  12.397   &  0.046    &   0.080   &   1.310   &   0.074   &     0.074  &     0.444   \\     
     47240    &   2.0   &   75.0  & 215.506  &  -1.960  &   0.051   &   6.366   &  1.852  &  18.542   &  0.046    &   0.080   &   1.358   &   0.091   &     0.073  &     0.691   \\     
     48099    &   2.0   &  120.0  & 260.146  &  -1.960  &   0.047   &   5.420   &  2.175  &  13.439   &  0.046    &   0.080   &   1.311   &   0.080   &     0.071  &     0.393   \\     
     48434    &   2.0   &  105.0  & 243.996  &  -1.945  &   0.065   &   4.614   &  1.142  &  20.090   &  0.046    &   0.073   &   1.312   &   0.097   &     0.120  &     0.445   \\     
     53974    &   2.0   &   90.0  & 230.319  &  -1.960  &   0.051   &   5.874   &  0.897  &  13.441   &  0.046    &   0.080   &   1.333   &   0.091   &     0.070  &     0.540   \\     
     +60497   &   2.0   &  100.0  & 240.023  &  -1.950  &   0.056   &   8.784   &  8.542  &  53.354   &  0.046    &   0.080   &   1.322   &   0.087   &     0.067  &     0.503   \\     
     +60594   &   2.0   &   90.0  & 229.554  &  -1.955  &   0.065   &   5.420   &  1.054  &  18.541   &  0.046    &   0.076   &   1.329   &   0.104   &     0.085  &     0.584   \\     
     99872    &   2.0   &  110.0  & 249.069  &  -1.945  &   0.071   &   8.105   & 10.874  &  41.664   &  0.046    &   0.075   &   1.310   &   0.098   &     0.038  &     0.416   \\     
    122879    &   2.0   &  100.0  & 240.244  &  -1.960  &   0.051   &   8.105   &  5.712  &  23.959   &  0.046    &   0.080   &   1.323   &   0.081   &     0.037  &     0.534   \\     
    123008    &   2.0   &   95.0  & 236.440  &  -1.970  &   0.029   &   6.900   &  3.820  &  13.456   &  0.046    &   0.080   &   1.334   &   0.055   &     0.035  &     0.650   \\     
    142096    &   2.0   &  170.0  & 310.620  &  -1.960  &   0.034   &   6.900   &  5.271  &   4.682   &  0.046    &   0.080   &   1.314   &   0.059   &     0.012  &     0.951   \\     
    142165    &   2.0   &  100.0  & 241.141  &  -1.970  &   0.034   &   7.478   &  4.863  &  14.575   &  0.046    &   0.080   &   1.328   &   0.068   &     0.031  &     0.559   \\     
    142315    &   2.0   &  120.0  & 261.144  &  -1.970  &   0.032   &   9.520   & 11.785  &  19.463   &  0.046    &   0.080   &   1.316   &   0.063   &     0.025  &     0.469   \\     
    142378    &   2.0   &  165.0  & 306.208  &  -1.970  &   0.020   &   3.928   &  2.007  &   4.720   &  0.046    &   0.070   &   1.315   &   0.042   &     0.036  &     1.390  \\      
    143018    &   2.0   &   90.0  & 230.707  &  -1.960  &   0.044   &   5.874   &  0.764  &  13.441   &  0.046    &   0.080   &   1.335   &   0.066   &     0.060  &     0.579   \\     
    143275    &   2.0   &  110.0  & 250.556  &  -1.975  &   0.034   &   4.258   &  0.764  &   9.738   &  0.046    &   0.075   &   1.318   &   0.066   &     0.071  &     0.424   \\     
    143567    &   2.0   &   90.0  & 229.055  &  -1.955  &   0.077   &   6.366   &  2.555  &  13.444   &  0.046    &   0.080   &   1.326   &   0.111   &     0.043  &     0.777   \\     
    144217    &   2.0   &  140.0  & 281.153  &  -1.982  &   0.029   &   8.784   &  7.881  &  18.385   &  0.046    &   0.080   &   1.313   &   0.077   &     0.026  &     0.393   \\     
    144470    &   2.0   &  105.0  & 245.347  &  -1.970  &   0.047   &   5.420   &  2.175  &   7.058   &  0.046    &   0.080   &   1.320   &   0.094   &     0.038  &     0.428   \\     
    145502    &   2.0   &  100.0  & 240.015  &  -1.960  &   0.056   &   7.478   &  5.712  &  23.744   &  0.046    &   0.077   &   1.322   &   0.106   &     0.043  &     0.821   \\     
    145554    &   2.0   &  145.0  & 285.220  &  -1.960  &   0.044   &   9.520   & 12.773  &  21.423   &  0.046    &   0.080   &   1.308   &   0.072   &     0.020  &     0.482   \\     
    146001    &   2.0   &  130.0  & 269.391  &  -1.940  &   0.060   &   8.784   &  8.542  &  22.716   &  0.046    &   0.080   &   1.305   &   0.079   &     0.027  &     0.332   \\     
    146029    &   2.0   &  170.0  & 309.732  &  -1.960  &   0.047   &  10.318   & 16.261  &  51.509   &  0.046    &   0.080   &   1.310   &   0.085   &     0.040  &     1.707  \\      
    146416    &   2.0   &   90.0  & 229.901  &  -1.960  &   0.060   &   9.520   & 11.785  &  87.693   &  0.046    &   0.080   &   1.331   &   0.094   &     0.071  &     0.781   \\     
    147165    &   2.0   &  190.0  & 324.861  &  -1.965  &   0.029   &   8.784   & 10.874  &   9.345   &  0.047    &   0.080   &   1.323   &   0.057   &     0.013  &     1.090  \\      
    147701    &   2.0   &  145.0  & 285.634  &  -1.950  &   0.037   &  10.318   & 17.623  &  84.361   &  0.046    &   0.080   &   1.310   &   0.059   &     0.058  &     0.649   \\     
    147888    &   2.0   &  190.0  & 306.232  &  -1.932  &   0.071   &   8.105   & 13.843  &  40.715   &  0.050    &   0.070   &   1.322   &   0.093   &     0.025  &     3.732  \\      
    147889    &   2.0   &  180.0  & 296.001  &  -1.930  &   0.077   &   9.520   & 16.261  &  88.835   &  0.050    &   0.076   &   1.315   &   0.099   &     0.055  &     3.353  \\      
    147933    &   2.0   &  185.0  & 303.484  &  -1.960  &   0.037   &   5.420   &  1.852  &   4.718   &  0.050    &   0.080   &   1.329   &   0.066   &     0.027  &     1.759  \\      
    149757    &   2.0   &   90.0  & 228.663  &  -1.920  &   0.083   &   5.420   &  1.454  &  23.600   &  0.046    &   0.075   &   1.324   &   0.101   &     0.101  &     0.537   \\     
    152233    &   2.0   &  110.0  & 250.349  &  -1.950  &   0.047   &   6.900   &  3.525  &  20.080   &  0.046    &   0.080   &   1.317   &   0.075   &     0.058  &     0.424   \\     
    152236    &   2.0   &  110.0  & 250.482  &  -1.950  &   0.044   &   5.420   &  0.987  &  10.551   &  0.046    &   0.080   &   1.317   &   0.069   &     0.066  &     0.437   \\     
    152246    &   2.0   &  100.0  & 240.538  &  -1.960  &   0.044   &   5.001   &  0.764  &   7.058   &  0.046    &   0.080   &   1.324   &   0.075   &     0.052  &     0.454   \\     
    152247    &   2.0   &  100.0  & 240.368  &  -1.960  &   0.047   &   5.420   &  0.764  &  12.389   &  0.046    &   0.080   &   1.323   &   0.084   &     0.078  &     0.457   \\     
    152248    &   2.0   &  120.0  & 260.963  &  -1.960  &   0.034   &   5.874   &  1.454  &  10.546   &  0.046    &   0.080   &   1.315   &   0.061   &     0.052  &     0.342   \\     
    152249    &   2.0   &  110.0  & 249.498  &  -1.950  &   0.060   &   5.001   &  1.054  &   8.985   &  0.046    &   0.080   &   1.312   &   0.090   &     0.062  &     0.412   \\     
    154445    &   2.0   &  140.0  & 277.853  &  -1.940  &   0.083   &   9.520   & 10.874  &  33.092   &  0.046    &   0.080   &   1.297   &   0.119   &     0.040  &     1.441  \\      
    162978    &   2.0   &  130.0  & 271.037  &  -1.965  &   0.032   &   5.420   &  0.973  &   5.115   &  0.046    &   0.080   &   1.313   &   0.059   &     0.031  &     0.290   \\     
    164492    &   2.0   &  200.0  & 328.150  &  -1.950  &   0.044   &   9.520   & 10.874  &  13.585   &  0.048    &   0.080   &   1.327   &   0.067   &     0.017  &     1.522  \\      
    164794    &   2.0   &  140.0  & 280.045  &  -1.955  &   0.047   &   9.520   & 10.874  &  36.488   &  0.046    &   0.080   &   1.307   &   0.080   &     0.034  &     0.487   \\     
    165052    &   2.0   &  140.0  & 280.034  &  -1.955  &   0.047   &   6.366   &  1.576  &   8.292   &  0.046    &   0.080   &   1.307   &   0.079   &     0.033  &     0.746   \\     
    167971    &   2.0   &  140.0  & 280.839  &  -1.965  &   0.034   &   6.900   &  1.852  &  11.428   &  0.046    &   0.080   &   1.311   &   0.066   &     0.038  &     1.071  \\      
    168076    &   2.0   &  120.0  & 261.287  &  -1.965  &   0.029   &   8.784   &  7.272  &  29.574   &  0.046    &   0.080   &   1.317   &   0.053   &     0.039  &     0.342   \\     
    168112    &   2.0   &  110.0  & 250.549  &  -1.965  &   0.044   &   7.478   &  4.863  &  20.062   &  0.046    &   0.080   &   1.318   &   0.081   &     0.044  &     0.536   \\     
    183143    &   2.0   &  140.0  & 279.795  &  -1.960  &   0.051   &   7.478   &  3.252  &  15.744   &  0.046    &   0.080   &   1.306   &   0.091   &     0.038  &     1.261  \\      
    185418    &   2.0   &  140.0  & 278.598  &  -1.955  &   0.071   &   8.105   &  5.712  &  19.925   &  0.046    &   0.080   &   1.301   &   0.122   &     0.036  &     0.849   \\     
    190603    &   2.0   &  100.0  & 239.422  &  -1.960  &   0.044   &   3.625   &  1.054  &   6.009   &  0.046    &   0.078   &   1.318   &   0.072   &     0.075  &     0.456   \\     
    192281    &   2.0   &   75.0  & 214.235  &  -1.950  &   0.077   &   5.420   &  1.054  &  20.093   &  0.046    &   0.075   &   1.350   &   0.117   &     0.088  &     0.822   \\     
    193322    &   2.0   &   85.0  & 225.038  &  -1.960  &   0.044   &   3.928   &  0.897  &   8.291   &  0.046    &   0.075   &   1.338   &   0.073   &     0.079  &     0.599   \\     
    193682    &   2.0   &   75.0  & 214.312  &  -1.950  &   0.077   &   6.366   &  4.140  &  18.544   &  0.046    &   0.075   &   1.350   &   0.116   &     0.043  &     0.663   \\     
    197770    &   2.0   &   95.0  & 230.466  &  -1.900  &   0.146   &   6.900   &  3.820  &  44.929   &  0.046    &   0.076   &   1.301   &   0.174   &     0.104  &     2.004  \\      
    198478    &   2.0   &  100.0  & 240.869  &  -1.970  &   0.037   &   5.001   &  0.897  &   7.649   &  0.046    &   0.080   &   1.326   &   0.071   &     0.054  &     0.500   \\     
    199216    &   2.0   &   80.0  & 218.749  &  -1.950  &   0.083   &   5.001   &  0.764  &  17.100   &  0.046    &   0.075   &   1.338   &   0.117   &     0.087  &     0.781   \\     
    199478    &   2.0   &   90.0  & 229.297  &  -1.950  &   0.071   &   5.420   &  0.764  &  11.441   &  0.046    &   0.080   &   1.327   &   0.102   &     0.066  &     0.553   \\     
    199579    &   2.0   &   85.0  & 225.220  &  -1.950  &   0.051   &   5.001   &  0.973  &  18.541   &  0.046    &   0.075   &   1.339   &   0.076   &     0.098  &     0.591   \\     
    200775    &   2.0   &  190.0  & 297.031  &  -1.960  &   0.010   &   8.105   &  6.191  &  17.540   &  0.053    &   0.080   &   1.353   &   0.019   &     0.031  &     1.418  \\      
    203938    &   2.0   &  100.0  & 240.250  &  -1.950  &   0.051   &   8.105   &  7.272  &  30.254   &  0.046    &   0.080   &   1.323   &   0.082   &     0.050  &     0.477   \\     
    204827    &   2.0   &   80.0  & 249.020  &  -1.950  &   0.044   &   5.874   &  1.576  &  48.687   &  0.042    &   0.072   &   1.379   &   0.077   &     0.154  &     1.101  \\      
    206165    &   2.0   &   90.0  & 230.455  &  -1.960  &   0.047   &   5.420   &  1.238  &  21.781   &  0.046    &   0.075   &   1.334   &   0.082   &     0.095  &     0.572   \\     
    206267    &   2.0   &   90.0  & 230.311  &  -1.955  &   0.051   &   5.874   &  1.142  &  20.089   &  0.046    &   0.078   &   1.333   &   0.091   &     0.095  &     0.737   \\     
    207198    &   2.0   &   86.0  & 225.461  &  -1.950  &   0.065   &   5.001   &  0.897  &  32.560   &  0.046    &   0.070   &   1.333   &   0.097   &     0.126  &     0.595   \\     
    209339    &   2.0   &   90.0  & 230.545  &  -1.960  &   0.047   &   6.366   &  2.768  &  12.401   &  0.046    &   0.080   &   1.334   &   0.082   &     0.044  &     0.634   \\     
    210121    &   2.0   &   60.0  & 243.975  &  -1.950  &   0.044   &   3.928   &  1.852  &  92.690   &  0.040    &   0.055   &   1.449   &   0.070   &     0.299  &     1.008  \\      
    216532    &   2.0   &  110.0  & 249.900  &  -1.950  &   0.056   &   7.478   &  3.525  &  18.548   &  0.046    &   0.080   &   1.314   &   0.087   &     0.044  &     0.439   \\     
    216898    &   2.0   &  100.0  & 239.496  &  -1.950  &   0.065   &   6.366   &  1.142  &  12.407   &  0.046    &   0.080   &   1.319   &   0.100   &     0.050  &     0.654   \\     
    217086    &   2.0   &  110.0  & 249.645  &  -1.950  &   0.060   &   8.105   &  5.712  &  23.794   &  0.046    &   0.080   &   1.313   &   0.091   &     0.039  &     0.440   \\     
    229196    &   2.0   &   95.0  & 235.460  &  -1.950  &   0.047   &   5.420   &  0.973  &   7.649   &  0.046    &   0.080   &   1.329   &   0.073   &     0.046  &     0.496   \\     
    239729    &   2.0   &   90.0  & 230.916  &  -1.950  &   0.040   &   7.478   &  5.712  &  57.381   &  0.046    &   0.075   &   1.337   &   0.065   &     0.086  &     0.566   \\     
    242908    &   2.0   &   90.0  & 274.760  &  -1.955  &   0.071   &   8.105   & 10.874  &  66.802   &  0.040    &   0.075   &   1.368   &   0.109   &     0.062  &     1.266  \\      
    303308    &   2.0   &   95.0  & 235.508  &  -1.955  &   0.047   &   8.105   &  8.542  &  41.977   &  0.046    &   0.077   &   1.329   &   0.075   &     0.049  &     0.545   \\     
    +631964   &   2.0   &  100.0  & 240.199  &  -1.960  &   0.051   &   5.874   &  1.342  &  15.781   &  0.046    &   0.080   &   1.323   &   0.082   &     0.071  &     0.458   \\     
\enddata
\end{deluxetable}
%\end{landscape}
%%%%%% End: Table 2 %%%%%

%%% Table 3 %%%
\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:4428}
              Sources for the Equivalent Widths 
              of the 4428/4430$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{4428/4430}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{4428/4430}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

21291   &  0.41    &      665.0              &    $\surd$  &   Herbig (1975)                  &  0.41    &      665.0$\pm66.5$              \\    
147889  &  1.08    &     2335.0              &    $\surd$  &   Herbig (1975)                  &  1.08    &     2335.0$\pm233.5$              \\   
149757  &  0.33    &      180.0              &    $\surd$  &   T\"ug \& Schmidt-Kaler (1981)  &  0.33    &      180.0$\pm18.0$              \\    
152236  &  0.65    &     1580.0              &    $\surd$  &   T\"ug \& Schmidt-Kaler (1981)  &  0.65    &     1580.0$\pm158.0$              \\   
152249  &  0.48    &     1870.0              &    $\surd$  &   T\"ug \& Schmidt-Kaler (1981)  &  0.48    &     1870.0$\pm187.0$              \\   
183143  &  1.27    &     4240.0              &    $\surd$  &   T\"ug \& Schmidt-Kaler (1981)  &  1.27    &     4240.0$\pm424.0$              \\   
183143  &  1.27    &     5700.0$\pm$43.3     &    $\times$ &   Hobbs et al.\ (2009)            &          &                                   \\   
190603  &  0.71    &     2040.0              &    $\surd$  &   Herbig (1975)                  &  0.71    &     2040.0$\pm204.0$              \\   
198478  &  0.53    &     1510.0              &    $\surd$  &   Herbig (1975)                  &  0.53    &     1510.0$\pm151.0$              \\   
199478  &  0.47    &      730.0              &    $\surd$  &   Herbig (1975)                  &  0.47    &      730.0$\pm73.0$              \\    
204827  &  1.11    &     1221.0$\pm$40.0     &    $\times$ &   Hobbs et al.\ (2009)            &          &                                  \\    

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:4501}
              Sources for the Equivalent Widths 
              of the 4501$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{4501}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{4501}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  21291   &  0.41    &    111              &  $\surd$   & Herbig (1975)         &   0.41    &  111$\pm11.1$     \\
 147889   &  1.08    &    172              &  $\surd$   & Herbig (1975)         &   1.08    &  172$\pm17.2$     \\
 183143   &  1.27    &    211.2$\pm$5.4    &  $\surd$   & Hobbs et al.\ (2009)   &   1.27    &  211.2$\pm5.4$   \\ 
 190603   &  0.71    &    145              &  $\surd$   & Herbig (1975)         &   0.71    &  145$\pm14.5$     \\
 198478   &  0.53    &     92              &  $\surd$   & Herbig (1975)         &   0.53    &   92$\pm9.2$     \\ 
 199478   &  0.47    &     96              &  $\surd$   & Herbig (1975)         &   0.47    &   96$\pm9.6$     \\ 
 204827   &  1.11    &     31.5$\pm$3.6    &  $\times$  & Hobbs et al.\ (2008)   &           &                  \\ 
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:4726}
              Sources for the Equivalent Widths of the 4726$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{4726}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{4726}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

 21291  &  0.41  &       63         &  $\surd$  &    Herbig (1975)        &  0.41      &         63$\pm6.3$     \\  
147889  &  1.08  &      354         &  $\surd$  &   Herbig (1975)         &  1.08      &        354$\pm35.4$     \\ 
190603  &  0.71  &      198         &  $\surd$  &   Herbig (1975)         &  0.71      &        198$\pm19.8$     \\ 
198478  &  0.53  &      110         &  $\surd$  &   Herbig (1975)         &  0.53      &        110$\pm11.0$     \\ 
199478  &  0.47  &      130         &  $\surd$  &   Herbig (1975)         &  0.47      &        130$\pm13.0$     \\ 
204827  &  1.11  &  283.7$\pm$4.2   &  $\surd$  &   Hobbs et al.\ (2008)   &  1.11      &        283.7$\pm4.2$   \\  
\enddata
\end{deluxetable}
        
\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:4762}
              Sources for the Equivalent Widths of the 4762/4763$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{4762/4763}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{4762/4763}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}      
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  21291  &   0.41    &   139              &   $\times$    &  Herbig  (1975)          &          &                       \\ 
 21483  &   0.56    &    29$\pm$5        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.56   &  29$\pm$5             \\ 
 30614  &   0.30    &    17$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.30   &  17$\pm$3             \\ 
 34078  &   0.52    &    64$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.52   &  64$\pm$3             \\ 
 37903  &   0.35    &    31$\pm$7        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.35   &  31$\pm$7             \\ 
 41117  &   0.45    &    51$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.45   &  51$\pm$3             \\ 
 42087  &   0.36    &    50$\pm$2        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.36   &  50$\pm$2             \\ 
 46202  &   0.49    &    60$\pm$6        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.49   &  60$\pm$6             \\ 
 48099  &   0.27    &    35$\pm$5        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.27   &  35$\pm$5             \\ 
147888  &   0.47    &    14$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.47   &  14$\pm$3             \\ 
147889  &   1.07    &    46$\pm$4        &   $\surd$     &  Thorburn et al.\ (2003)  &   1.08   &  53.4$\pm$8           \\ 
147889  &   1.08    &    120             &   $\surd$     &  Herbig  (1975)          &          &                       \\ 
147933  &   0.48    &    19.5$\pm$5      &   $\surd$     &  Thorburn et al.\ (2003)  &   0.48   &   19.5$\pm$5           \\
149757  &   0.32    &    15$\pm$2        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.32   &   15$\pm$2            \\ 
167971  &   1.08    &    67$\pm$6        &   $\surd$     &  Thorburn et al.\ (2003)  &   1.08   &   67$\pm$6            \\ 
168076  &   0.78    &    98$\pm$6        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.78   &   98$\pm$6            \\ 
183143  &   1.27    &    126.5$\pm$3.8   &   $\surd$     &   Hobbs et al.\ (2009)    &   1.27   &   123.06$\pm$9.80     \\ 
183143  &   1.27    &    122$\pm$7       &   $\surd$     &  Thorburn et al.\ (2003)  &          &                      \\  
185418  &   0.50    &    18$\pm$2        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.50   &   18$\pm$2           \\  
190603  &   0.71    &     250            &   $\times$    &  Herbig  (1975)          &          &                       \\ 
198478  &   0.53    &     140            &   $\times$    &  Herbig  (1975)          &   0.54   &   46$\pm$3          \\   
198478  &   0.54    &     46$\pm$3       &   $\surd$     &  Thorburn et al.\ (2003)  &          &                      \\  
199478  &   0.47    &     280            &   $\times$    &  Herbig  (1975)          &          &                      \\  
199579  &   0.37    &    25$\pm$2        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.37   &   25$\pm$2          \\   
203938  &   0.74    &    46$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.74   &   46$\pm$3          \\   
204827  &   1.11    &    50.8$\pm$1.6  &   $\surd$   &  Hobbs et al.\ (2008)  &   1.11   &   50.10$\pm$1.80     \\  
204827  &   1.11    &    49$\pm$2        &   $\surd$     &  Thorburn et al.\ (2003)  &          &                       \\ 
206165  &   0.47    &    51$\pm$5        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.47   &  51$\pm$5           \\   
206267  &   0.53    &    42$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.53   &  42$\pm$3           \\   
207198  &   0.62    &    54$\pm$3        &   $\surd$     &  Thorburn et al.\ (2003)  &   0.62   &  54$\pm$3           \\   
210121  &   0.40    &    16.4$\pm$3      &   $\surd$     &  Thorburn et al.\ (2003)  &   0.40   &  16.4$\pm$3          \\  
+631964 &   1.00    &   122$\pm$7        &   $\surd$     &  Thorburn et al.\ (2003)  &   1.00   &  122$\pm$7          \\   

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5487}
              Sources for the Equivalent Widths of the 5487$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5487}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5487}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}         
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
 2905      &     0.33        &            69$\pm$3    &  $\surd$    &     Fridman et al.\ (2011)        &         0.32  &   70.16$\pm$5.40      \\  
 2905      &     0.32        &            78          &  $\surd$    &      Herbig (1975)               &               &                       \\  
 21291     &     0.41        &            77           &  $\surd$    &     Herbig (1975)               &         0.41  &   77.00$\pm$7.70      \\  
 21483     &     0.56        &            56$\pm$10   &  $\surd$    &     Fridman et al.\ (2011)        &         0.56  &   56.00$\pm$10.00     \\  
 30614     &     0.30        &           35$\pm$5     &  $\surd$    &       Fridman et al.\ (2011)      &         0.30  &   35.00$\pm$5.00      \\  
 34078     &     0.52        &           48$\pm$5     &  $\surd$    &      Fridman et al.\ (2011)       &         0.52  &   57.91$\pm$7.00      \\  
 34078     &     0.51        &           90           &  $\surd$    &      Herbig (1975)               &               &                       \\  
 37367     &     0.40        &         95$\pm$9       &  $\surd$    &      Fridman et al.\ (2011)       &         0.40  &   95.00$\pm$9.00      \\  
 37903     &     0.35        &         46$\pm$8       &  $\surd$    &      Fridman et al.\ (2011)       &         0.35  &   46.00$\pm$8.00      \\  
 40893     &     0.46        &         78$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.46  &   78.00$\pm$6.00      \\  
 41117     &     0.45        &         89$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.45  &   89.00$\pm$6.00      \\  
 42087     &     0.36        &         72$\pm$5       &  $\surd$    &      Fridman et al.\ (2011)       &         0.36  &   72.00$\pm$5.00      \\  
 46056     &     0.50        &         66$\pm$7       &  $\surd$    &      Fridman et al.\ (2011)       &         0.50  &   66.00$\pm$7.00      \\  
 46202     &     0.49        &         55$\pm$5       &  $\surd$    &      Fridman et al.\ (2011)       &         0.49  &   55.00$\pm$5.00      \\  
 47129     &     0.36        &         46$\pm$7       &  $\surd$    &      Fridman et al.\ (2011)       &         0.36  &   46.00$\pm$7.00      \\  
 48099     &     0.27        &         33$\pm$4       &  $\surd$    &      Fridman et al.\ (2011)       &         0.27  &   33.00$\pm$4.00      \\  
143275     &     0.17        &         27$\pm$5       &  $\surd$    &      Fridman et al.\ (2011)       &         0.17  &   27.00$\pm$5.00      \\  
144217     &     0.19        &         28$\pm$9       &  $\surd$    &      Fridman et al.\ (2011)       &         0.19  &   28.00$\pm$9.00      \\  
144470     &     0.22        &         37$\pm$8       &  $\surd$    &      Fridman et al.\ (2011)       &         0.22  &   37.00$\pm$8.00      \\  
145502     &     0.24        &         26$\pm$8       &  $\surd$    &      Fridman et al.\ (2011)       &         0.24  &   26.00$\pm$8.00      \\  
147165     &     0.39        &         103            &  $\times$   &      Herbig (1975)               &         0.41  &   51.00$\pm$5.00      \\  
147165     &     0.41        &         51$\pm$5       &  $\surd$    &      Fridman et al.\ (2011)       &               &                       \\  
147888     &     0.47        &         45$\pm$5       &  $\surd$    &      Fridman et al.\ (2011)       &         0.47  &   45.00$\pm$5.00      \\  
147889     &      1.08       &         226            &  $\surd$    &             Herbig (1975)        &         1.08  &  226.00$\pm$22.60     \\  
147889     &     1.07        &         75$\pm$6       &  $\times$   &      Fridman et al.\ (2011)       &               &                       \\  
147933     &     0.48        &         55$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.48  &   55.00$\pm$6.00      \\  
149757     &     0.32        &         11$\pm$3       &  $\surd$    &      Fridman et al.\ (2011)       &         0.32  &   11.00$\pm$3.00      \\  
162978     &     0.35        &         42$\pm$7       &  $\surd$    &      Fridman et al.\ (2011)       &         0.35  &   42.00$\pm$7.00      \\  
167971     &     1.08        &        193             &  $\surd$    &       Herbig (1975)              &         1.08  &  193.00$\pm$19.30      \\ 
167971     &    1.08         &       116$\pm$10      &  $\times$    &      Fridman et al.\ (2011)       &               &                       \\  
168076     &     0.78        &        110$\pm$15      &  $\surd$    &      Fridman et al.\ (2011)       &         0.78  &  110.00$\pm$15.00     \\  
183143     &     1.27        &        225$\pm$14      &  $\surd$    &      Fridman et al.\ (2011)       &         1.27  &  235.02$\pm$8.95      \\  
183143     &     1.27        &        235.8$\pm$3.9   &  $\surd$    &        Hobbs et al.\ (2009)       &               &                        \\ 
185418     &     0.50        &         57$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.50  &   57.00$\pm$6.00      \\  
190603     &     0.71        &        206             &  $\times$    &      Herbig (1975)               &         0.71  &                      \\ 
198478     &     0.53        &        97              &  $\surd$    &      Herbig (1975)               &         0.53  &   91.94$\pm$7.85      \\  
198478     &     0.54        &         90$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &               &                       \\  
199478     &     0.47        &        123             &  $\surd$    &      Herbig (1975)               &         0.47  &  123.00$\pm$12.30     \\  
199579     &     0.37        &         32$\pm$4       &  $\surd$    &      Fridman et al.\ (2011)       &         0.37  &   32.00$\pm$4.00      \\  
203938     &     0.74        &         78$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.74  &   78.00$\pm$6.00      \\  
204287     &     1.10        &         73.8$\pm$7.5   &  $\surd$    &      Hobbs et al.   (2008)       &         1.11  &   69.28$\pm$5.75      \\  
204287     &     1.11        &         68$\pm$4       &  $\surd$    &      Fridman et al.\ (2011)       &               &                       \\  
206165     &     0.47        &         60.5$\pm$4     &  $\surd$    &      Fridman et al.\ (2011)       &         0.47  &   60.50$\pm$4.00      \\  
206267     &     0.53        &         53$\pm$7       &  $\surd$    &      Fridman et al.\ (2011)       &         0.53  &   53.00$\pm$7.00      \\  
207198     &     0.62        &         45$\pm$6       &  $\surd$    &      Fridman et al.\ (2011)       &         0.62  &   45.00$\pm$6.00      \\  
210121     &     0.40        &         15.5$\pm$3.5   &  $\surd$    &       Fridman et al.\ (2011)      &         0.40  &   15.50$\pm$3.50      \\  
+631964    &     1.00        &        210$\pm$12      &  $\surd$    &       Fridman et al.\ (2011)      &         1.00  &  210.00$\pm$12.00     \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5544}
              Sources for the Equivalent Widths of the 5544$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5544}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5544}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
 21483   &   0.56       &      12.7$\pm$1    &    $\surd$   &  Thorburn et al.\ (2003)      &        0.56    &    12.70$\pm$1.00     \\
 27778   &   0.37       &      7.5$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.37    &     7.50$\pm$1.00     \\
 30614   &   0.30       &      9.4$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.30    &     9.40$\pm$1.00     \\
 34078   &   0.52       &     13.0$\pm$2     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.52    &    13.00$\pm$2.00     \\
 37903   &   0.35       &      4.1$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.35    &     4.10$\pm$1.00     \\
 41117   &   0.45       &     16.0$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.45    &    16.00$\pm$1.00     \\
 42087   &   0.36       &     16.0$\pm$2     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.36    &    16.00$\pm$2.00     \\
 46202   &   0.49       &     18.7$\pm$1.5   &    $\surd$   &  Thorburn et al.\ (2003)      &        0.49    &    18.70$\pm$1.50     \\
 48099   &   0.27       &      7.3$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.27    &     7.30$\pm$1.00     \\
147888   &   0.47       &      6.0$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.47    &     6.00$\pm$1.00     \\
147889   &   1.07       &      22$\pm$1      &    $\surd$   &  Thorburn et al.\ (2003)      &        1.07    &    22.00$\pm$1.00     \\
147933   &   0.48       &      6.4$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.48    &     6.40$\pm$1.00     \\
149757   &   0.32       &      4.1$\pm$0.6   &    $\surd$   &  Thorburn et al.\ (2003)      &        0.32    &     4.10$\pm$0.60     \\
167971   &   1.08       &     25$\pm$2       &    $\surd$   &  Thorburn et al.\ (2003)      &        1.08    &    25.00$\pm$2.00     \\
168076   &   0.78       &     33$\pm$1.5     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.78    &    33.00$\pm$1.50     \\
183143   &   1.27       &     32$\pm$2       &    $\surd$   &  Thorburn et al.\ (2003)      &        1.27    &    28.96$\pm$1.50     \\
183143   &   1.27       &     28.2$\pm$1.0   &    $\surd$   &  Hobbs et al.\ (2009)         &                &                      \\ 
185418   &   0.50       &     14$\pm$1       &    $\surd$   &  Thorburn et al.\ (2003)      &        0.50    &    14.00$\pm$1.00    \\ 
198478   &   0.54       &     10$\pm$1       &    $\surd$   &  Thorburn et al.\ (2003)      &        0.54    &    10.00$\pm$1.00    \\ 
199579   &   0.37       &      7$\pm$1       &    $\surd$   &  Thorburn et al.\ (2003)      &        0.37    &     7.00$\pm$1.00    \\ 
203938   &   0.74       &     17.4$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.74    &    17.40$\pm$1.00    \\ 
204827   &   1.11       &     29.4$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        1.11    &    29.58$\pm$1.05    \\ 
204827   &   1.10       &     29.8$\pm$1.1   &    $\surd$   &  Hobbs et al.   (2008)       &                &                      \\ 
206165   &   0.47       &     10.8$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.47    &    10.80$\pm$1.00    \\ 
206267   &   0.53       &     12$\pm$1       &    $\surd$   &  Thorburn et al.\ (2003)      &        0.53    &    12.00$\pm$1.00    \\ 
207198   &   0.62       &     24.3$\pm$1     &    $\surd$   &  Thorburn et al.\ (2003)      &        0.62    &    24.30$\pm$1.00    \\ 
210121   &   0.40       &      8$\pm$1       &    $\surd$   &  Thorburn et al.\ (2003)      &        0.40    &     8.00$\pm$1.00    \\ 
+631964  &   1.00       &      46$\pm$2      &    $\surd$   &  Thorburn et al.\ (2003)      &        1.00    &    46.00$\pm$2.00    \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5705}
              Sources for the Equivalent Widths of the 5705$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5705}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5705}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

2905       &     0.33            &           66$\pm$7          &  $\surd$     &      Friedman et al.\ (2011)             &     0.32     &    58.48$\pm$6.20     \\  
2905       &     0.32            &           54                &  $\surd$     &      Herbig (1975)                      &              &                        \\ 
21291      &     0.42            &           43                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.42     &    43.00$\pm$4.30      \\ 
21291      &     0.41            &          111                &  $\times$     &      Herbig (1975)                     &              &                        \\ 
21483      &     0.56            &           35$\pm$10         &  $\surd$     &        Friedman et al.\ (2011)           &     0.56     &    35.00$\pm$10.00     \\ 
27778      &     0.37            &           17$\pm$3          &  $\surd$     &       Friedman et al.\ (2011)            &     0.37     &    17.00$\pm$3.00      \\ 
30614      &     0.29            &           33                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.29     &    33.00$\pm$3.30      \\ 
30614      &     0.30            &           54$\pm$10         &  $\times$     &        Friedman et al.\ (2011)          &              &                        \\ 
34078      &     0.52            &           48                &  $\surd$     &       Josafatsson and Snow (1987)       &     0.52     &    48.00$\pm$7.40      \\ 
34078      &     0.52            &           48$\pm$10         &  $\surd$     &       Friedman et al.\ (2011)            &              &                        \\ 
34078      &     0.52            &          136                &  $\times$     &       Herbig (1975)                    &              &                        \\ 
37367      &     0.40            &           94$\pm$8          &  $\surd$     &      Friedman et al.\ (2011)             &     0.40     &    94.00$\pm$8.00      \\ 
37903      &     0.36            &           27                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.36     &    29.03$\pm$3.85      \\ 
37903      &     0.35            &           36$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &              &                        \\ 
38087      &     0.24            &           18                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.24     &    18.00$\pm$1.80      \\ 
40893      &     0.46            &           80$\pm$7          &  $\surd$     &      Friedman et al.\ (2011)             &     0.46     &    80.00$\pm$7.00      \\ 
41117      &     0.45            &           86$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &     0.45     &    86.00$\pm$5.00      \\ 
42087      &     0.36            &           75$\pm$6          &  $\surd$     &      Friedman et al.\ (2011)             &     0.36     &    75.00$\pm$6.00      \\ 
46056      &     0.50            &           90$\pm$10         &  $\surd$     &      Friedman et al.\ (2011)             &     0.50     &    90.00$\pm$10.00     \\ 
46202      &     0.49            &           76$\pm$10         &  $\surd$     &       Friedman et al.\ (2011)            &     0.49     &    76.00$\pm$10.00     \\ 
47129      &     0.36            &           30$\pm$8          &  $\surd$     &      Friedman et al.\ (2011)             &     0.36     &    30.00$\pm$8.00      \\ 
48099      &     0.27            &           43$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &     0.27     &    43.00$\pm$5.00      \\ 
53974      &     0.31            &           46                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.31     &    46.00$\pm$4.60      \\ 
143275     &     0.17            &           19$\pm$6          &  $\surd$     &      Friedman et al.\ (2011)             &     0.17     &    19.00$\pm$6.00      \\ 
144217     &     0.19            &           39$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &     0.19     &    39.00$\pm$5.00      \\ 
144470     &     0.22            &           37$\pm$6          &  $\surd$     &      Friedman et al.\ (2011)             &     0.22     &    37.00$\pm$6.00      \\ 
145502     &     0.25            &           35                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.25     &    35.40$\pm$5.25      \\ 
145502     &     0.24            &           37$\pm$7          &  $\surd$     &      Friedman et al.\ (2011)             &              &                        \\ 
147165     &     0.40            &           50                &  $\surd$     &      Josafatsson and Snow (1987)        &     0.41     &    57.00$\pm$5.00     \\  
147165     &     0.41            &           64$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &              &                        \\ 
147165     &     0.39            &           92                &  $\times$     &      Herbig (1975)                     &              &                        \\ 
147888     &     0.47            &           54$\pm$4          &  $\surd$     &      Friedman et al.\ (2011)             &     0.47     &    54.00$\pm$4.00      \\ 
147889     &     1.07            &           85$\pm$6          &  $\times$     &      Friedman et al.\ (2011)            &     1.08     &   170.00$\pm$17.00     \\ 
147889     &     1.08            &          170                &  $\surd$     &      Herbig (1975)                      &              &                       \\  
147933     &     0.48            &           44$\pm$8          &  $\surd$     &      Friedman et al.\ (2011)             &     0.48     &    44.00$\pm$8.00     \\  
162978     &     0.35            &           44$\pm$8          &  $\surd$     &      Friedman et al.\ (2011)             &     0.35     &    44.00$\pm$8.00     \\  
167971     &     1.08            &          131$\pm$5          &  $\surd$     &      Friedman et al.\ (2011)             &     1.08     &   131.00$\pm$5.00     \\  
167971     &     1.08            &          342                &  $\times$     &       Herbig (1975)                    &              &                        \\ 
168076     &     0.78            &          118$\pm$12         &  $\surd$     &      Friedman et al.\ (2011)             &     0.78     &   118.00$\pm$12.00     \\ 
183143     &     1.27            &          172$\pm$7          &  $\surd$     &      Friedman et al.\ (2011)             &     1.27     &   172.42$\pm$5.00      \\ 
183143     &     1.27            &          172.5$\pm$3.0      &  $\surd$     &     Hobbs et al.\ (2009)                 &              &                       \\  
185418     &     0.50            &          57$\pm$3           &  $\surd$     &      Friedman et al.\ (2011)             &     0.50     &    57.00$\pm$3.00     \\  
190603     &     0.72            &          94                 &  $\surd$     &     Josafatsson and Snow (1987)         &     0.72     &    96.81$\pm$9.70     \\  
190603     &     0.72            &         100                 &  $\surd$     &     Herbig (1975)                       &              &                       \\  
198478     &     0.54            &          72$\pm$4           &  $\surd$     &      Friedman et al.\ (2011)             &     0.54     &    72.00$\pm$4.00     \\  
198478     &     0.53            &         114                 &  $\times$     &      Herbig (1975)                     &              &                       \\  
199478     &     0.48            &          70                 &  $\surd$     &     Josafatsson and Snow (1987)         &     0.48     &    70.00$\pm$7.00     \\  
199478     &     0.47            &         140                 &  $\times$     &      Herbig (1975)                     &              &                       \\  
199579     &     0.37            &          21$\pm$3           &  $\surd$     &      Friedman et al.\ (2011)             &     0.37     &    21.00$\pm$3.00     \\  
200775     &     0.57            &          25                 &  $\times$     &     Josafatsson and Snow (1987)         &             &                       \\  
203938     &     0.74            &          68$\pm$4           &  $\surd$     &      Friedman et al.\ (2011)             &     0.74     &    68.00$\pm$4.00     \\  
204827     &     1.10            &          41.6$\pm$3.7       &  $\times$     &     Hobbs et al.\ (2008)                 &             &                        \\  
204827     &     1.11            &          58$\pm$3           &  $\times$     &    Friedman et al.\ (2011)               &              &                       \\  
206165     &     0.47            &          58$\pm$5           &  $\surd$     &    Friedman et al.\ (2011)               &     0.47     &    58.00$\pm$5.00      \\ 
206267     &     0.53            &          59$\pm$4           &  $\surd$     &    Friedman et al.\ (2011)               &     0.53     &    59.00$\pm$4.00      \\ 
207198     &     0.62            &          56$\pm$5           &  $\surd$     &    Friedman et al.\ (2011)               &     0.62     &    56.00$\pm$5.00      \\ 
+631964     &     1.00            &         195$\pm$20          &  $\surd$     &    Friedman et al.\ (2011)               &     1.00     &   195.00$\pm$20.00     \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5707}
              Sources for the Equivalent Widths of the 5707$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5707}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5707}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

15558     &  0.75 	 	  & 146.3$\pm$8.3      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.75 	     &  146.3$\pm$8.3     \\  
16691     &  0.83 	 	  & 184.3$\pm$16.6     &  $\surd$   &     D\'esert et al.\ (1995)   &   0.83 	     &  184.3$\pm$16.6    \\  
23060     &  0.34 	 	  & 35.0$\pm$1.4       &  $\surd$   &     D\'esert et al.\ (1995)   &   0.34 	     &  35.0$\pm$1.4      \\  
30614     &  0.32 	 	  & 16.0$\pm$2.6       &  $\surd$   &     D\'esert et al.\ (1995)   &   0.32 	     &  16.0$\pm$2.6      \\  
+31643	  &  0.85 	 	  & 113.9$\pm$5.1      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.85 	     &  113.9$\pm$5.1    \\   
34078     &  0.52 	 	  &  60.8$\pm$7.3      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.52 	     &   60.8$\pm$7.3     \\  
36879     &  0.50 	 	  &  95.0$\pm$11.5     &  $\surd$   &     D\'esert et al.\ (1995)   &   0.50 	     &   95.0$\pm$11.5    \\  
37367     &  0.43 	 	  & 131.2$\pm$18.5     &  $\surd$   &     D\'esert et al.\ (1995)   &   0.43 	     &  131.2$\pm$18.5    \\  
37903     &  0.38 	 	  & 69.2$\pm$11.0      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.38 	     &  69.2$\pm$11.0     \\  
38131     &  0.51 	 	  & 130.1$\pm$15.3     &  $\surd$   &     D\'esert et al.\ (1995)   &   0.51 	     &  130.1$\pm$15.3    \\  
+60497	  &  0.89 	 	  & 127.3$\pm$9.8      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.89 	     &  127.3$\pm$9.8    \\   
154445    &	 0.43       & 74.0$\pm$12.0      &  $\surd$   &     D\'esert et al.\ (1995)   &   0.43        &  74.0$\pm$12.0     \\  
168076    &	 0.80       & 97.6$\pm$9.6       &  $\surd$   &     D\'esert et al.\ (1995)   &   0.80        &  97.6$\pm$9.6      \\  
168112    &	 1.04       & 125.8$\pm$14.6     &  $\surd$   &     D\'esert et al.\ (1995)   &   1.04        &  125.8$\pm$14.6    \\  
183143    &	 1.24       & 193.4$\pm$14.9     &  $\surd$   &     D\'esert et al.\ (1995)   &   1.24        &  193.4$\pm$14.9    \\  
183143    &  1.27       &   2.4$\pm$0.5      &  $\times$  &     Hobbs et al.\ (2009)      &               &                    \\  
190603    &	 0.94       & 94.9$\pm$3.8       &  $\surd$   &     D\'esert et al.\ (1995)   &   0.94        &  94.9$\pm$3.8      \\  
192281    &	 0.73 	 	  & 67.2$\pm$6.6       &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.73 	     &  67.2$\pm$6.6      \\  
193682    &	 0.83 	 	  & 123.7$\pm$10.0     &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.83 	     &  123.7$\pm$10.0    \\  
199216    &	 0.73 	 	  & 51.1$\pm$3.7       &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.73 	     &  51.1$\pm$3.7      \\  
199579    &	 0.38 	 	  & 47.1$\pm$6.5       &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.38 	     &  47.1$\pm$6.5      \\  
204827    &  1.11       &   5.0$\pm$0.8      &  $\times$  &     Hobbs et al.\ (2008)      &               &                    \\  
209339    &	 0.37 	 	  & 79.2$\pm$2.2       &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.37 	     &  79.2$\pm$2.2      \\  
216532    &	 0.87 	 	  & 140.1$\pm$13.1     &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.87 	     &  140.1$\pm$13.1     \\ 
216898    &	 0.88 	 	  & 134.6$\pm$14.1     &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.88 	     &  134.6$\pm$14.1     \\ 
217086    &	 0.92 	 	  & 142.6$\pm$8.3      &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.92 	     &  142.6$\pm$8.3     \\  
239729    &	 0.67 	 	  & 58.3$\pm$2.0       &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.67 	     &  58.3$\pm$2.0       \\ 
242908    &	 0.62 	 	  & 112.8$\pm$6.8      &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.62 	     &  112.8$\pm$6.8      \\ 
+631964   &	 0.95 	 	  & 137.8$\pm$5.7      &  $\surd$   &     D\'esert et al.\ (1995)   &	 0.95 	     &  137.8$\pm$5.7      \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5763}
              Sources for the Equivalent Widths of the 5763$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5763}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5763}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}       
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905  &   0.33     &      2                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
 21291  &   0.42     &      4                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
 27778  &   0.35     &      5                &  $\surd$    &    Wszolek \& Godlowski (2003)  &    0.35   &        5$\pm$0.5    \\
 34078  &   0.52     &      2                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
 41117  &   0.45     &      7                &  $\surd$    &    Wszolek \& Godlowski (2003)  &    0.45   &        7$\pm$0.7    \\
 42087  &   0.36     &      5                &  $\surd$    &    Wszolek \& Godlowski (2003)  &    0.36   &        5$\pm$0.5    \\
 47129  &   0.34     &      3                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
143275  &   0.17     &      1                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
144217  &   0.18     &      2                &  $\surd$    &    Wszolek \& Godlowski (2003)  &     0.18  &         2$\pm$0.2   \\
144470  &   0.21     &      1                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
145502  &   0.25     &      3                &  $\surd$    &    Wszolek \& Godlowski (2003)  &     0.25  &         3$\pm$0.3   \\
147165  &   0.38     &      2                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
147933  &   0.47     &      8                &  $\surd$    &    Wszolek \& Godlowski (2003)  &     0.47  &         8$\pm$0.8   \\
149757  &   0.31     &      3                &  $\times$   &     Wszolek \& Godlowski (2003) &           &                    \\
154445  &   0.39     &      4                &  $\surd$    &    Wszolek \& Godlowski (2003)  &     0.39  &         4$\pm$0.4   \\
183143  &   1.27     &      8                &  $\times$   &     Wszolek \& Godlowski (2003) &           &             \\
183143  &   1.27     &      5.8$\pm$0.7      &  $\times$   &     Hobbs et al.\ (2009)          &           &             \\
198478  &   0.54     &      4                &  $\times$   &    Wszolek \& Godlowski (2003)  &           &             \\
199579  &   0.37     &      2                &  $\times$   &    Wszolek \& Godlowski (2003)  &           &             \\
204827  &   1.11     &      11.8$\pm$0.7     &  $\surd$    &     Hobbs et al.\ (2008)          &    1.11   &        11.8$\pm$0.7 \\
206165  &   0.47     &      3                &  $\times$   &    Wszolek \& Godlowski (2003)  &           &             \\
206267  &   0.51     &      5                &  $\times$   &    Wszolek \& Godlowski (2003)  &           &             \\
207198  &   0.59     &      9                &  $\surd$    &    Wszolek \& Godlowski (2003)  &    0.59   &        9$\pm$0.9    \\\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5766}
              Sources for the Equivalent Widths of the 5766$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5766}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5766}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}        
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

   2905  &   0.33  &    9              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.33  &    9$\pm$0.9       \\
  21291  &   0.42  &    8              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.42  &    8$\pm$0.8       \\
  21483  &   0.56  &   13              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.56  &   13$\pm$1.3       \\
  27778  &   0.35  &    6              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.35  &    6$\pm$0.6       \\
  34078  &   0.52  &    5              &   $\times$ &   Wszolek \& Godlowski (2003)  &              &                    \\
  41117  &   0.45  &    5              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.45  &    5$\pm$0.5       \\
 143275  &   0.17  &    2              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.17  &    2$\pm$0.2       \\
 144217  &   0.18  &    3              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.18  &    3$\pm$0.3       \\
 144470  &   0.21  &    3              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.21  &    3$\pm$0.3       \\
 145502  &   0.25  &    7              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.25  &    7$\pm$0.7       \\
 147165  &   0.38  &   10              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.38  &   10$\pm$1.0       \\
 147889  &   1.08  &   19              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        1.08  &   19$\pm$1.9       \\
 147933  &   0.47  &    9              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.47  &    9$\pm$0.9       \\
 149757  &   0.31  &    4              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.31  &    4$\pm$0.4       \\
 154445  &   0.39  &    9              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.39  &    9$\pm$0.9       \\
 183143  &   1.27  &   30              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        1.27  &   30$\pm$3.0       \\
 183143  &   1.27  &   16.9$\pm$0.9    &   $\times$ &   Hobbs et al.\ (2009)          &              &                    \\
 199579  &   0.37  &    9              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.37  &    9$\pm$0.9       \\
 204827  &   1.11  &   29.8$\pm$0.9    &   $\surd$  &   Hobbs et al.\ (2008)          &        1.11  &   29.8$\pm$0.9     \\
 206165  &   0.47  &    6              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.47  &    6$\pm$0.6       \\
 206267  &   0.51  &   15              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.51  &   15$\pm$1.5       \\
 207198  &   0.59  &   22              &   $\surd$  &   Wszolek \& Godlowski (2003)  &        0.59  &   22$\pm$2.2       \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5773}
              Sources for the Equivalent Widths of the 5773$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5773}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5773}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905   &     0.33   &      7             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.33   &      7$\pm$0.7      \\ 
 21291   &     0.42   &      5             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.42   &      5$\pm$0.5      \\ 
 27778   &     0.35   &      4             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.35   &      4$\pm$0.4      \\ 
 41117   &     0.45   &     14             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.45   &     14$\pm$1.4      \\ 
 47129   &     0.34   &      6             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.34   &      6$\pm$0.6      \\ 
143275   &     0.17   &      3             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.17   &      3$\pm$0.3      \\ 
144217   &     0.18   &      3             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.18   &      3$\pm$0.3      \\ 
144470   &     0.21   &      6             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.21   &      6$\pm$0.6      \\ 
145502   &     0.25   &      9             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.25   &      9$\pm$0.9      \\ 
147889   &     1.08   &      19            &      $\surd$    &      Wszolek \& Godlowski (2003)     &       1.08   &     19$\pm$1.9     \\  
147933   &     0.47   &      8             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.47   &      8$\pm$0.8      \\ 
154445   &     0.39   &      5             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.39   &      5$\pm$0.5      \\ 
183143   &     1.27   &      29            &      $\surd$    &      Wszolek \& Godlowski (2003)     &       1.27   &      38.25$\pm$2.15     \\ 
183143   &     1.27   &      40.4$\pm$1.4  &      $\surd$    &      Hobbs et al.\ (2009)             &       1.27   &                     \\ 
198478   &     0.54   &      6             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.54   &      6$\pm$0.6      \\ 
199579   &     0.37   &      6             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.37   &      6$\pm$0.6      \\ 
206165   &     0.47   &      5             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.47   &      5$\pm$0.5      \\ 
206267   &     0.51   &      8             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.51   &      8$\pm$0.8      \\ 
207198   &     0.59   &     12             &      $\surd$    &      Wszolek \& Godlowski (2003)     &       0.59   &     12$\pm$1.2      \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5776}
              Sources for the Equivalent Widths of the 5776$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5776}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5776}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905   &   0.33   &      7             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.33   &      7$\pm$0.7        \\  
 21291   &   0.42   &      5             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.42   &      5$\pm$0.5        \\  
 34078   &   0.52   &      8             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.52   &      8$\pm$0.8        \\  
 41117   &   0.45   &      9             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.45   &      9$\pm$0.9        \\  
 42087   &   0.36   &      7             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.36   &      7$\pm$0.7        \\  
 47129   &   0.34   &      4             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.34   &      4$\pm$0.4       \\   
143275   &   0.17   &      2             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.17   &      2$\pm$0.2        \\  
144217   &   0.18   &      4             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.18   &      4$\pm$0.4        \\  
144470   &   0.21   &      3             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.21   &      3$\pm$0.3        \\  
145502   &   0.25   &      6             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.25   &      6$\pm$0.6        \\  
147165   &   0.38   &      5             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.38   &      5$\pm$0.5        \\  
147933   &   0.47   &      7             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.47   &      7$\pm$0.7        \\  
183143   &   1.27   &    20              &   $\surd$     &   Wszolek \& Godlowski (2003)     &   1.27   &     24.24$\pm$1.50      \\
183143   &   1.27   &    25.3$\pm$1.0    &   $\surd$     &   Hobbs et al.\ (2009)             &          &               \\          
198478   &   0.54   &      5             &   $\times$    &   Wszolek \& Godlowski (2003)     &          &               \\          
199579   &   0.37   &      4             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.37   &      4$\pm$0.4        \\  
204827   &   1.11   &    7.8$\pm$1.7     &   $\times$    &   Hobbs et al.\ (2008)             &          &               \\          
206267   &   0.51   &      6             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.51   &      6$\pm$0.6        \\  
207198   &   0.59   &      7             &   $\surd$     &   Wszolek \& Godlowski (2003)     &   0.59   &      7$\pm$0.7        \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5778}
              Sources for the Equivalent Widths of the 5778$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5778}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5778}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
 2905       &  0.32    &   335    &  $\surd$     &    Herbig(1975)                 &      0.32  &   335.00$\pm$33.50  \\
 21291      &  0.42    &   200    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.42  &   200.00$\pm$20.00  \\
 21291      &  0.41    &   360    &  $\times$    &    Herbig(1975)                 &            &                     \\
+31643      &  0.77    &   216    &  $\times$    &    Herbig(1975)                 &            &                     \\
 34078      &  0.52    &   305    &  $\surd$     &    Herbig(1975)                 &      0.52  &   305.00$\pm$30.50  \\
 37903      &  0.36    &   170    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.36  &   170.00$\pm$17.00  \\
 38087      &  0.24    &   150    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.24  &   150.00$\pm$15.00  \\
 53974      &  0.31    &   180    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.31  &   180.00$\pm$18.00  \\
 147165     &  0.39    &   294    &  $\surd$     &    Herbig(1975)                 &      0.39  &   294.00$\pm$29.40  \\
 147933     &  0.47    &   196    &  $\surd$     &    Herbig(1975)                 &      0.47  &   196.00$\pm$19.60  \\
 167971     &  1.08    &   558    &  $\surd$     &    Herbig(1975)                 &      1.08  &   558.00$\pm$55.80  \\
 190603     &  0.72    &   290    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.72  &   342.19$\pm$39.15  \\
 190603     &  0.71    &   493    &  $\surd$     &    Herbig(1975)                 &            &                     \\
 198478     &  0.53    &   520    &  $\times$    &    Herbig(1975)                 &            &                     \\
 199478     &  0.48    &   200    &  $\surd$     &    Josafatsson \& Snow(1987)    &      0.48  &   200.00$\pm$20.00  \\
 199478     &  0.47    &   720    &  $\times$    &    Herbig(1975)                 &            &                     \\
 199579     &  0.36    &   190    &  $\surd$     &    Herbig(1975)                 &      0.36  &   190.00$\pm$19.00  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5780}
              Sources for the Equivalent Widths of the 5780$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5780}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5780}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}        
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905     &    0.33    &       301               &    $\surd$     &       Wszolek \& Godlowski (2003)           &         0.33  &  308.53$\pm$23.30       \\        
2905     &    0.32    &       288               &    $\surd$     &       Herbig (1975)                        &               &                         \\        
2905     &    0.33    &       314$\pm$5         &    $\surd$     &        Friedman et al.\ (2011)              &               &                         \\        
2905     &    0.33    &       251.7$\pm$4.3     &    $\times$    &       Megier et al.\ (2005)                 &               &                         \\        
2905     &    0.33    &       282               &    $\surd$     &       Herbig (1993)                        &               &                         \\        
2905     &    0.33    &       304$\pm$10        &    $\surd$     &       Snow et al.\ (2002)                   &               &                         \\        
2905     &    0.33    &       279.3             &    $\surd$     &       Krelowski et al.\ (1999)              &               &                         \\        
2905     &    0.33    &       294               &    $\surd$     &       Megier et al.\ (2001)                 &               &                         \\        
2905     &    0.32    &       270               &    $\surd$     &       Wu (1972)                            &               &                         \\        
15558    &    0.75	  &       452.3$\pm$24.0	  &    $\surd$     &       D\'esert et al.\ (1995)               &        0.75   & 452.30$\pm$24.00        \\        
15570    &    1.02    &       519.2$\pm$13.3    &    $\surd$     &        Sonnentrucher et al.\ (1997)         &        0.99   & 518.68$\pm$32.20        \\        
15570    &    0.96    &       511.0             &    $\surd$     &       Krelowski et al.\ (1999)              &               &                         \\        
15629    &    0.72    &       453.0             &    $\surd$     &        Krelowski et al.\ (1999)             &        0.72   & 453.00$\pm$45.30        \\        
16691    &    0.83	  &        283.9$\pm$24.9	  &    $\surd$     &       D\'esert et al.\ (1995)               &         0.83  & 283.90$\pm$24.90        \\        
21291    &    0.41    &        225              &    $\surd$     &        Herbig (1975)                       &        0.42   & 186.81$\pm$15.90        \\        
21291    &    0.43    &        197.8            &    $\surd$     &        Cox et al.\ (2007)                   &               &               \\                  
21291    &    0.42    &        191.8$\pm$5.5    &    $\surd$     &       Megier et al.\ (2005)                 &               &               \\                  
21291    &    0.41    &        200              &    $\surd$     &       Wszolek \& Godlowski (2003)           &               &               \\                  
21291    &    0.42    &        197              &    $\surd$     &       Josafasson and Snow (1987)           &               &               \\                  
21291    &    0.41    &        178$\pm$5.1      &    $\surd$     &       Weselak et al.\ (2008)                &               &               \\                  
21291    &    0.42    &        190              &    $\surd$     &       Megier et al.\ (2001)                 &               &               \\                  
21483    &    0.56    &        181$\pm$7        &    $\times$    &      Friedman et al.\ (2011)                &        0.56   & 147.00$\pm$14.70        \\        
21483    &    0.56    &        147              &    $\surd$     &       Wszolek \& Godlowski (2003)           &               &               \\                  
21483    &    0.56    &        147              &    $\surd$     &       Megier et al.\ (2001)                 &               &               \\                  
23060    &    0.34	  &         119.0$\pm$3.7   &    $\times$    &      D\'esert et al.\ (1995)                &        0.32   & 156.00$\pm$15.60       \\         
23060    &    0.32    &         156             &    $\surd$     &        Galazutdinov et al.\ (2004)          &               &               \\                  
27778    &    0.33    &         95.0$\pm$3.0    &    $\surd$     &        Sonnentrucher et al.\ (1997)         &        0.36   &  91.10$\pm$2.87         \\        
27778    &    0.37    &         71              &    $\times$    &       Wszolek \& Godlowski (2003)           &               &               \\                  
27778    &    0.37    &         86$\pm$4        &    $\surd$     &        Friedman et al.\ (2011)              &               &               \\                  
27778    &    0.37    &         76.0            &    $\times$    &       Krelowski et al.\ (1999)              &               &               \\                  
27778    &    0.37    &         90.8$\pm$1.6    &    $\surd$     &        Weselak et al.\ (2008)               &               &               \\                  
27778    &    0.37    &         71              &    $\times$    &       Megier et al.\ (2001)                 &               &               \\                  
29647    &    1.03    &        51.5$\pm$3.1     &    $\times$    &      Sonnentrucher et al.\ (1997)           &               &               \\    
29647    &    1.00    &        70$\pm$7         &    $\times$     &      Friedman et al.\ (2011)                &               &               \\                  
30614    &    0.30    &        133$\pm$5        &    $\surd$     &       Friedman et al.\ (2011)               &        0.29   & 122.68$\pm$9.60        \\         
30614    &    0.32	  &        111.0$\pm$17.3   &    $\surd$     &        D\'esert et al.\ (1995)              &               &               \\                  
30614    &    0.26    &        120.1$\pm$4.7    &    $\surd$     &      Megier et al.\ (2005)                  &               &               \\                  
30614    &    0.32    &        120.0$\pm$3.2    &    $\surd$     &       Sonnentrucher et al.\ (1997)          &               &               \\                  
30614    &    0.29    &        118              &    $\surd$     &      Josafasson and Snow (1987)            &               &               \\                  
30614    &    0.27    &        124.5            &    $\surd$     &       Krelowski et al.\ (1999)              &               &               \\                  
30614    &    0.26    &        127              &    $\surd$     &       Megier et al.\ (2001)                 &               &               \\                  
30614    &    0.30    &        210              &    $\times$    &      Wu (1972)                             &               &               \\                  
+31643	 &    0.85	  &        259.3$\pm$9.4	  &    $\surd$     &      D\'esert et al.\ (1995)                &       0.85    & 259.30$\pm$9.40         \\        
34078    &    0.52    &        181$\pm$5        &    $\surd$     &       Friedman et al.\ (2011)               &       0.50    &177.69$\pm$13.24         \\        
34078    &    0.49    &        179.0$\pm$0.8    &    $\surd$     &       Megier et al.\ (2005)                 &               &               \\                  
34078    &    0.52    &        220              &    $\times$    &      Herbig (1975)                         &               &               \\                  
34078    &    0.52    &        186              &    $\surd$     &       Wszolek \& Godlowski (2003)           &               &               \\                  
34078    &    0.52	  &        137.8$\pm$16.1   &    $\times$    &      D\'esert et al.\ (1995)                &               &               \\                  
34078    &    0.52    &        180              &    $\surd$     &        Josafasson and Snow (1987)          &             &                 \\                  
34078    &    0.49    &        178.0            &    $\surd$     &        Krelowski et al.\ (1999)             &             &                 \\                  
34078    &    0.49    &        175$\pm$3.6      &    $\surd$     &       Weselak et al.\ (2008)                &             &                 \\                  
34078    &    0.49    &        189              &    $\surd$     &       Megier et al.\ (2001)                 &             &                 \\                  
36879    &    0.50	  &        291.0$\pm$35.0	  &    $\surd$     &      D\'esert et al.\ (1995)                &     0.50    & 291.00$\pm$35.00           \\       
37367    &    0.43	  &        417.1$\pm$58.1	  &    $\surd$     &      D\'esert et al.\ (1995)                &      0.42   & 424.80$\pm$50.50             \\     
37367    &    0.40    &       454$\pm$5         &    $\times$     &      Friedman et al.\ (2011)                &             &                 \\                  
37367    &    0.40    &       429               &    $\surd$     &      Herbig (1993)                         &             &                 \\                  
37903    &    0.36    &       155               &    $\surd$     &      Josafasson and Snow (1987)            &      0.36   & 169.82$\pm$16.25          \\        
37903    &    0.35    &       163               &    $\surd$     &      Herbig (1993)                         &             &                 \\                  
37903    &    0.35    &       183$\pm$10        &    $\surd$     &      Friedman et al.\ (2011)                &             &                 \\                  
37903    &    0.38 	  &       145.9$\pm$23.2    &    $\surd$     &      D\'esert et al.\ (1995)                &             &                 \\                  
38087    &    0.29    &       162$\pm$6         &    $\surd$     &      Friedman et al.\ (2011)                &      0.26   & 160.02$\pm$10.40            \\      
38087    &    0.24    &       148               &    $\surd$     &      Josafasson and Snow (1987)            &             &                 \\                  
38131    &    0.51 	  &       386.1$\pm$45.4    &    $\surd$     &      D\'esert et al.\ (1995)                &      0.51   & 386.10$\pm$45.40            \\      
40893    &    0.46    &       391$\pm$5         &    $\surd$     &      Friedman et al.\ (2011)                &      0.46   & 391.00$\pm$5.00            \\       
41117    &    0.44    &       329.5$\pm$4.1     &    $\surd$     &      Megier et al.\ (2005)                  &      0.45   & 333.68$\pm$23.46           \\       
41117    &    0.45    &       356$\pm$10        &    $\surd$     &      Friedman et al.\ (2011)                &             &                 \\                  
41117    &    0.45    &       351               &    $\surd$     &      Wszolek \& Godlowski (2003)            &             &                 \\                  
41117    &    0.47    &       339.5             &    $\surd$     &      Krelowski et al.\ (1999)               &             &                 \\                  
41117    &    0.44    &       341               &    $\surd$     &      Megier et al.\ (2001)                  &             &                 \\                  
41117    &    0.46    &        410              &    $\times$    &      Wu (1972)                             &             &                 \\                  
42087    &    0.36    &       255               &    $\surd$     &      Wszolek \& Godlowski (2003)            &      0.35   & 255.39$\pm$18.02           \\       
42087    &    0.35    &       248.1$\pm$4.1     &    $\surd$     &      Megier et al.\ (2005)                  &             &                 \\                  
42087    &    0.36    &       275$\pm$7         &    $\surd$     &      Friedman et al.\ (2011)                &             &                 \\                  
42087    &    0.34    &       267.0             &    $\surd$     &      Krelowski et al.\ (1999)               &             &                 \\                  
42087    &    0.35    &       268               &    $\surd$     &      Megier et al.\ (2001)                  &             &                 \\                  
46056    &    0.50    &       300$\pm$7         &    $\surd$     &      Friedman et al.\ (2011)                &      0.50   & 300.00$\pm$7.00              \\     
46106    &    0.42    &       44               &    $\times$     &      Seab \& Snow (1984)                   &            &                          \\     
46150    &    0.46    &       331               &    $\surd$     &      Herbig (1993)                         &      0.46   & 341.55$\pm$19.95             \\     
46150    &    0.46    &       342$\pm$6.8       &    $\surd$     &      Weselak et al.\ (2008)                 &             &                   \\                
46202    &    0.49    &       332$\pm$6         &    $\surd$     &      Friedman et al.\ (2011)                &      0.49   & 332.00$\pm$6.00              \\     
46223    &    0.48    &       347$\pm$7.1       &    $\surd$     &     Weselak et al.\ (2008)                  &      0.48   & 347.00$\pm$7.10              \\     
47129    &    0.34    &       165.5$\pm$3.7     &    $\surd$     &      Megier et al.\ (2005)                  &      0.35   & 165.10$\pm$13.13             \\     
47129    &    0.36    &        204$\pm$5        &    $\times$    &     Friedman et al.\ (2011)                 &             &                   \\                
47129    &    0.36    &        250              &    $\times$    &    Seab \& Snow (1984)                     &             &                   \\                
47129    &    0.36    &       168               &    $\surd$     &    Wszolek \& Godlowski (2003)              &             &                   \\                
47129    &    0.34    &       160.0             &    $\surd$     &    Krelowski et al.\ (1999)                 &             &                   \\                
47129    &    0.34    &       160               &    $\surd$     &    Megier et al.\ (2001)                    &             &                   \\                
47240    &    0.34    &       229               &    $\surd$     &     Megier et al.\ (2001)                   &       0.34  &  229.00$\pm$22.90           \\      
48099    &    0.27    &       207$\pm$7         &    $\surd$     &     Friedman et al.\ (2011)                 &       0.28  &  206.12$\pm$13.45           \\      
48099    &    0.27    &        250              &    $\times$    &    Seab \& Snow (1984)                     &             &                 \\                  
48099    &    0.28    &       199               &    $\surd$     &    Herbig (1993)                           &             &                 \\                  
48434    &    0.28    &        270              &    $\times$    &    Seab \& Snow (1984)                     &       0.21  &    114.00$\pm$2.30             \\   
48434    &    0.21    &       114$\pm$2.3       &    $\surd$     &    Weselak et al.\ (2008)                   &             &                      \\             
53974    &    0.31    &        114              &    $\times$    &   Josafasson and Snow (1987)               &       0.31  &    170.00$\pm$17.00            \\   
53974    &    0.31    &       170               &    $\surd$     &   Megier et al.\ (2001)                     &             &                      \\             
+60497	 &    0.89 	  &      395.2$\pm$26.7     &    $\surd$     &     D\'esert et al.\ (1995)                 &       0.89  &    395.20$\pm$26.70            \\   
+60594   &    0.62    &       285               &    $\surd$     &    Galazutdinov et al.\ (2004)              &       0.62  &    285.00$\pm$28.50            \\   
99872    &    0.34    &       174$\pm$3.2       &    $\surd$     &     Weselak et al.\ (2008)                  &       0.34  &    174.00$\pm$3.20            \\    
122879   &    0.35    &       311.2$\pm$50.3    &    $\surd$     &       D\'esert et al.\ (1995)               &       0.34  &    274.51$\pm$27.45           \\    
122879   &    0.34    &       274.2$\pm$4.6     &    $\surd$     &      Megier et al.\ (2005)                  &             &                 \\                  
123008   &    0.63    &       495.8$\pm$23.3    &    $\surd$     &      D\'esert et al.\ (1995)                &        0.63 &   495.80$\pm$23.30            \\    
142096   &    0.17    &       89.5$\pm$3.1      &    $\surd$     &       Vos et al.\ (2011)                    &        0.18 &    84.43$\pm$4.37              \\   
142096   &    0.19    &       83.1$\pm$1.6      &    $\surd$     &      Megier et al.\ (2005)                  &             &                     \\              
142096   &    0.19    &       84                &    $\surd$     &     Megier et al.\ (2001)                   &             &                     \\              
142165   &    0.14    &       89.5$\pm$3.4      &    $\surd$     &      Vos et al.\ (2011)                     &        0.14 &    89.50$\pm$3.40              \\   
142315   &    0.13    &       53.3$\pm$8.2      &    $\surd$     &      Raimond et al.\ (2012)                 &        0.13 &    53.30$\pm$8.20              \\   
142378   &    0.19    &       87.4$\pm$2.8      &    $\surd$     &      Vos et al.\ (2011)                     &        0.19 &    87.40$\pm$2.80              \\   
143018   &    0.11    &       28.8$\pm$3.0      &    $\surd$     &      Vos et al.\ (2011)                     &        0.08 &    32.47$\pm$3.50              \\   
143018   &    0.05    &       39$\pm$4          &    $\surd$     &      Friedman et al.\ (2011)                &             &                 \\                  
143018   &    0.06    &        16               &    $\times$    &     Josafasson and Snow (1987)             &             &                 \\                  
143018   &    0.06    &        120              &    $\times$    &     Wu (1972)                              &             &                 \\                  
143275   &    0.17    &       82$\pm$5          &    $\surd$     &      Friedman et al.\ (2011)                &        0.17 &    74.03$\pm$5.74             \\    
143275   &    0.20    &       68.2$\pm$3.1      &    $\surd$     &       Vos et al.\ (2011)                    &             &                      \\             
143275   &    0.17    &       78$\pm$5                &    $\surd$     &     Wszolek \& Godlowski (2003)             &             &                      \\             
143275   &    0.14    &       79.0              &    $\surd$     &      Krelowski et al.\ (1999)               &             &                      \\             
143275   &    0.17    &       77                &    $\surd$     &     Megier et al.\ (2001)                   &             &                      \\             
143275   &    0.18    &        280              &    $\times$    &      Wu (1972)                             &             &                      \\             
143567   &    0.15    &       162.5$\pm$3.6     &    $\surd$     &      Vos et al.\ (2011)                     &         0.15&    162.50$\pm$3.60            \\    
144217   &    0.19    &       157$\pm$8               &    $\surd$     &     Wszolek \& Godlowski (2003)             &         0.18&    156.69$\pm$10.07            \\   
144217   &    0.19    &       152.3$\pm$2.1     &    $\surd$     &      Vos et al.\ (2011)                     &             &                 \\                  
144217   &    0.19    &       171$\pm$5         &    $\surd$     &      Friedman et al.\ (2011)                &             &                 \\                  
144217   &    0.17    &       148.5             &    $\surd$     &     Galazutdinov et al.\ (2004)             &             &                 \\                  
144217   &    0.19    &       183.0$\pm$8       &    $\surd$     &       Sonnentrucher et al.\ (1997)          &             &                 \\                  
144217   &    0.17    &       160.7             &    $\surd$     &     Krelowski et al.\ (1999)                &             &                 \\                  
144217   &    0.19    &       164               &    $\surd$     &     Porceddu et al.\ (1992)                  &             &                 \\                  
144217   &    0.20    &        250              &    $\times$    &     Wu (1972)                              &             &                 \\                  
144470   &    0.20    &       165.8$\pm$2.1     &    $\surd$     &       Vos et al.\ (2011)                    &         0.20&    171.91$\pm$10.21            \\   
144470   &    0.22    &       184               &    $\surd$     &      Herbig (1993)                         &             &                      \\             
144470   &    0.22    &       172$\pm$9               &    $\surd$     &      Wszolek \& Godlowski (2003)            &             &                      \\             
144470   &    0.22    &       192$\pm$5         &    $\surd$     &        Friedman et al.\ (2011)              &             &                      \\             
144470   &    0.22    &        201              &    $\times$    &       Herbig (1975)                        &             &                      \\             
144470   &    0.19    &       178               &    $\surd$     &      Benvenuti \& Porceddu (1989)          &             &                      \\             
144470   &    0.19    &       173.8$\pm$1.9     &    $\surd$     &       Megier et al.\ (2005)                 &             &                      \\             
144470   &    0.19    &       173               &    $\surd$     &      Megier et al.\ (2001)                  &             &                      \\             
145502   &    0.25    &       166.2$\pm$2.0      &    $\surd$     &      Vos et al.\ (2011)                     &         0.25 &   169.11$\pm$11.45           \\   
145502   &    0.24    &       164$\pm$8               &    $\surd$     &      Wszolek \& Godlowski (2003)            &               &               \\                  
145502   &    0.24    &       187$\pm$5         &    $\surd$     &       Friedman et al.\ (2011)               &               &               \\                  
145502   &    0.24    &        210.0$\pm$8.4    &    $\times$    &        Sonnentrucher et al.\ (1997)         &               &               \\                  
145502   &    0.25    &       182               &    $\surd$     &      Herbig (1993)                         &               &               \\                  
145502   &    0.25    &       178               &    $\surd$     &      Josafasson and Snow (1987)            &               &               \\                  
145502   &    0.24    &       176.8             &    $\surd$     &       Krelowski et al.\ (1999)              &               &               \\                  
145554   &    0.19    &       143.0$\pm$3.8     &    $\surd$     &        Vos et al.\ (2011)                   &          0.19 &   143.00$\pm$3.80             \\  
146001   &    0.13    &       68.8$\pm$5.4      &    $\surd$     &        Vos et al.\ (2011)                   &          0.13 &    68.80$\pm$5.40             \\  
146029   &    0.13    &       113.1$\pm$17.0    &    $\surd$     &        Raimond et al.\ (2012)               &          0.13 &    97.39$\pm$10.15            \\  
146029   &    0.13    &       96.8$\pm$3.3      &    $\surd$     &        Vos et al.\ (2011)                   &               &                     \\            
146416   &    0.08    &       63.9$\pm$2.7      &    $\surd$     &        Vos et al.\ (2011)                   &          0.08 &    63.90$\pm$2.70            \\   
147165   &    0.41    &       237$\pm$10               &    $\surd$     &        Wszolek \& Godlowski (2003)           &          0.37 &   241.97$\pm$12.20            \\  
147165   &    0.39    &        301              &    $\times$    &        Herbig (1975)                       &               &               \\                  
147165   &    0.40    &        340              &    $\times$    &        Wu (1972)                           &               &               \\                  
147165   &    0.36    &       234.5$\pm$3.9     &    $\surd$     &         Vos et al.\ (2011)                  &               &               \\                  
147165   &    0.41    &       254$\pm$5         &    $\surd$     &         Friedman et al.\ (2011)             &               &               \\                  
147165   &    0.34    &       243.3$\pm$3.1     &    $\surd$     &         Megier et al.\ (2005)               &               &               \\                  
147165   &    0.40    &       240               &    $\surd$     &       Josafasson and Snow (1987)           &               &               \\                  
147165   &    0.34    &       243.3             &    $\surd$     &        Krelowski et al.\ (1999)             &               &               \\                  
147165   &    0.34    &       241$\pm$4.0       &    $\surd$     &        Weselak et al.\ (2008)               &               &               \\                  
147165   &    0.34    &       233               &    $\surd$     &       Megier et al.\ (2001)                 &               &               \\                  
147701   &    0.66    &       256.4$\pm$4.7     &    $\surd$     &        Vos et al.\ (2011)                   &    0.66  &  256.40$\pm$4.70            \\         
147888   &    0.44    &        196.9$\pm$6.6    &    $\times$    &        Vos et al.\ (2011)                   &    0.47  &  247.22$\pm$7.50            \\         
147888   &    0.47    &       252$\pm$12        &    $\surd$     &        Friedman et al.\ (2011)              &          &                    \\                  
147888   &    0.47    &       254$\pm$5         &    $\surd$     &        Snow et al.\ (2002)                  &          &                    \\                  
147888   &    0.46    &       238$\pm$5.5       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
147889   &    1.10    &       379               &    $\surd$     &       Herbig (2000)                        &    1.05  &  358.00$\pm$23.14            \\        
147889   &    1.08    &        430              &    $\times$    &       Herbig (1975)                        &          &                    \\                  
147889   &    1.08    &       379               &    $\surd$     &       Herbig (1993)                        &          &                    \\                  
147889   &    1.07    &       377$\pm$8         &    $\surd$     &        Friedman et al.\ (2011)              &          &                    \\                  
147889   &    1.08    &        430              &    $\times$    &       Seab \& Snow (1984)                  &          &                    \\                  
147889   &    1.07    &       347               &    $\surd$     &       Wszolek \& Godlowski (2003)           &          &                    \\                  
147889   &    0.99    &       343.7$\pm$4.1     &    $\surd$     &        Vos et al.\ (2011)                   &          &                    \\                  
147889   &    1.00    &       370$\pm$4.7       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
147889   &    1.07    &       347               &    $\surd$     &       Megier et al.\ (2001)                 &          &                    \\                  
147933   &    0.46    &        280              &    $\times$    &      Seab \& Snow (1984)                   &     0.45 &   197.73$\pm$16.13           \\        
147933   &    0.48    &       222$\pm$10        &    $\surd$     &       Friedman et al.\ (2011)               &          &                    \\                  
147933   &    0.45    &       208.0$\pm$12.5    &    $\surd$     &       Megier et al.\ (2005)                 &          &                    \\                  
147933   &    0.40    &       194.5$\pm$2.8     &    $\surd$     &       Vos et al.\ (2011)                    &          &                    \\                  
147933   &    0.48    &       200               &    $\surd$     &      Wszolek \& Godlowski (2003)            &          &                    \\                  
147933   &    0.47    &        258              &    $\times$    &      Herbig (1975)                         &          &                    \\                  
147933   &    0.46    &       219               &    $\surd$     &      Herbig (1993)                         &          &                    \\                  
147933   &    0.47    &       218               &    $\surd$     &      Josafasson and Snow (1987)            &          &                    \\                  
147933   &    0.43    &       204.3             &    $\surd$     &      Krelowski et al.\ (1999)               &          &                    \\                  
147933   &    0.45    &       196               &    $\surd$     &      Megier et al.\ (2001)                  &          &                    \\                  
149757   &    0.29    &       66.4$\pm$1.9      &    $\surd$     &       Megier et al.\ (2005)                 &    0.30  &   71.51$\pm$4.81            \\         
149757   &    0.32    &       51.0$\pm$1.8      &    $\surd$     &       Vos et al.\ (2011)                    &          &                    \\                  
149757   &    0.32    &       72                &    $\surd$     &      Herbig (1993)                         &          &                    \\                  
149757   &    0.32    &       65$\pm$7                &    $\surd$     &      Wszolek \& Godlowski (2003)            &          &                    \\                  
149757   &    0.32    &       78.1$\pm$1.9      &    $\surd$     &       Sonnentrucher et al.\ (1997)          &          &                    \\                  
149757   &    0.29    &       66.4              &    $\surd$     &      Galazutdinov et al.\ (2004)            &          &                    \\                  
149757   &    0.32    &       83$\pm$7          &    $\surd$     &       Friedman et al.\ (2011)               &          &                    \\                  
149757   &    0.26    &       69.8              &    $\surd$     &      Krelowski et al.\ (1999)               &          &                    \\                  
149757   &    0.28    &       78.9$\pm$1.1      &    $\surd$     &       Weselak et al.\ (2008)                &          &                    \\                  
149757   &    0.29    &        66               &    $\surd$     &      Megier et al.\ (2001)                  &          &                    \\                  
149757   &    0.32    &        250              &    $\times$    &      Wu (1972)                             &          &                    \\                  
152233   &    0.45    &        158.9$\pm$21.2   &    $\times$    &       D\'esert et al.\ (1995)               &   0.42   & 225.00$\pm$3.60              \\        
152233   &    0.42    &       225$\pm$3.6       &    $\surd$     &       Weselak et al.\ (2008)                &          &                    \\                  
152236   &    0.65    &       349$\pm$7.0       &    $\surd$     &       Weselak et al.\ (2008)                &   0.65   & 349.00$\pm$7.00               \\       
152246   &    0.44    &       227$\pm$3.9       &    $\surd$     &       Weselak et al.\ (2008)                &   0.44   & 227.00$\pm$3.90               \\       
152247   &    0.44    &       224$\pm$30.4      &    $\surd$     &       D\'esert et al.\ (1995)               &    0.44  & 224.00$\pm$30.40             \\        
152248   &    0.45    &       228.1$\pm$30.6    &    $\surd$     &        D\'esert et al.\ (1995)              &   0.45   & 228.10$\pm$30.60              \\       
152249   &    0.46    &       257.1$\pm$33.6    &    $\surd$     &        D\'esert et al.\ (1995)              &   0.47   & 242.19$\pm$18.70              \\       
152249   &    0.48    &       242$\pm$3.8       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
154445   &    0.42    &       192               &    $\surd$     &        Wszolek \& Godlowski (2003)          &   0.39   & 192.14$\pm$10.03              \\       
154445   &    0.43    &        163.8$\pm$26.7   &    $\times$    &        D\'esert et al.\ (1995)              &          &                    \\                  
154445   &    0.42    &        212.1$\pm$5.0    &    $\times$    &        Sonnentrucher et al.\ (1997)         &          &                    \\                  
154445   &    0.39    &       192.6$\pm$7.0     &    $\surd$     &        Megier et al.\ (2005)                &          &                    \\                  
154445   &    0.39    &        208.0            &    $\times$    &        Krelowski et al.\ (1999)             &          &                    \\                  
154445   &    0.35    &       192$\pm$3.9       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
154445   &    0.39    &        200              &    $\times$    &        Megier et al.\ (2001)                &          &                    \\                  
162978   &    0.35    &       211$\pm$14        &    $\surd$     &        Friedman et al.\ (2011)              &    0.35  &  210.46$\pm$18.55             \\       
162978   &    0.35    &       209$\pm$23.1      &    $\surd$     &        D\'esert et al.\ (1995)              &          &                    \\                  
164492   &    0.32    &       226               &    $\surd$     &         Herbig (2000)                      &    0.32  &  226.00$\pm$22.60            \\        
164794   &    0.33    &       154$\pm$2.3       &    $\surd$     &        Weselak et al.\ (2008)               &     0.33 &   154.20$\pm$7.80           \\         
164794   &    0.33    &       160.9$\pm$13.3    &    $\surd$     &         D\'esert et al.\ (1995)             &          &                    \\                  
165052   &    0.43    &       183.6$\pm$8.3     &    $\surd$     &        Raimond et al.\ (2012)               &    0.44  &  185.88$\pm$17.95             \\       
165052   &    0.44    &       211.1$\pm$27.6    &    $\surd$     &        D\'esert et al.\ (1995)              &          &                    \\                  
167971   &    1.05    &       539.2$\pm$12.6    &    $\surd$     &        Megier et al.\ (2005)                &  1.05    &538.71$\pm$32.80              \\        
167971   &    1.08    &        580              &    $\times$    &        Herbig (1975)                       &          &                    \\                  
167971   &    1.08    &        512$\pm$9        &    $\times$    &        Friedman et al.\ (2011)              &          &                    \\                  
167971   &    1.05    &       530               &    $\surd$     &        Megier et al.\ (2001)                &          &                    \\                  
168076   &    0.78    &        541$\pm$10       &    $\times$    &        Friedman et al.\ (2011)              &  0.80    &372.00$\pm$28.80               \\       
168076   &    0.80    &        372.0$\pm$28.8   &    $\surd$     &        D\'esert et al.\ (1995)              &          &                    \\                  
168076   &    0.81    &        485.2            &    $\times$    &        Benvenuti \& Porceddu (1989)        &          &                    \\                  
168112   &    1.04    &       435.8$\pm$38.5    &    $\surd$     &         D\'esert et al.\ (1995)             &   1.02   & 472.15$\pm$46.50             \\        
168112   &    1.01    &       545               &    $\surd$     &         Herbig (2000)                      &          &                    \\                  
183143   &    1.28    &       774               &    $\surd$     &          Herbig (1993)                     &    1.27  &  775.67$\pm$39.93             \\       
183143   &    1.24    &       720.4$\pm$47.1    &    $\surd$     &          D\'esert et al.\ (1995)            &          &                    \\                  
183143   &    1.28    &       755.2             &    $\surd$     &          Cox et al.\ (2007)                 &          &                    \\                  
183143   &    1.27    &       751$\pm$10        &    $\surd$     &          Snow et al.\ (2002)                &          &                    \\                  
183143   &    1.28    &       760.3$\pm$17.9    &    $\surd$     &          Sonnentrucher et al.\ (1997)       &          &                    \\                  
183143   &    1.28    &        660              &    $\times$    &          Seab \& Snow (1984)               &          &                    \\                  
183143   &    1.27    &       783$\pm$12               &    $\surd$     &          Wszolek \& Godlowski (2003)        &          &                    \\                  
183143   &    1.27    &       761$\pm$6         &    $\surd$     &          Friedman et al.\ (2011)            &          &                    \\                  
183143   &    1.27	  &        779.3$\pm$2.3    &    $\surd$     &           Hobbs et al.\ (2009)              &          &                    \\                  
183143   &    1.31    &       762.0             &    $\surd$     &          Krelowski et al.\ (1999)           &          &                    \\                  
183143   &    1.27    &       749               &    $\surd$     &          Megier et al.\ (2001)              &          &                    \\                  
183143   &    1.17    &        820              &    $\times$    &          Wu (1972)                         &          &                    \\                  
185418   &    0.50    &       273$\pm$5         &    $\surd$     &          Friedman et al.\ (2011)            &   0.50   & 273.00$\pm$5.00             \\         
190603   &    0.71    &       356.8$\pm$11.1    &    $\surd$     &          Megier et al.\ (2005)              &   0.72   & 357.05$\pm$22.50             \\        
190603   &    0.72    &       358               &    $\surd$     &          Josafasson and Snow (1987)        &          &                    \\                  
190603   &    0.94    &        326.2$\pm$7.5    &    $\times$    &          D\'esert et al.\ (1995)            &          &                    \\                  
190603   &    0.71    &        534              &    $\times$    &          Herbig (1975)                     &          &                    \\                  
190603   &    0.72    &        424.8$\pm$11.5   &    $\times$    &           Sonnentrucher et al.\ (1997)      &          &                    \\                  
190603   &    0.73    &       360.0             &    $\surd$     &           Krelowski et al.\ (1999)          &          &                    \\                  
190603   &    0.71    &       357$\pm$7.1       &    $\surd$     &           Weselak et al.\ (2008)            &          &                    \\                  
190603   &    0.71    &        341              &    $\times$    &           Megier et al.\ (2001)             &          &                    \\                  
192281   &    0.73	  &        268.6$\pm$25.6	  &    $\surd$     &          D\'esert et al.\ (1995)            &    0.73  &  268.60$\pm$25.60            \\        
193322   &    0.41    &       194               &    $\surd$     &          Herbig (1993)                     &    0.41  &  176.11$\pm$17.75            \\        
193322   &    0.41    &       167               &    $\surd$     &          Wszolek \& Godlowski (2003)        &          &                    \\                  
193322   &    0.40    &       182.0             &    $\surd$     &           Krelowski et al.\ (1999)          &          &                    \\                  
193322   &    0.41    &       167               &    $\surd$     &          Megier et al.\ (2001)              &          &                    \\                  
193682   &    0.83	  &        376.0$\pm$27.4	  &    $\surd$     &          D\'esert et al.\ (1995)            &    0.83  &  376.00$\pm$27.40             \\       
197770   &    0.58    &       146.7             &    $\surd$     &          Cox et al.\ (2007)                 &    0.58  &  146.70$\pm$14.70             \\       
198478   &    0.53    &        399              &    $\times$    &          Herbig (1975)                     &    0.54  &  314.11$\pm$21.76             \\       
198478   &    0.54    &       305.0$\pm$15.0    &    $\surd$     &          Megier et al.\ (2005)              &          &                    \\                  
198478   &    0.54    &       253.8$\pm$9.7     &    $\surd$     &          Sonnentrucher et al.\ (1997)       &          &                    \\                  
198478   &    0.54    &       314               &    $\surd$     &          Wszolek \& Godlowski (2003)        &          &                    \\                  
198478   &    0.54    &       332$\pm$5         &    $\surd$     &          Friedman et al.\ (2011)            &          &                    \\                  
198478   &    0.54    &       313.7             &    $\surd$     &          Cox et al.\ (2007)                 &          &                    \\                  
198478   &    0.54    &       300.3             &    $\surd$     &          Krelowski et al.\ (1999)           &          &                    \\                  
198478   &    0.54    &       298               &    $\surd$     &          Megier et al.\ (2001)              &          &                    \\                  
198478   &    0.53    &        420              &    $\times$    &          Wu  (1972)                        &          &                    \\                  
199216   &    0.73    &       186.2$\pm$4.4     &    $\surd$     &          D\'esert et al.\ (1995)            &    0.73  &  186.20$\pm$4.40            \\         
199478   &    0.48    &        240              &    $\surd$     &          Josafasson and Snow (1987)        &    0.48  &  240.00$\pm$24.00            \\        
199478   &    0.47    &        490              &    $\times$    &          Herbig (1975)                     &          &                    \\                  
199579   &    0.37    &       111               &    $\surd$     &          Wszolek \& Godlowski (2003)        &    0.36  &  124.77$\pm$11.20            \\        
199579   &    0.35    &       127.0$\pm$8.5     &    $\surd$     &          Megier et al.\ (2005)              &          &                    \\                  
199579   &    0.38    &       136               &    $\surd$     &          Herbig (1993)                     &          &                    \\                  
199579   &    0.37    &       136               &    $\surd$     &          Herbig (2000)                     &          &                    \\                  
199579   &    0.38    &       104.9$\pm$13.7    &    $\surd$     &            D\'esert et al.\ (1995)          &          &                    \\                  
199579   &    0.37    &       128$\pm$5         &    $\surd$     &          Friedman et al.\ (2011)            &          &                    \\                  
199579   &    0.36    &        236              &    $\times$    &          Herbig (1975)                     &          &                    \\                  
199579   &    0.37    &        240              &    $\times$    &          Seab \& Snow (1984)               &          &                    \\                  
199579   &    0.35    &       123.7             &    $\surd$     &          Krelowski et al.\ (1999)           &          &                    \\                  
199579   &    0.35    &       117               &    $\surd$     &          Megier et al.\ (2001)              &          &                    \\                  
200775   &    0.57    &        50               &    $\times$     &          Josafasson and Snow (1987)        &         &                    \\       
203938   &    0.66    &       320               &    $\surd$     &          Galazutdinov et al.\ (2004)        &   0.70   & 335.96$\pm$16.32             \\        
203938   &    0.70    &       320.0$\pm$6.5     &    $\surd$     &          Megier et al.\ (2005)              &          &                    \\                  
203938   &    0.74    &       356$\pm$5         &    $\surd$     &          Friedman et al.\ (2011)            &          &                    \\                  
203938   &    0.70    &       320$\pm$6.4       &    $\surd$     &          Weselak et al.\ (2008)             &          &                    \\                  
203938   &    0.70    &       317               &    $\surd$     &          Megier et al.\ (2001)              &          &                    \\                  
204827   &    1.06    &       227               &    $\surd$     &         Galazutdinov et al.\ (2004)         &    1.09  &  251.44$\pm$8.57            \\         
204827   &    1.11    &       257$\pm$4         &    $\surd$     &         Friedman et al.\ (2011)             &          &                    \\                  
204827   &    1.11	  &       257.0$\pm$3.0     &    $\surd$     &         Hobbs et al.\ (2008)                &          &                    \\                  
204827   &    1.06    &       232$\pm$4.6       &    $\surd$     &         Weselak et al.\ (2008)              &          &                    \\                  
206165   &    0.46    &       204.0$\pm$2.2     &    $\surd$     &         Megier et al.\ (2005)               &    0.47  &  203.01$\pm$13.24            \\        
206165   &    0.47    &        168.3$\pm$8.0    &    $\times$    &         Sonnentrucher et al.\ (1997)        &          &                    \\                  
206165   &    0.48    &       197               &    $\surd$     &         Herbig (1993)                      &          &                    \\                  
206165   &    0.47    &        231$\pm$7        &    $\times$    &         Friedman et al.\ (2011)             &          &                    \\                  
206165   &    0.47    &       204$\pm$7               &    $\surd$     &         Wszolek \& Godlowski (2003)         &          &                    \\                  
206165   &    0.46    &       198.0             &    $\surd$     &         Krelowski et al.\ (1999)            &          &                    \\                  
206165   &    0.46    &       200$\pm$4.1       &    $\surd$     &          Weselak et al.\ (2008)             &          &                    \\                  
206165   &    0.46    &        189              &    $\times$    &         Megier et al.\ (2001)               &          &                    \\                  
206165   &    0.46    &        350              &    $\times$    &         Wu (1972)                          &          &                    \\                  
206267   &    0.50    &       222.7$\pm$3.6     &    $\surd$     &         Megier et al.\ (2005)               &    0.51  &  225.10$\pm$12.64            \\        
206267   &    0.53    &       238$\pm$7               &    $\surd$     &        Wszolek \& Godlowski (2003)          &          &                    \\                  
206267   &    0.49    &       223.2             &    $\surd$     &        Galazutdinov et al.\ (2004)          &          &                    \\                  
206267   &    0.53    &       242$\pm$7         &    $\surd$     &        Friedman et al.\ (2011)              &          &                    \\                  
206267   &    0.51    &       215.8             &    $\surd$     &        Krelowski et al.\ (1999)             &          &                    \\                  
206267   &    0.49    &       217$\pm$4.5       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
206267   &    0.50    &       226               &    $\surd$     &        Megier et al.\ (2001)                &          &                    \\                  
207198   &    0.54    &       237.5$\pm$4.5     &    $\surd$     &        Megier et al.\ (2005)                &      0.56&    237.32$\pm$17.43          \\        
207198   &    0.62    &        252$\pm$6              &    $\times$    &        Wszolek \& Godlowski (2003)          &          &                    \\                  
207198   &    0.62    &       242               &    $\surd$     &        Herbig (1993)                       &          &                    \\                  
207198   &    0.56    &       237.5             &    $\surd$     &        Galazutdinov et al.\ (2004)          &          &                    \\                  
207198   &    0.62    &        262$\pm$6        &    $\times$    &        Friedman et al.\ (2011)              &          &                    \\                  
207198   &    0.54    &       238               &    $\surd$     &        Krelowski et al.\ (1999)             &          &                    \\                  
207198   &    0.55    &       237$\pm$4.8       &    $\surd$     &        Weselak et al.\ (2008)               &          &                    \\                  
207198   &    0.54    &       235               &    $\surd$     &        Megier et al.\ (2001)                &          &                    \\                  
209339   &    0.36    &        350              &    $\times$    &        Seab \& Snow (1984)                 &    0.37  &  220.90$\pm$5.90            \\         
209339   &    0.37 	  &       220.9$\pm$5.9     &    $\surd$     &        D\'esert et al.\ (1995)              &          &                    \\                  
210121   &    0.40    &       70$\pm$7          &    $\surd$     &        Friedman et al.\ (2011)              &   0.40   &   70.00$\pm$7.00              \\       
216532   &    0.87 	  &       430.7$\pm$40.0    &    $\surd$     &        D\'esert et al.\ (1995)              &   0.87   &  430.70$\pm$40.00             \\       
216898   &    0.88 	  &       440.0$\pm$44.9    &    $\surd$     &        D\'esert et al.\ (1995)              &    0.88  &  440.00$\pm$44.90            \\        
217086   &    0.92    &        532              &    $\surd$     &        Galazutdinov et al.\ (2004)          &    0.92  &  502.44$\pm$39.95            \\        
217086   &    0.92 	  &        495.0$\pm$26.7   &    $\surd$     &        D\'esert et al.\ (1995)              &          &                    \\                  
229196   &    1.22    &       481               &    $\surd$     &        Herbig (2000)                       &    1.22  &  481.00$\pm$48.10            \\        
239729   &    0.67 	  &       186.9$\pm$3.4     &    $\surd$     &       D\'esert et al.\ (1995)               &    0.67  &  186.90$\pm$3.40            \\         
242908   &    0.62 	  &       355.9$\pm$18.0    &    $\surd$     &       D\'esert et al.\ (1995)               &    0.62  &  355.90$\pm$18.00            \\        
303308   &    0.46    &       264               &    $\surd$     &       Benvenuti \& Porceddu (1989)         &    0.46  &  264.00$\pm$26.40           \\         
+631964  &    0.96    &       641.2$\pm$7.3     &    $\surd$     &       Megier et al.\ (2005)                 &    0.95  &  642.79$\pm$10.80            \\        
+631964  &    0.95 	  &       648.9$\pm$14.3    &    $\surd$     &       D\'esert et al.\ (1995)               &          &                    \\                  
+631964  &    1.00    &       729$\pm$10        &    $\times$     &       Friedman et al.\ (2011)               &          &                    \\                  
+631964  &    0.96    &       625               &    $\times$     &       Megier et al.\ (2001)                 &          &                    \\                  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5793}
              Sources for the Equivalent Widths of the 5793$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5793}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5793}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

   2905   &    0.33   &        3            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
  21291   &    0.42   &        5            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.42    &        5$\pm$0.5   \\  
  21483   &    0.56   &        7            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.56    &        7$\pm$0.7      \\  
  27778   &    0.35   &        5            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.35    &        5$\pm$0.5      \\  
  34078   &    0.52   &        5            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
  41117   &    0.45   &        8            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.45    &        8$\pm$0.8      \\  
  42087   &    0.36   &        7            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.36    &        7$\pm$0.7      \\  
  47129   &    0.34   &        3            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 143275   &    0.17   &        1            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 144217   &    0.18   &        1            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 144470   &    0.21   &        2            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 145502   &    0.25   &        3            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.25    &        3$\pm$0.3      \\  
 147165   &    0.38   &        2            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 147889   &    1.08   &       22            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     1.08    &       22$\pm$2.2      \\  
 147933   &    0.47   &        5            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.47    &        5$\pm$0.5      \\  
 149757   &    0.31   &        2            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 154445   &    0.39   &        4            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.39    &        4$\pm$0.4      \\  
 183143   &    1.27   &       11            &      $\times$      &      Wszolek \& Godlowski (2003)    &     1.27    &       11$\pm$1.1      \\  
 183143   &    1.27   &      8.2$\pm$1.0    &      $\times$      &      Hobbs et al.\ (2009)            &             &            \\  
 193322   &    0.41   &        3            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 198478   &    0.54   &        4            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 199579   &    0.37   &       5             &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.37    &       5$\pm$0.5       \\  
 204827   &    1.11   &     19.1$\pm$1.1    &       $\surd$      &       Hobbs et al.\ (2008)           &     1.11    &      19.1$\pm$1.1     \\  
 206165   &    0.47   &        4            &      $\times$      &      Wszolek \& Godlowski (2003)    &             &            \\  
 206267   &    0.51   &        6            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.51    &        6$\pm$0.6      \\  
 207198   &    0.59   &       13            &      $\surd$       &      Wszolek \& Godlowski (2003)    &     0.59    &       13$\pm$1.3      \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5795}
              Sources for the Equivalent Widths of the 5795$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5795}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5795}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

   2905 &    0.33   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.33     &    5$\pm$0.5          \\ 
  21291 &    0.42   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.42     &    5$\pm$0.5          \\ 
  21483 &    0.56   &       9           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.56     &    9$\pm$0.9          \\ 
  27778 &    0.35   &       3           &     $\times$  &   Wszolek \& Godlowski (2003)    &             &            \\ 
  34078 &    0.52   &       6           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.52     &    6$\pm$0.6          \\ 
  41117 &    0.45   &       6           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.45     &    6$\pm$0.6          \\ 
  42087 &    0.36   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.36     &    5$\pm$0.5          \\ 
 143275 &    0.17   &       2           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.17     &    2$\pm$0.2          \\ 
 144217 &    0.18   &       4           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.18     &    4$\pm$0.4          \\ 
 144470 &    0.21   &       3           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.21     &    3$\pm$0.3          \\ 
 145502 &    0.25   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.25     &    5$\pm$0.5          \\ 
 147165 &    0.38   &       6           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.38     &    6$\pm$0.6          \\ 
 147933 &    0.47   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.47     &    5$\pm$0.5          \\ 
 149757 &    0.31   &       1           &     $\times$  &   Wszolek \& Godlowski (2003)    &             &            \\ 
 154445 &    0.39   &       1           &     $\times$  &   Wszolek \& Godlowski (2003)    &             &            \\ 
 183143 &    1.27   &      12           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    1.27     &   12.1$\pm$1.2        \\ 
 183143 &    1.27   &    12.2$\pm$1.2   &     $\surd$   &   Hobbs et al.\ (2009)            &             &            \\ 
 193322 &    0.41   &       5           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.41     &    5$\pm$0.5          \\ 
 199579 &    0.37   &       4           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.37     &    4$\pm$0.4          \\ 
 204827 &    1.11   &     5.4$\pm$1.3   &     $\times$  &   Hobbs et al.\ (2008)            &             &            \\ 
 206165 &    0.47   &       3           &     $\times$  &   Wszolek \& Godlowski (2003)    &             &            \\ 
 206267 &    0.51   &       4           &     $\times$  &   Wszolek \& Godlowski (2003)    &             &            \\ 
 207198 &    0.59   &       6           &     $\surd$   &   Wszolek \& Godlowski (2003)    &    0.59     &    6$\pm$0.6          \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5797}
              Sources for the Equivalent Widths of the 5797$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5797}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5797}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905      &      0.33       &            68.9$\pm$2.1      &       $\surd$      &       Megier et al.\ (2005)              &    0.33   &     70.01$\pm$5.42       \\            
  2905      &      0.32       &             114              &       $\times$     &       Herbig (1975)                     &           &                 \\                     
  2905      &      0.33       &            74$\pm$4          &       $\surd$      &       Snow et al.\ (2002)                &           &                 \\                     
  2905      &      0.33       &            72                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  2905      &      0.33       &            88                &       $\times$     &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  2905      &      0.33       &            110$\pm$5         &       $\times$     &       Friedman et al.\ (2011)            &           &                 \\                     
  2905      &      0.33       &            69.3              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  2905      &      0.33       &            69                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  2905      &      0.32       &             180              &       $\times$     &       Wu (1972)                         &           &                 \\                     
  15558     &      0.75	      &           129.0$\pm$7.5      &       $\surd$      &        D\'esert et al.\ (1995)           &     0.75  &     129.00$\pm$7.50       \\           
  15570     &      1.02       &           161.2$\pm$9.2      &       $\surd$      &       Sonnentrucher et al.\ (1997)       &     0.99  &     156.88$\pm$11.90      \\           
  15570     &      0.96       &           146.0              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  15629     &      0.72       &            99.0              &       $\surd$      &       Krelowski et al.\ (1999)           &     0.72  &      99.00$\pm$9.90      \\            
  16691     &      0.83	      &            63.9$\pm$6.6      &       $\surd$      &         D\'esert et al.\ (1995)          &     0.83  &      63.90$\pm$6.60      \\            
  21291     &      0.42       &            48.6$\pm$2.1      &       $\surd$      &       Megier et al.\ (2005)              &     0.42  &      57.81$\pm$5.28      \\            
  21291     &      0.43       &            71.0              &       $\surd$      &       Cox et al.\ (2007)                 &           &                 \\                     
  21291     &      0.41       &             135              &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  21291     &      0.41       &             74               &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  21291     &      0.42       &             78               &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  21291     &      0.41       &            60.5$\pm$1.5      &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  21291     &      0.42       &            58                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  21483     &      0.56       &              96$\pm$6        &       $\times$     &          Friedman et al.\ (2011)         &     0.56  &      82.00$\pm$8.20      \\            
  21483     &      0.56       &            82                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  21483     &      0.56       &            82                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  23060     &      0.32       &            35                &       $\times$     &        Galazutdinov et al.\ (2004)       &     0.34  &      49.00$\pm$1.70      \\            
  23060     &      0.34	      &            49.0$\pm$1.7      &       $\surd$      &       D\'esert et al.\ (1995)            &           &                 \\                     
  27778     &      0.37       &            40                &       $\surd$      &       Wszolek \& Godlowski (2003)        &     0.37  &      41.99$\pm$2.78      \\            
  27778     &      0.37       &              39$\pm$2        &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  27778     &      0.33       &            31.0$\pm$2.0      &       $\times$     &        Sonnentrucher et al.\ (1997)      &           &                 \\                     
  27778     &      0.37       &            34.0              &       $\times$     &        Krelowski et al.\ (1999)          &           &                 \\                     
  27778     &      0.37       &            43.2$\pm$1.1      &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  27778     &      0.37       &            40                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  29647     &      1.00       &              39$\pm$5        &       $\times$      &       Friedman et al.\ (2011)            &          &                 \\            
  29647     &      1.03       &            33.0$\pm$8.2      &       $\times$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  30614     &      0.30       &            56$\pm$3          &       $\surd$      &       Friedman et al.\ (2011)            &     0.28  &      49.97$\pm$4.57      \\            
  30614     &      0.32       &            33.0$\pm$5.1      &       $\times$     &        Sonnentrucher et al.\ (1997)      &           &                 \\                     
  30614     &      0.26       &            47.1$\pm$2.1      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  30614     &      0.32	      &           45.1$\pm$7.0       &       $\surd$      &       D\'esert et al.\ (1995)            &           &                 \\                     
  30614     &      0.29       &             54               &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  30614     &      0.27       &            49.5              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  30614     &      0.26       &            49                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  +31643	  &      0.85	      &            78.2$\pm$3.4      &       $\surd$      &       D\'esert et al.\ (1995)            &   0.85    &    78.20$\pm$3.40        \\            
  34078     &      0.52       &              56$\pm$3        &       $\surd$      &       Friedman et al.\ (2011)            &   0.50    &    54.71$\pm$4.04        \\            
  34078     &      0.49       &            56.1$\pm$3.7      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  34078     &      0.52       &             172              &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  34078     &      0.52       &             67               &       $\times$     &        Wszolek \& Godlowski (2003)       &           &                 \\                     
  34078     &      0.52	      &           43.2$\pm$5.2       &       $\times$     &        D\'esert et al.\ (1995)           &           &                 \\                     
  34078     &      0.52       &              65              &       $\times$     &        Josafasson and Snow (1987)       &           &                 \\                     
  34078     &      0.49       &             58.0             &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  34078     &      0.49       &             53.3$\pm$1.7     &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  34078     &      0.49       &             60               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  36879     &      0.50	      &         	53.0$\pm$6.5       &        $\surd$     &       D\'esert et al.\ (1995)             &   0.50    &   53.00$\pm$6.50        \\            
  37367     &      0.40       &             108              &       $\surd$      &       Herbig (1993)                     &    0.41   &    120.37$\pm$9.60       \\            
  37367     &      0.40       &             133$\pm$6        &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  37367     &      0.43	      &           85.1$\pm$12.0      &       $\surd$      &       D\'esert et al.\ (1995)            &           &                 \\                     
  37903     &      0.36       &             25               &       $\surd$      &       Josafasson and Snow (1987)        &    0.35   &     25.39$\pm$3.30       \\            
  37903     &      0.38       &           55.1$\pm$8.7       &       $\times$     &        D\'esert et al.\ (1995)           &           &                 \\                     
  37903     &      0.35       &             24               &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  37903     &      0.35       &             33$\pm$5         &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  38087     &      0.29       &             44$\pm$6         &       $\surd$      &       Friedman et al.\ (2011)            &    0.26   &     36.43$\pm$4.70       \\            
  38087     &      0.24       &             34               &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  38131     &	     0.51       &	         85.2$\pm$10.2       &	    $\surd$       &	     D\'esert et al.\ (1995)            &   0.51    &    85.20$\pm$10.20         \\           
  40893     &      0.46       &             109$\pm$6        &       $\surd$      &       Friedman et al.\ (2011)            &   0.46    &  109.00$\pm$6.00          \\           
  41117     &      0.45       &             127              &       $\surd$      &       Wszolek \& Godlowski (2003)        &   0.45    &  122.44$\pm$9.48          \\           
  41117     &      0.44       &            122.7$\pm$2.0     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  41117     &      0.45       &             148$\pm$8        &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  41117     &      0.47       &             116.5            &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  41117     &      0.44       &             116              &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  41117     &      0.46       &             180              &       $\times$     &        Wu (1972)                        &           &                 \\                     
  42087     &      0.35       &            91.7$\pm$1.8      &       $\surd$      &       Megier et al.\ (2005)              &   0.35    &   95.03$\pm$6.54         \\            
  42087     &      0.36       &           100                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  42087     &      0.36       &            99$\pm$2          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  42087     &      0.34       &           96.0               &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  42087     &      0.35       &            93                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  46056     &      0.50       &             135$\pm$9        &       $\surd$      &       Friedman et al.\ (2011)            &    0.50   &   135.00$\pm$9.00        \\            
  46150     &      0.46       &             102              &       $\surd$      &       Herbig (1993)                     &    0.46   &   101.07$\pm$6.55        \\            
  46150     &      0.46       &             101$\pm$2.9      &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  46202     &      0.49       &             119$\pm$8        &       $\surd$      &       Friedman et al.\ (2011)            &    0.49   &   119.00$\pm$8.00        \\            
  46223     &      0.48       &             116$\pm$3.4      &       $\surd$      &       Weselak et al.\ (2008)             &    0.48   &   116.00$\pm$3.40        \\            
  47129     &      0.34       &            40.1$\pm$1.6      &       $\surd$      &       Megier et al.\ (2005)              &    0.34   &    41.09$\pm$3.53        \\            
  47129     &      0.36       &            64                &       $\times$     &        Wszolek \& Godlowski (2003)       &           &                 \\                     
  47129     &      0.36       &            89$\pm$4          &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  47129     &      0.34       &            45.0              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  47129     &      0.34       &            45                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  47240     &      0.34       &            75                &       $\surd$      &       Megier et al.\ (2001)              &    0.34   &    75.00$\pm$7.50        \\            
  48099     &      0.28       &            42                &       $\surd$      &       Herbig (1993)                     &    0.28   &    45.29$\pm$5.10        \\            
  48099     &      0.27       &            52$\pm$6          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  48434     &      0.21       &             38.2$\pm$1.2     &       $\surd$      &       Weselak et al.\ (2008)             &    0.21   &    38.20$\pm$1.20         \\           
  53974     &      0.31       &              22              &       $\times$     &        Josafasson and Snow (1987)       &    0.31   &    51.00$\pm$5.10         \\           
  53974     &      0.31       &             51               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  +60497	  &      0.89       &             121.9$\pm$8.9    &          $\surd$   &          D\'esert et al.\ (1995)         &    0.89   &   121.90$\pm$8.90        \\            
  +60594    &      0.62       &            98                &       $\surd$      &       Galazutdinov et al.\ (2004)        &    0.62   &    98.00$\pm$9.80        \\            
  99872     &      0.34       &            30.9$\pm$0.8      &       $\surd$      &       Weselak et al.\ (2008)             &    0.34   &    30.90$\pm$0.80        \\            
  122879    &      0.34       &            45.3$\pm$1.7      &       $\surd$      &       Megier et al.\ (2005)              &    0.34   &    45.30$\pm$1.70        \\            
  122879    &      0.35       &            74.9              &       $\times$     &        Benvenuti \& Porceddu (1989)     &           &                 \\                     
  123008    &      0.63       &            127.3$\pm$6.3     &       $\surd$      &       Benvenuti \& Porceddu (1989)      &    0.63   &   127.30$\pm$6.30         \\           
  142096    &      0.17       &             13.7$\pm$1.6     &       $\surd$      &       Vos et al.\ (2011)                 &    0.18   &    12.39$\pm$1.13         \\           
  142096    &      0.19       &             12.3$\pm$0.6     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  142096    &      0.19       &            12                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  142165    &      0.14       &           11.3$\pm$1.6       &       $\surd$      &       Vos et al.\ (2011)                 &    0.14   &    11.30$\pm$1.60        \\            
  142378    &      0.19       &           14.7$\pm$2.2       &       $\surd$      &       Vos et al.\ (2011)                 &    0.19   &    14.70$\pm$2.20        \\            
  143018    &      0.05       &            7$\pm$2           &       $\surd$      &       Friedman et al.\ (2011)            &    0.05   &     6.08$\pm$1.30        \\            
  143018    &      0.06       &            6                 &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  143275    &      0.17       &            17$\pm$2                &       $\surd$      &       Wszolek \& Godlowski (2003)        &    0.17   &    16.29$\pm$2.22        \\            
  143275    &      0.17       &            26$\pm$4          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  143275    &      0.14       &           15.0               &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  143275    &      0.17       &            14                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  143275    &      0.20       &           20.9$\pm$2.2       &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  143275    &      0.18       &           130                &       $\times$     &        Wu (1972)                        &           &                 \\                     
  143576    &      0.15       &           19.8$\pm$2.5       &       $\surd$      &       Vos et al.\ (2011)                 &    0.15   &    19.80$\pm$2.50        \\            
  144217    &      0.19       &            10.8$\pm$1.1      &       $\times$     &        Sonnentrucher et al.\ (1997)      &    0.18   &    18.18$\pm$2.03        \\            
  144217    &      0.19       &           21.6$\pm$1.7       &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  144217    &      0.19       &            18$\pm$3                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  144217    &      0.17       &            18.6              &       $\surd$      &       Galazutdinov et al.\ (2004)        &           &                 \\                     
  144217    &      0.19       &            34$\pm$4          &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  144217    &      0.17       &           15.3               &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  144217    &      0.20       &           110                &       $\times$     &        Wu (1972)                        &           &                 \\                     
  144470    &      0.19       &            51.9              &       $\times$     &        Benvenuti \& Porceddu (1989)     &   0.21    &   24.16$\pm$2.48          \\           
  144470    &      0.22       &            40$\pm$4          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  144470    &      0.22       &            30$\pm$3                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  144470    &      0.20       &           28.0$\pm$1.6       &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  144470    &      0.19       &            22.8$\pm$0.6      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  144470    &      0.22       &            34                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  144470    &      0.22       &            45                &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  144470    &      0.22       &            45                &       $\times$     &        Dorschner et al.\ (1977)          &           &                 \\                     
  144470    &      0.19       &            23                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  145502    &      0.24       &            38$\pm$3                &       $\surd$      &       Wszolek \& Godlowski (2003)        &   0.24    &   36.13$\pm$4.44         \\            
  145502    &      0.24       &            34.1$\pm$10.8     &       $\surd$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  145502    &      0.25       &            41                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  145502    &      0.24       &            49$\pm$5          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  145502    &      0.25       &             35               &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  145502    &      0.24       &            32.0              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  145502    &      0.25       &           35.0$\pm$1.5       &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  145502    &      0.28       &            140               &       $\times$     &         Wu (1972)                       &           &                 \\                     
  145554    &      0.19       &           25.2$\pm$2.0       &       $\surd$      &       Vos et al.\ (2011)                 &  0.19     &  25.20$\pm$2.00          \\            
  146001    &      0.13       &           10.1$\pm$2.5       &       $\surd$      &       Vos et al.\ (2011)                 &  0.13     &  10.10$\pm$2.50          \\            
  146029    &      0.13       &           19.9$\pm$2.4       &       $\surd$      &       Vos et al.\ (2011)                 &  0.13     &  19.90$\pm$2.40          \\            
  146416    &      0.08       &           10.4$\pm$1.2       &       $\surd$      &       Vos et al.\ (2011)                 &  0.08     &  10.40$\pm$1.20          \\            
  147165    &      0.41       &            32$\pm$4                &       $\surd$      &       Wszolek \& Godlowski (2003)        &  0.36     &  31.89$\pm$3.02          \\            
  147165    &      0.36       &           55.2$\pm$2.2       &       $\times$     &        Vos et al.\ (2011)                &           &                 \\                     
  147165    &      0.34       &            26.3$\pm$4.9      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  147165    &      0.41       &            54$\pm$3          &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  147165    &      0.39       &            91                &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  147165    &      0.40       &            32                &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  147165    &      0.34       &           26.33              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  147165    &      0.34       &           34.3$\pm$1.0       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  147165    &      0.34       &            24                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  147165    &      0.40       &            120               &       $\times$     &        Wu (1972)                        &           &                 \\                     
  147701    &      0.66       &           95.6$\pm$2.3       &       $\surd$      &       Vos et al.\ (2011)                 &    0.66   &    95.60$\pm$2.30        \\            
  147888    &      0.47       &            55$\pm$ 3         &       $\surd$      &       Snow et al.\ (2002)                &    0.46   &    55.53$\pm$3.50        \\            
  147888    &      0.44       &          49.7$\pm$4.4        &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  147888    &      0.47       &            60$\pm$5          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  147888    &      0.46       &           56.0$\pm$1.6       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  147889    &      1.07       &           154                &       $\surd$      &       Wszolek \& Godlowski (2003)        &   1.05    &  150.47$\pm$10.76         \\           
  147889    &      0.99       &           144.7$\pm$2.9      &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  147889    &      1.07       &           163$\pm$5          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  147889    &      1.08       &           173                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  147889    &      1.08       &           150                &       $\surd$      &       Herbig (1975)                     &           &                 \\                     
  147889    &      1.00       &           152$\pm$4.3        &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  147889    &      1.08       &           154                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  147933    &      0.48       &             57               &       $\surd$      &       Wszolek \& Godlowski (2003)        &   0.45    &   54.97$\pm$4.30         \\            
  147933    &      0.40       &            58.9$\pm$1.7      &       $\surd$      &       Vos et al.\ (2011)                 &           &                 \\                     
  147933    &      0.45       &            50.8$\pm$2.4      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  147933    &      0.48       &             71$\pm$6         &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  147933    &      0.46       &            54                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  147933    &      0.47       &            92                &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  147933    &      0.47       &            51                &       $\surd$      &       Josafasson and Snow (1987)        &           &                 \\                     
  147933    &      0.43       &            49.7              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  147933    &      0.43       &            48                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  149757    &      0.32       &           41.0$\pm$1.3       &       $\surd$      &       Vos et al.\ (2011)                 &   0.30    &   31.19$\pm$2.52         \\            
  149757    &      0.29       &            30.5$\pm$1.5      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  149757    &      0.32       &            25.0$\pm$1.0      &       $\surd$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  149757    &      0.32       &            32$\pm$4                &       $\surd$      &      Wszolek \& Godlowski (2003)        &           &                 \\                     
  149757    &      0.29       &           30.5               &       $\surd$      &       Galazutdinov et al.\ (2004)        &           &                 \\                     
  149757    &      0.32       &            38$\pm$4          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  149757    &      0.32       &            31                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  149757    &      0.26       &           30.8               &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  149757    &      0.28       &           31.4$\pm$0.9       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  149757    &      0.29       &            32                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  152233    &      0.45       &            84.2$\pm$11.3     &       $\surd$      &       Benvenuti \& Porceddu (1989)      &   0.45    &   84.20$\pm$11.30          \\          
  152236    &      0.65       &            111$\pm$3.2       &       $\surd$      &       Weselak et al.\ (2008)             &   0.65    &  111.00$\pm$3.20           \\          
  152247    &      0.44       &            79.2$\pm$11.0     &       $\surd$      &       Benvenuti \& Porceddu (1989)      &   0.44    &   79.20$\pm$11.00          \\          
  152249    &      0.46       &            68.1$\pm$8.7      &       $\surd$      &       Benvenuti \& Porceddu (1989)      &   0.46    &   68.10$\pm$8.70           \\          
  154445    &      0.39       &            64.1$\pm$3.0      &       $\surd$      &       Megier et al.\ (2005)              &   0.39    &   62.37$\pm$4.64         \\            
  154445    &    	 0.43       &            52.9$\pm$8.6      &       $\times$     &        D\'esert et al.\ (1995)           &           &                 \\                     
  154445    &      0.42       &            42.0$\pm$1.3      &       $\times$     &        Sonnentrucher et al.\ (1997)      &           &                 \\                     
  154445    &      0.42       &            63                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  154445    &      0.39       &            60.0              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  154445    &      0.35       &            62.1$\pm$1.9      &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  154445    &      0.39       &            60                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  162978    &      0.35       &            58$\pm$9          &       $\surd$      &       Friedman et al.\ (2011)            &   0.35    &   58.90$\pm$9.25         \\            
  162978    &      0.35       &            59.9$\pm$9.5      &       $\surd$      &       Benvenuti \& Porceddu (1989)      &           &                 \\                     
  164794    &      0.33       &            34$\pm$2.9        &       $\surd$      &       Benvenuti \& Porceddu (1989)      &   0.33    &   39.11$\pm$2.15         \\            
  164794    &      0.33       &           40.3$\pm$1.4       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  165052    &      0.44       &            55.9$\pm$7.4      &       $\surd$      &       Benvenuti \& Porceddu (1989)      &   0.44    &   55.90$\pm$7.40         \\            
  167971    &      1.08       &             384              &       $\times$     &        Herbig (1975)                    & 1.07      &157.43$\pm$10.40           \\           
  167971    &      1.05       &            158.0$\pm$5.5     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  167971    &      1.08       &             208$\pm$6        &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  167971    &      1.08       &             153              &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  168076    &      0.81       &            281.1             &       $\times$      &       Benvenuti \& Porceddu (1989)      &  0.80     & 167.20$\pm$12.80           \\          
  168076    &    	 0.80       &           167.2$\pm$12.8     &       $\surd$     &        D\'esert et al.\ (1995)           &           &                 \\                     
  168076    &      0.78       &            250$\pm$8         &       $\times$      &       Friedman et al.\ (2011)            &           &                 \\                     
  168112    &    	 1.04       &           112.3$\pm$11.4     &       $\surd$      &       D\'esert et al.\ (1995)            & 1.04      &112.30$\pm$11.40           \\           
  183143    &      1.27       &           182$\pm$4          &       $\surd$      &       Snow et al.\ (2002)                & 1.27      &183.30$\pm$11.20           \\           
  183143    &    	 1.24       &           178.6$\pm$12.4     &       $\surd$      &       D\'esert et al.\ (1995)            &           &                 \\                     
  183143    &      1.27       &           234$\pm$10                &       $\times$     &        Wszolek \& Godlowski (2003)       &           &                 \\                     
  183143    &      1.28       &           189.4$\pm$10.2     &       $\surd$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  183143    &      1.27       &            257$\pm$8         &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  183143    &      1.28       &            209.9             &       $\surd$      &       Cox et al.\ (2007)                 &           &                 \\                     
  183143    &      1.28       &            237               &       $\times$     &        Herbig (1993)                    &           &                 \\                     
  183143    &      1.27	      &         186.4$\pm$10.2       &       $\surd$      &       Hobbs et al.\ (2009)               &           &                 \\                     
  183143    &      1.31       &           213.8              &       $\times$     &        Krelowski et al.\ (1999)          &           &                 \\                     
  183143    &      1.28       &           192                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  183143    &      1.17       &           260                &       $\times$     &        Wu (1972)                        &           &                 \\                     
  185418    &      0.50       &             105$\pm$5        &       $\surd$      &       Friedman et al.\ (2011)            &   0.50    &  105.00$\pm$5.00         \\            
  190603    &    	 0.94       &             69.6$\pm$2.8     &       $\times$     &        D\'esert et al.\ (1995)           &   0.71    &   86.35$\pm$5.68         \\            
  190603    &      0.71       &            86.7$\pm$3.2      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  190603    &      0.72       &            82.1$\pm$7.9      &       $\surd$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  190603    &      0.71       &             248              &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  190603    &      0.72       &             112              &       $\times$     &        Josafasson and Snow (1987)       &           &                 \\                     
  190603    &      0.73       &             94.7             &       $\times$     &        Krelowski et al.\ (1999)          &           &                 \\                     
  190603    &      0.71       &             86.7$\pm$3.0     &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  190603    &      0.71       &             86               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  192281    &    	 0.73	      &         102.9$\pm$10.2       &       $\surd$	    &       D\'esert et al.\ (1995)            &   0.73    &  102.90$\pm$10.20         \\           
  193322    &      0.41       &             64               &       $\surd$      &       Wszolek \& Godlowski (2003)        &   0.41    &   66.02$\pm$6.63          \\           
  193322    &      0.41       &             71               &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  193322    &      0.41       &             64               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  193682    &    	 0.83	      &         73.0$\pm$5.8         &       $\surd$	    &       D\'esert et al.\ (1995)            &    0.83   &    73.00$\pm$5.80        \\            
  197770    &      0.58       &              85.8            &       $\surd$      &       Cox et al.\ (2007)                 &    0.58   &    85.80$\pm$8.60        \\            
  198478    &      0.54       &             90               &       $\times$     &        Wszolek \& Godlowski (2003)       &    0.54   &    72.97$\pm$9.28        \\            
  198478    &      0.53       &             160              &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  198478    &      0.54       &             112$\pm$4        &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  198478    &      0.54       &              78.8            &       $\surd$      &       Cox et al.\ (2007)                 &           &                 \\                     
  198478    &      0.54       &            70.2$\pm$20.0     &       $\surd$      &       Sonnentrucher et al.\ (1997)       &           &                 \\                     
  198478    &      0.54       &            72.0$\pm$4.0      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  198478    &      0.54       &             73.7             &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  198478    &      0.54       &             71               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  198478    &      0.53       &             130              &       $\times$     &        Wu (1972)                        &           &                 \\                     
  199216    &      0.73       &            97.1$\pm$2.2      &       $\surd$      &       D\'esert et al.\ (1995)            &    0.73   &    97.10$\pm$2.20         \\           
  199478    &      0.48       &              92              &       $\surd$      &       Josafasson and Snow (1987)        &    0.48   &    92.00$\pm$9.20         \\           
  199478    &      0.47       &             235              &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  199579    &      0.38       &            42.2$\pm$5.7      &       $\times$     &        D\'esert et al.\ (1995)           &    0.36   &    50.07$\pm$4.43        \\            
  199579    &      0.37       &            55                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  199579    &      0.35       &            49.5$\pm$2.1      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  199579    &      0.36       &            105               &       $\times$     &        Herbig (1975)                    &           &                 \\                     
  199579    &      0.38       &            52                &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  199579    &      0.37       &            50$\pm$4          &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  199579    &      0.35       &            48.7              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  199579    &      0.35       &            49                &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  200775    &      0.57       &            21                &       $\surd$      &       Josafasson and Snow (1987)        &    0.57   &    21.00$\pm$2.10        \\            
  203938    &      0.66       &           117                &       $\surd$      &       Galazutdinov et al.\ (2004)        &    0.69   &   117.16$\pm$7.60        \\            
  203938    &      0.70       &            117.0$\pm$3.0     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  203938    &      0.74       &             152$\pm$5        &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  203938    &      0.70       &            117$\pm$3.5       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  203938    &      0.70       &            122               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  204827    &      1.11       &             199$\pm$3        &       $\times$     &        Friedman et al.\ (2011)           &   1.06    &  165.24$\pm$10.90         \\           
  204827    &      1.06       &           168                &       $\surd$      &       Galazutdinov et al.\ (2004)        &           &                 \\                     
  204827    &      1.11	      &           199.0$\pm$1.1      &       $\times$     &        Hobbs et al.\ (2008)              &           &                 \\                     
  204827    &      1.06       &            165$\pm$5.0       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  206165    &      0.47       &            71.0$\pm$9.9      &       $\surd$      &       Sonnentrucher et al.\ (1997)       &    0.47    &   78.44$\pm$6.56         \\            
  206165    &      0.47       &            88$\pm$5                &       $\surd$      &       Wszolek \& Godlowski (2003)        &           &                 \\                     
  206165    &      0.47       &             106$\pm$5        &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  206165    &      0.46       &            76.6$\pm$1.1      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  206165    &      0.48       &              87              &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  206165    &      0.46       &            77.0              &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  206165    &      0.46       &            80.4              &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  206165    &      0.46       &             78               &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  206165    &      0.46       &             150              &       $\times$     &        Wu (1972)                        &           &                 \\                     
  206267    &      0.53       &             105$\pm$4              &       $\times$     &        Wszolek \& Godlowski (2003)       &     0.50  &     89.66$\pm$6.38       \\            
  206267    &      0.50       &            89.8$\pm$1.6      &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  206267    &      0.53       &             102$\pm$5        &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
  206267    &      0.49       &            90                &       $\surd$      &       Galazutdinov et al.\ (2004)        &           &                 \\                     
  206267    &      0.51       &             91.5             &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  206267    &      0.49       &             88.8$\pm$3.0     &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  206267    &      0.50       &              91              &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  207198    &      0.62       &             152$\pm$6              &       $\surd$      &       Wszolek \& Godlowski (2003)        &      0.57 &   136.52$\pm$8.80        \\            
  207198    &      0.56       &            140               &       $\surd$      &       Galazutdinov et al.\ (2004)        &           &                 \\                     
  207198    &      0.62       &             139              &       $\surd$      &       Herbig (1993)                     &           &                 \\                     
  207198    &      0.54       &            130.0$\pm$2.5     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  207198    &      0.62       &             144$\pm$3        &       $\surd$      &       Friedman et al.\ (2011)            &           &                 \\                     
  207198    &      0.54       &            138.5             &       $\surd$      &       Krelowski et al.\ (1999)           &           &                 \\                     
  207198    &      0.55       &            133$\pm$3.9       &       $\surd$      &       Weselak et al.\ (2008)             &           &                 \\                     
  207198    &      0.54       &             132              &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
  209339    &    	 0.37       &          62.2$\pm$1.9        &       $\surd$      &       D\'esert et al.\ (1995)            &     0.37  &   62.20$\pm$1.90          \\           
  210121    &      0.40       &            46$\pm$9          &       $\surd$      &       Friedman et al.\ (2011)            &     0.40  &   46.00$\pm$9.00          \\           
  216532    &    	 0.87       &         119.2$\pm$11.3       &       $\surd$      &       D\'esert et al.\ (1995)            &     0.87  &  119.20$\pm$11.30         \\           
  216898    &    	 0.88       &         140.8$\pm$15.0       &       $\surd$      &       D\'esert et al.\ (1995)            &     0.88  &  140.80$\pm$15.00         \\           
  217086    &      0.92       &          154                 &       $\surd$      &       Galazutdinov et al.\ (2004)        &     0.92  &  146.56$\pm$11.85         \\           
  217086    &    	 0.92       &         144.4$\pm$8.3        &       $\surd$      &       D\'esert et al.\ (1995)            &           &                 \\                     
  239729    &    	 0.67       &          73.7$\pm$2.0        &       $\surd$      &       D\'esert et al.\ (1995)            &     0.67  &   73.70$\pm$2.00          \\           
  242908    &    	 0.62       &           47.7$\pm$3.7       &       $\surd$      &       D\'esert et al.\ (1995)            &     0.62  &   47.70$\pm$3.70          \\           
  303308    &      0.46       &            57$\pm$7.4        &       $\surd$      &       Benvenuti \& Porceddu (1989)      &     0.46  &   57.00$\pm$7.40          \\           
  +631964   &    	 0.95       &         224.2$\pm$5.7        &       $\surd$      &       D\'esert et al.\ (1995)            &     0.96  &  223.75$\pm$10.83         \\           
  +631964   &      0.96       &            223.4$\pm$3.0     &       $\surd$      &       Megier et al.\ (2005)              &           &                 \\                     
  +631964   &      1.00       &             295$\pm$9        &       $\times$     &        Friedman et al.\ (2011)           &           &                 \\                     
 +631964    &      0.96       &             238              &       $\surd$      &       Megier et al.\ (2001)              &           &                 \\                     
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5809}
              Sources for the Equivalent Widths of the 5809$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5809}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5809}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905  &  0.33  &    16.1$\pm$4.5    &   $\times$    &  Weselak et al.\ (2001)              &               &             \\ 
  2905  &  0.33  &        3           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
 21291  &  0.42  &    3.7$\pm$1.6     &   $\times$   &  Weselak et al.\ (2001)              &                &              \\          
 21291  &  0.42  &        4           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
 21483  &  0.56  &        4           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
 27778  &  0.35  &        1           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
 34078  &  0.52  &       7            &   $\surd$    &  Wszolek \& Godlowski (2003)        &        0.52    &    7.00$\pm$0.70      \\ 
 41117  &  0.44  &  13.4$\pm$4.2      &   $\times$   &  Weselak et al.\ (2001)              &        0.45    &    7.00$\pm$0.70      \\ 
 41117  &  0.45  &       7            &   $\surd$    &  Wszolek \& Godlowski (2003)        &                &              \\          
 42087  &  0.35  &   8.0$\pm$2.7      &   $\surd$   &  Weselak et al.\ (2001)               &        0.35    &    8.00$\pm$2.70      \\ 
 42087  &  0.36  &        3           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
 47129  &  0.34  &        9           &   $\surd$    &  Wszolek \& Godlowski (2003)        &        0.34    &    9.00$\pm$0.90      \\ 
143275  &  0.17  &        1           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
144217  &  0.18  &        2           &   $\surd$   &  Wszolek \& Godlowski (2003)         &        0.18    &    2.00$\pm$0.20      \\ 
144470  &  0.19  &    8.0$\pm$3.3     &   $\times$   &  Weselak et al.\ (2001)              &        0.21    &    4.00$\pm$0.40      \\ 
144470  &  0.21  &       4            &   $\surd$    &  Wszolek \& Godlowski (2003)        &                &              \\          
145502  &  0.25  &     3.9$\pm$1.5    &   $\surd$    &  Weselak et al.\ (2001)              &        0.25    &    3.99$\pm$0.95      \\ 
145502  &  0.25  &       4            &   $\surd$    &  Wszolek \& Godlowski (2003)        &                &              \\          
147165  &  0.36  &   6.2$\pm$2.5      &   $\surd$    &  Weselak et al.\ (2001)              &        0.37    &    6.01$\pm$1.55      \\ 
147165  &  0.38  &       6            &   $\surd$    &  Wszolek \& Godlowski (2003)        &                &              \\          
147889  &  1.08  &   9                &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
147933  &  0.44  &    3.5$\pm$1.5     &   $\times$   &  Weselak et al.\ (2001)              &         0.47   &     6.00$\pm$0.60     \\ 
147933  &  0.47  &        6           &   $\surd$   &  Wszolek \& Godlowski (2003)        &                &              \\           
149757  &  0.31  &        1           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
154445  &  0.39  &  10.4$\pm$3.3       &   $\surd$    &  Weselak et al.\ (2001)              &         0.39   &    10.40$\pm$3.30     \\
183143  &  1.27  &       29           &   $\surd$    &  Wszolek \& Godlowski (2003)        &         1.27   &    31.29$\pm$3.40     \\ 
183143  &  1.27  &  32.1$\pm$1.5      &   $\surd$    &  Hobbs et al.\ (2009)                &                &              \\          
183143  &  1.28  &  28.3$\pm$5.8      &   $\surd$    &  Weselak et al.\ (2001)              &                &              \\          
193322  &  0.41  &        2           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
198478  &  0.54  &   6.7$\pm$2.2      &   $\surd$    &  Weselak et al.\ (2001)              &         0.54   &     6.70$\pm$2.20     \\ 
199579  &  0.37  &        2           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
204827  &  1.11  &    7.8$\pm$1.6     &   $\times$   &  Hobbs et al.\ (2008)                &                &              \\          
206165  &  0.46  &    5.9$\pm$1.8     &   $\surd$    &  Weselak et al.\ (2001)              &         0.47   &     5.99$\pm$1.20     \\ 
206165  &  0.47  &       6            &   $\surd$    &  Wszolek \& Godlowski (2003)        &                &              \\          
206267  &  0.51  &        3           &   $\times$   &  Wszolek \& Godlowski (2003)        &                &              \\          
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5819}
              Sources for the Equivalent Widths of the 5819$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5819}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5819}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

 21291  &   0.42  &    10           &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.42    &   10$\pm$1.0     \\   
 41117  &   0.45  &    5            &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.45    &    5$\pm$0.5     \\   
144217  &   0.18  &    2            &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.18    &    2$\pm$0.2     \\   
144470  &   0.21  &    3            &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.21    &    3$\pm$0.3     \\   
183143  &   1.27  &   15            &   $\surd$   &   Wszolek \& Godlowski (2003)   &   1.27    &   15$\pm$1.5     \\   
183143  &   1.27  &    7.7$\pm$0.7  &   $\times$  &   Hobbs et al.\ (2009)           &           &          \\   
193322  &   0.41  &    2            &   $\times$  &   Wszolek \& Godlowski (2003)   &           &          \\   
204827  &   1.11  &   9.6$\pm$0.9   &   $\times$  &   Hobbs et al.\ (2008)           &           &          \\   
206165  &   0.47  &   7             &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.47    &   7$\pm$0.7      \\   
207198  &   0.59  &   7             &   $\surd$   &   Wszolek \& Godlowski (2003)   &   0.59    &   7$\pm$0.7      \\   
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5829}
              Sources for the Equivalent Widths of the 5829$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5829}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5829}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   %& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  21291   &   0.42    &     6            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.42    &     6$\pm$0.6      \\   
  21483   &   0.56    &     7            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.56    &     7$\pm$0.7      \\   
  27778   &   0.35    &     5            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.35    &     5$\pm$0.5      \\   
  34078   &   0.52    &     6            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.52    &     6$\pm$0.6      \\   
  41117   &   0.45    &    10            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.45    &    10$\pm$1.0      \\   
  42087   &   0.36    &     6            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.36    &     6$\pm$0.6      \\   
  47129   &   0.34    &     3            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 143275   &   0.17    &     1            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 144217   &   0.18    &     1            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 144470   &   0.21    &     2            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 145502   &   0.25    &     3            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.25    &     3$\pm$0.3      \\   
 147165   &   0.38    &     1            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 147889   &   1.08    &    16            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     1.08    &    16$\pm$1.6      \\   
 147933   &   0.47    &     7            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.47    &     7$\pm$0.7      \\   
 149757   &   0.31    &     2            &    $\times$  &    Wszolek \& Godlowski (2003)   &             &            \\   
 154445   &   0.39    &     5            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.39    &     5$\pm$0.5      \\   
 183143   &   1.27    &    18            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     1.27    &    18$\pm$1.8      \\   
 183143   &   1.27    &    11.5$\pm1.9$  &    $\times$  &    Hobbs et al.\ (2009)           &             &            \\   
 193322   &   0.41    &     5            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.41    &     5$\pm$0.5      \\   
 198478   &   0.54    &     6            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.54    &     6$\pm$0.6      \\   
 204827   &   1.11    &  18.3$\pm1.2$    &    $\surd$   &    Hobbs et al.\ (2008)           &     1.11    &    18.3$\pm$1.2    \\   
 206165   &   0.47    &     6            &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.47    &     6$\pm$0.6      \\   
 206267   &   0.51    &     4            &    $\times$   &    Wszolek \& Godlowski (2003)   &             &            \\   
 207198   &   0.59    &    13            &    $\surd$    &    Wszolek \& Godlowski (2003)   &     0.59    &    13$\pm$1.3      \\   
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5844}
              Sources for the Equivalent Widths of the 5844$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5844}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5844}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}        
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

 21291      &   0.42      &         40           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.42        &       40$\pm$4.0     \\ 
 30614      &   0.29      &         33           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.29        &       33$\pm$3.3     \\ 
 34078      &   0.52      &         35           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.52        &       35$\pm$3.5     \\ 
 34078      &   0.52      &        110           &  $\times$    &    Herbig (1975)                &                &              \\ 
 53974      &   0.31      &         32           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.31        &       32$\pm$3.2     \\ 
 147889     &   1.08      &        100           &  $\surd$     &    Herbig (1975)                &    1.08        &      100$\pm$10.0     \\ 
 147933     &   0.47      &         20           &  $\times$     &    Josafatsson \& Snow (1987)   &               &                       \\ 
 167971     &   1.08      &        137           &  $\surd$     &    Herbig (1975)                &    1.08        &      137$\pm$13.7     \\ 
 183143     &   1.27      &        100.7$\pm$4.8 &  $\surd$     &    Hobbs et al.\ (2009)          &    1.27        &      100.7$\pm$4.8   \\ 
 190603     &   0.72      &         52           &  $\times$    &    Josafatsson \& Snow (1987)   &                &              \\ 
 190603     &   0.71      &         87           &  $\surd$     &    Herbig (1975)                &    0.71        &       87$\pm$8.7     \\ 
 199478     &   0.48      &         37           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.48        &       37$\pm$3.7     \\ 
 199579     &   0.36      &         82           &  $\times$    &    Herbig (1975)                &                &              \\ 
 200775     &   0.57      &         41           &  $\surd$     &    Josafatsson \& Snow (1987)   &    0.57        &       41$\pm$4.1     \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:5849}
              Sources for the Equivalent Widths of the 5849/5850$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{5849/5850}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{5849/5850}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905  &  0.33   &    20              &   $\surd$    &   Wszolek \& Godlowski (2003)      &         0.33    &   21.28$\pm$1.50         \\    
  2905  &  0.33   &    21.3$\pm0.3$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
  2905  &  0.32   &     87             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
  2905  &  0.33   &    22              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
 15558  &  0.75   &    51.00$\pm3.75$  &   $\surd$    &   Desert et al.\ (1995)             &          0.75   &    51.00$\pm$3.75        \\    
 16691  &  0.83   &    29.05$\pm5.81$  &   $\surd$    &   Desert et al.\ (1995)             &          0.83   &    29.05$\pm$5.81        \\    
 21291  &  0.42   &    25              &   $\surd$    &   Wszolek \& Godlowski (2003)      &          0.41   &    24.40$\pm$1.90        \\    
 21291  &  0.42   &     38             &   $\times$   &   Josafasson \& Snow (1987)        &                 &                 \\             
 21291  &  0.42   &     33.0$\pm3.3$   &   $\times$   &   Megier et al.\ (2005)             &                 &                 \\             
 21291  &  0.41   &    23              &   $\surd$    &   Herbig (1975)                    &                 &                 \\             
 21483  &  0.56   &    32              &   $\surd$    &   Wszolek \& Godlowski (2003)      &          0.56   &    32.00$\pm$3.20         \\   
 23060  &  0.32   &    19.0            &   $\surd$    &   Galazatdinov et al.\ (2004)       &          0.32   &    19.00$\pm$1.90         \\   
 23060  &  0.34   &     10.88$\pm1.02$ &   $\times$   &   Desert et al.\ (1995)             &                 &                 \\             
 27778  &  0.35   &     7              &   $\surd$    &   Wszolek \& Godlowski (2003)      &          0.35   &     7.00$\pm$0.70        \\    
 30614  &  0.29   &     32             &   $\times$   &   Josafasson \& Snow (1987)        &          0.32   &    17.92$\pm$2.88        \\    
 30614  &  0.26   &      7.6$\pm0.6$   &   $\times$   &   Megier et al.\ (2005)             &                 &                 \\             
 30614  &  0.32   &    17.92$\pm2.88$  &   $\surd$    &   Desert et al.\ (1995)             &                 &                 \\             
+31643  &  0.85   &    39.95$\pm3.40$  &   $\surd$    &   Desert et al.\ (1995)             &          0.85   &    39.95$\pm$3.40        \\    
 34078  &  0.52   &    27              &   $\surd$    &   Wszolek \& Godlowski (2003)      &          0.51   &    27.56$\pm$2.37        \\    
 34078  &  0.52   &    27              &   $\surd$    &   Josafasson \& Snow (1987)        &                 &                 \\             
 34078  &  0.49   &    28.0$\pm1.7$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
 34078  &  0.52   &     19.76$\pm2.6$  &   $\times$   &   Desert et al.\ (1995)             &                 &                 \\             
 36879  &  0.50   &    32.00$\pm4.0$   &   $\surd$    &   Desert et al.\ (1995)             &           0.50  &     32.00$\pm$4.00       \\    
 37367  &  0.43   &    37.84$\pm5.59$  &   $\surd$    &   Desert et al.\ (1995)             &           0.42  &     35.80$\pm$4.55       \\    
 37367  &  0.40   &    35              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
 37903  &  0.36   &     3              &   $\times$    &   Josafasson \& Snow (1987)        &                &            \\    
 37903  &  0.38   &     3.04$\pm1.9$   &   $\times$    &   Desert et al.\ (1995)             &                 &                 \\            
 37903  &  0.35   &      6             &   $\surd$   &   Herbig (1993)                      &                 &                 \\            
 38087  &  0.24   &     6              &   $\surd$    &   Josafasson \& Snow (1987)        &           0.24  &      6.00$\pm$0.60       \\    
 38131  &  0.51   &    31.11$\pm4.08$  &   $\surd$    &   Desert et al.\ (1995)             &           0.51  &     31.11$\pm$4.08       \\    
 41117  &  0.45   &    56              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.44  &     56.00$\pm$3.75       \\    
 41117  &  0.44   &    56.0$\pm1.9$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
 42087  &  0.36   &    49              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.36  &     38.92$\pm$3.15       \\    
 42087  &  0.35   &    38.1$\pm1.4$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
 47129  &  0.34   &    15              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.34  &     15.49$\pm$1.35        \\   
 47129  &  0.34   &    15.8$\pm1.2$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
 53974  &  0.31   &    12              &   $\surd$    &   Josafasson \& Snow (1987)        &           0.31  &     12.00$\pm$1.20        \\   
+60497  &  0.89   &    70.31$\pm7.12$  &   $\surd$    &   Desert et al.\ (1995)             &           0.89  &     70.31$\pm$7.12        \\   
+60594  &  0.62   &    56.0            &   $\surd$    &   Galazatdinov et al.\ (2004)       &           0.62  &     56.00$\pm$5.60        \\   
122879  &  0.34   &    21.3$\pm1.5$    &   $\surd$    &   Megier et al.\ (2005)             &           0.34  &     21.30$\pm$1.50        \\   
142096  &  0.19   &     3.3$\pm0.4$    &   $\surd$    &   Megier et al.\ (2005)             &           0.19  &      3.30$\pm$0.40        \\   
143275  &  0.17   &     8$\pm$2              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.15  &      7.57$\pm$1.40        \\   
143275  &  0.13   &     7.5            &   $\surd$    &   Galazatdinov et al.\ (2004)       &                 &                 \\             
144217  &  0.18   &     7$\pm$2              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.18  &      9.00$\pm$1.50       \\    
144217  &  0.17   &     9.5            &   $\surd$    &   Galazatdinov et al.\ (2004)       &                 &                 \\             
144470  &  0.21   &     8$\pm$2              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.20  &      7.63$\pm$1.30       \\    
144470  &  0.19   &     7.6$\pm0.6$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
144470  &  0.22   &     83             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
145502  &  0.25   &    13$\pm$2              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.25  &     13.67$\pm$1.70       \\    
145502  &  0.25   &    14              &   $\surd$    &   Josafasson \& Snow (1987)        &                 &                 \\             
147165  &  0.38   &    11$\pm$2              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.36  &     9.96$\pm$1.25       \\    
147165  &  0.34   &     9.9$\pm0.5$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
147165  &  0.39   &     42             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
147889  &  1.08   &    77              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           1.08  &     77.00$\pm$7.70       \\    
147889  &  1.08   &    132             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
147933  &  0.47   &    33              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.46  &     28.80$\pm$2.70       \\    
147933  &  0.47   &    40              &   $\surd$    &   Josafasson \& Snow (1987)        &                 &                 \\             
147933  &  0.45   &    28.1$\pm0.8$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
147933  &  0.47   &     80             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
149757  &  0.31   &    14$\pm$3              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.30  &     15.34$\pm$1.90       \\    
149757  &  0.29   &    15.7            &   $\surd$    &   Galazatdinov et al.\ (2004)       &                 &                 \\             
149757  &  0.29   &    15.7$\pm1.5$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
149757  &  0.32   &    15              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
154445  &  0.39   &    24              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.39  &     22.81$\pm$2.25       \\    
154445  &  0.39   &    21.9$\pm2.1$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
154445  &  0.43   &     11.18$\pm2.58$ &   $\times$   &   Desert et al.\ (1995)             &                 &                 \\             
167971  &  1.05   &   67.4$\pm4.3$     &   $\surd$    &   Megier et al.\ (2005)             &           1.05  &     67.40$\pm$4.30       \\    
167971  &  1.08   &    112             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
168076  &  0.80   &    43.20$\pm7.2$   &   $\surd$    &   Desert et al.\ (1995)             &           0.80  &     43.20$\pm$7.20        \\   
168112  &  1.04   &   56.16$\pm10.4$   &   $\surd$    &   Desert et al.\ (1995)             &           1.04  &     56.16$\pm$10.40       \\   
183143  &  1.27   &   73$\pm$5               &   $\surd$    &   Wszolek \& Godlowski (2003)      &           1.27  &     72.67$\pm$6.10        \\   
183143  &  1.24   &    68.20$\pm8.68$  &   $\times$   &   Desert et al.\ (1995)             &                 &                 \\             
183143  &  1.28   &    72              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
183143  &  1.27   &     67.8$\pm1.0$   &   $\times$   &   Hobbs et al.\ (2009)              &                 &                 \\             
190603  &  0.72   &   35               &   $\surd$    &   Josafasson \& Snow (1987)        &           0.72  &     37.29$\pm$2.85       \\    
190603  &  0.71   &    38.2$\pm2.2$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
190603  &  0.94   &     25.38$\pm2.82$ &   $\times$   &   Desert et al.\ (1995)             &                 &                 \\             
190603  &  0.71   &     66             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
192281  &  0.73   &    40.15$\pm4.38$  &   $\surd$    &   Desert et al.\ (1995)             &           0.73  &     40.15$\pm$4.38       \\    
193322  &  0.41   &    21              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.41  &     21.48$\pm$2.15       \\    
193322  &  0.41   &    22              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
193682  &  0.83   &    35.69$\pm4.15$  &   $\surd$    &   Desert et al.\ (1995)             &           0.83  &     35.69$\pm$4.15        \\   
198478  &  0.54   &    37              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.54  &     43.94$\pm$2.50        \\   
198478  &  0.54   &    44.8$\pm1.3$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
198478  &  0.53   &    112             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
199216  &  0.73   &    46.72$\pm3.65$  &   $\surd$    &   Desert et al.\ (1995)             &           0.73  &     46.72$\pm$3.65       \\    
199478  &  0.48   &    28              &   $\surd$    &   Josafasson \& Snow (1987)        &           0.48  &     28.00$\pm$2.80       \\    
199478  &  0.47   &    152             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
199579  &  0.37   &    14              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.38  &     14.85$\pm$1.84       \\    
199579  &  0.35   &     28.4$\pm1.2$   &   $\times$   &   Megier et al.\ (2005)             &                 &                 \\             
199579  &  0.38   &    17.10$\pm2.28$  &   $\surd$    &   Desert et al.\ (1995)             &                 &                 \\             
199579  &  0.36   &    170             &   $\times$   &   Herbig (1975)                    &                 &                 \\             
200775  &  0.57   &    9               &   $\surd$    &   Josafasson \& Snow (1987)        &           0.57  &      9.00$\pm$0.90        \\   
203938  &  0.66   &    47.0            &   $\surd$    &   Galazatdinov et al.\ (2004)       &           0.68  &     46.91$\pm$3.30        \\   
203938  &  0.70   &    46.9$\pm1.9$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
204827  &  1.06   &   96.5             &   $\surd$    &   Galazatdinov et al.\ (2004)       &           1.09  &     95.61$\pm$5.60       \\    
204827  &  1.11   &    95.6$\pm1.2$    &   $\surd$    &   Hobbs et al.\ (2008)              &                 &                 \\             
206165  &  0.47   &    33$\pm$3              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.47  &     37.61$\pm$2.47       \\    
206165  &  0.46   &    38.2$\pm0.9$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
206165  &  0.48   &    35              &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
206267  &  0.51   &    39$\pm$3              &   $\surd$    &   Wszolek \& Godlowski (2003)      &           0.50  &     43.64$\pm$3.43       \\    
206267  &  0.49   &    45.0            &   $\surd$    &   Galazatdinov et al.\ (2004)       &                 &                 \\             
206267  &  0.50   &    44.9$\pm2.8$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
207198  &  0.56   &    71.5            &   $\surd$    &   Galazatdinov et al.\ (2004)       &           0.58  &     74.65$\pm$5.63       \\    
207198  &  0.59   &    73$\pm$4              &   $\surd$    &   Wszolek \& Godlowski (2003)      &                 &                 \\             
207198  &  0.54   &    77.5$\pm7.1$    &   $\surd$    &   Megier et al.\ (2005)             &                 &                 \\             
207198  &  0.62   &     74             &   $\surd$    &   Herbig (1993)                    &                 &                 \\             
209339  &  0.37   &    28.12$\pm1.11$  &   $\surd$    &   Desert et al.\ (1995)             &          0.37   &    28.12$\pm$1.11        \\    
216532  &  0.87   &    49.59$\pm5.22$  &   $\surd$    &   Desert et al.\ (1995)             &          0.87   &    49.59$\pm$5.22        \\    
216898  &  0.88   &    64.24$\pm7.04$  &   $\surd$    &   Desert et al.\ (1995)             &          0.88   &    64.24$\pm$7.04        \\    
217086  &  0.92   &    51.5            &   $\surd$    &   Galazatdinov et al.\ (2004)       &          0.92   &    52.54$\pm$4.90        \\    
217086  &  0.92   &    53.36$\pm4.6$   &   $\surd$    &   Desert et al.\ (1995)             &                 &                 \\             
239729  &  0.67   &    30.82$\pm2.01$  &   $\surd$    &   Desert et al.\ (1995)             &          0.67   &    30.82$\pm$2.01        \\    
242908  &  0.62   &    26.04$\pm4.34$  &   $\surd$    &   Desert et al.\ (1995)             &          0.62   &    26.04$\pm$4.34        \\    
+631964 &  0.96   &   120.3$\pm4.3$    &   $\surd$    &   Megier et al.\ (2005)             &          0.95   &   112.50$\pm$5.00        \\    
+631964 &  0.95   &    98.80$\pm5.7$   &   $\surd$    &   Desert et al.\ (1995)             &                 &                 \\             

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6010}
              Sources for the Equivalent Widths of the 6010$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6010}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6010}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905   &   0.32     &    52.0           &   $\surd$      &     Herbig (1975)              &     0.32     &    52.0$\pm$5.2   \\
 21291   &   0.41     &    69.0           &   $\surd$      &     Herbig (1975)              &     0.41     &    69.0$\pm$6.9   \\
 34078   &   0.52     &    75.0           &   $\surd$      &     Herbig (1975)              &     0.52     &    75.0$\pm$7.5   \\
167971   &   1.08     &   202.0           &   $\surd$      &     Herbig (1975)              &     1.08     &   202.0$\pm$20.2   \\
183143   &   1.27     &   202.8$\pm$4.3   &   $\surd$      &     Hobbs et al.\ (2009)        &     1.27     &   202.8$\pm$4.3   \\
190603   &   0.71     &   122.0           &   $\surd$      &     Herbig (1975)              &     0.71     &   122.0$\pm$12.2   \\
198478   &   0.53     &    82.0           &   $\surd$      &     Herbig (1975)              &     0.53     &    82.0$\pm$8.2   \\
199478   &   0.47     &   106.0           &   $\surd$      &     Herbig (1975)              &     0.47     &   106.0$\pm$10.6   \\
199579   &   0.36     &    42.0           &   $\surd$      &     Herbig (1975)              &     0.36     &    42.0$\pm$4.2   \\
204827   &   1.11     &    31.5$\pm$4.6   &   $\times$     &     Hobbs et al.\ (2008)        &              &           \\

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6065}
              Sources for the Equivalent Widths of the 6065$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6065}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6065}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

144217  &   0.18     &      2$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.18      &     2.00$\pm$1.00    \\  
144470  &   0.21     &      3$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.21      &     3.00$\pm$1.00    \\  
145502  &   0.25     &      3$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.25      &     3.00$\pm$1.00    \\  
147165  &   0.38     &      5$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.38      &     5.00$\pm$1.00    \\  
183143  &   1.27     &     13$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     1.27      &    13.66$\pm$0.80    \\  
183143  &   1.27     &     13.9$\pm$0.6          &    $\surd$   &    Hobbs et al.\ (2009)           &               &             \\           
204827  &   1.11     &     7.3$\pm$0.8          &    $\times$  &    Hobbs et al.\ (2008)           &                     &                      \\ 
206165  &   0.47     &      7$\pm$1             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.47      &     7.00$\pm$1.00    \\  
206267  &   0.51     &      5$\pm$1             &    $\times$  &    Wszolek \& Godlowski (2003)   &               &             \\           
207198  &   0.59     &      8$\pm$2             &    $\surd$   &    Wszolek \& Godlowski (2003)   &     0.59      &     8.00$\pm$2.00    \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6090}
              Sources for the Equivalent Widths of the 6090$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6090}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6090}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

143275    &   0.17    &   2$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.17    &   2.00$\pm$1.00    \\  
144217    &   0.18    &   2$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.18    &   2.00$\pm$1.00    \\  
144470    &   0.21    &   5$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.21    &   5.00$\pm$1.00    \\  
145502    &   0.25    &   6$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.25    &   6.00$\pm$1.00    \\  
147165    &   0.38    &   6$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.38    &   6.00$\pm$1.00    \\  
149757    &   0.31    &   5$\pm$3            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.31    &   5.00$\pm$1.00    \\  
183143    &   1.27    &  26$\pm$2            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   1.27    &  23.95$\pm$1.35    \\  
183143    &   1.27    &  23.7$\pm$0.7        &   $\surd$  &  Hobbs et al.\ (2009)                &           &           \\           
204827    &   1.11    &  28.0$\pm$0.6        &   $\surd$  &  Hobbs et al.\ (2008)                &   1.11    &  28.00$\pm$0.60     \\ 
206165    &   0.47    &  12$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.47    &  12.00$\pm$1.00     \\ 
206267    &   0.51    &  11$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.51    &  11.00$\pm$1.00     \\ 
207198    &   0.59    &  22$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)        &   0.59    &  22.00$\pm$1.00     \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6113}
              Sources for the Equivalent Widths of the 6113$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6113}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6113}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}         
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

 21483  &  0.56   &   8.3$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.56    &    8.30$\pm$1.00   \\ 
 27778  &  0.37   &   4.5$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.37    &    4.50$\pm$1.00   \\ 
 29647  &  1.00   &   11.0$\pm2.5$    &   $\times$      &   Thorburn et al.\ (2003)           &              &                    \\ 
 30614  &  0.30   &   6.4$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.30    &    6.40$\pm$1.00   \\ 
 34078  &  0.52   &   12.0$\pm1$      &   $\surd$      &   Thorburn et al.\ (2003)           &       0.52    &   12.00$\pm$1.00   \\ 
 41117  &  0.45   &   16.0$\pm1.5$    &   $\surd$      &   Thorburn et al.\ (2003)           &       0.45    &   16.00$\pm$1.50   \\ 
 42087  &  0.36   &   18.0$\pm3$      &   $\surd$      &   Thorburn et al.\ (2003)           &       0.36    &   18.00$\pm$3.00   \\ 
 46202  &  0.49   &   18.0$\pm2$      &   $\surd$      &   Thorburn et al.\ (2003)           &       0.49    &   18.00$\pm$2.00   \\ 
 48099  &  0.27   &   8.3$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.27    &    8.30$\pm$1.00   \\ 
144217  &  0.18   &   2$\pm$2               &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.18    &    2.00$\pm$2.00   \\ 
144470  &  0.21   &   2$\pm$1               &   $\times$     &   Wszolek \& Godlowski (2003)      &               &          \\           
145502  &  0.25   &   2$\pm$1               &   $\times$     &   Wszolek \& Godlowski (2003)      &               &          \\           
147165  &  0.38   &   4$\pm$3               &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.38    &    4.00$\pm$3.00  \\  
147888  &  0.47   &  5.5$\pm1$        &   $\surd$      &   Thorburn et al.\ (2003)           &       0.47    &    5.50$\pm$1.00  \\  
147889  &  1.07   &  16.0$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       1.07    &   16.00$\pm$1.00  \\  
147933  &  0.48   &    3.5$\pm1$      &   $\times$     &   Thorburn et al.\ (2003)           &               &          \\           
149757  &  0.31   &   4$\pm$2               &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.31    &    3.36$\pm$1.30  \\  
149757  &  0.32   &   3.3$\pm0.6$     &   $\surd$      &   Thorburn et al.\ (2003)           &               &          \\           
167971  &  1.08   &  19.0$\pm2$       &   $\surd$      &   Thorburn et al.\ (2003)           &       1.08    &   19.00$\pm$2.00  \\  
168076  &  0.78   &  27.0$\pm4$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.78    &   27.00$\pm$4.00  \\  
183143  &  1.27   &  41.5$\pm1.0$     &   $\surd$      &   Hobbs et al.\ (2009)              &       1.27    &   40.92$\pm$2.00  \\  
183143  &  1.27   &  39.0$\pm2$       &   $\surd$      &   Thorburn et al.\ (2003)           &               &          \\           
183143  &  1.27   &  40$\pm$3               &   $\surd$      &   Wszolek \& Godlowski (2003)      &               &          \\           
185418  &  0.50   &  14.3$\pm0.8$     &   $\surd$      &   Thorburn et al.\ (2003)           &       0.50    &   14.30$\pm$0.80  \\  
198478  &  0.54   &  12.3$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.54    &   12.30$\pm$1.00  \\  
199579  &  0.37   &   4.2$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &       0.37    &    4.20$\pm$1.00  \\  
203938  &  0.74   &  14.0$\pm1.5$     &   $\surd$      &   Thorburn et al.\ (2003)           &       0.74    &   14.00$\pm$1.50  \\  
204827  &  1.11   &  24.3$\pm1.0$     &   $\surd$      &   Hobbs et al.\ (2008)              &       1.11    &   24.01$\pm$1.10  \\  
204827  &  1.11   &  23.6$\pm1.2$     &   $\surd$      &   Thorburn et al.\ (2003)           &               &          \\           
206165  &  0.47   &    13$\pm$1             &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.47    &   13.00$\pm$1.00  \\  
206267  &  0.51   &    14$\pm$1             &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.52    &   13.50$\pm$1.00  \\  
206267  &  0.53   &  13.0$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &               &          \\           
207198  &  0.59   &   16$\pm$2              &   $\surd$      &   Wszolek \& Godlowski (2003)      &       0.61    &   13.60$\pm$1.50  \\  
207198  &  0.62   &  13.0$\pm1$       &   $\surd$      &   Thorburn et al.\ (2003)           &               &          \\           
210121  &  0.40   &    2.2$\pm0.7$    &   $\times$     &   Thorburn et al.\ (2003)           &               &          \\           
+631964 &   1.00  &   41.0$\pm2$      &    $\surd$     &    Thorburn et al.\ (2003)          &       1.00    &   41.00$\pm$2.00  \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6195}
              Sources for the Equivalent Widths of the 6195/6196$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6195/6196}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6195/6196}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905     &    0.33        &        30.9$\pm1.6$      &      $\surd$         &        McCall et al.\ (2010)                 &    0.33   &     32.16$\pm$2.13     \\     
2905     &    0.32        &         59               &      $\times$        &        Herbig (1975)                        &           &               \\              
2905     &    0.33        &        32.6$\pm1.3$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
2905     &    0.33        &        35$\pm3.5$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
15558    &    0.75        &        44.3$\pm3.0$      &      $\surd$         &        D\'esert et al.\ (1995)               &    0.75   &     44.30$\pm$3.00     \\     
21291    &    0.41        &         42               &      $\times$        &        Herbig (1975)                        &    0.43   &     25.05$\pm$1.60     \\     
21291    &    0.43        &        20.2              &      $\surd$         &        Cox et al.\ (2007)                    &           &               \\              
21291    &    0.42        &        26.8$\pm1.2$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
21483    &    0.56        &        23.2$\pm1.6$	     &     $\surd$          &        McCall et al.\ (2010)                 &    0.56   &     22.83$\pm$1.55     \\     
21483    &    0.56        &        22.5$\pm1.5$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
27778    &    0.37        &        12.9$\pm1$	       &     $\surd$          &        McCall et al.\ (2010)                 &    0.37   &     11.78$\pm$0.75     \\     
27778    &    0.37        &        11.5$\pm0.5$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
29647    &    1.00        &        12.1$\pm1.6$	     &     $\times$          &        McCall et al.\ (2010)                 &          &                \\     
29647    &    1.00        &         9.7$\pm1.6$      &      $\times$         &        Friedman et al.\ (2011)               &           &               \\              
30614    &    0.30        &        16.1$\pm1.0$	     &     $\surd$          &        McCall et al.\ (2010)                 &    0.30   &     16.56$\pm$1.38     \\     
30614    &    0.32        &        16.0$\pm2.6$      &      $\surd$         &        D\'esert et al.\ (1995)               &           &               \\              
30614    &    0.26        &        16.6$\pm0.4$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
30614    &    0.30        &        17.2$\pm1.5$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
+31643	 &    0.85        &         34.9$\pm11.1$    &       $\surd$        &         D\'esert et al.\ (1995)              &    0.85   &     34.90$\pm$11.10     \\    
34078    &    0.52        &        25.4$\pm2.2$	     &     $\surd$          &        McCall et al.\ (2010)                 &    0.52   &     23.13$\pm$1.93      \\    
34078    &    0.52        &         57               &      $\times$        &        Herbig (1975)                        &           &               \\              
34078    &    0.49        &         15.9$\pm1.1$     &      $\times$        &        Megier et al.\ (2005)                 &           &               \\              
34078    &    0.52        &        20.8$\pm2.6$      &      $\surd$         &        D\'esert et al.\ (1995)               &           &               \\              
34078    &    0.52        &        23$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
36879    &    0.50        &        29.0$\pm3.5$      &      $\surd$         &        D\'esert et al.\ (1995)               &     0.50  &      29.00$\pm$3.50    \\     
37367    &    0.43        &        45.2$\pm6.5$      &      $\surd$         &        D\'esert et al.\ (1995)               &     0.41  &      40.41$\pm$3.13    \\     
37367    &    0.40        &        41.5$\pm1.9$	     &     $\surd$          &        McCall et al.\ (2010)                 &           &               \\              
37367    &    0.40        &        40$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
37903    &    0.38        &        16.0$\pm2.7$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.36 &       12.75$\pm$2.00   \\     
37903    &    0.35        &        13.1$\pm1.8$      &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
37903    &    0.35        &        11.5$\pm1.5$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
38087    &    0.29        &        12.2$\pm1.1$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.29 &       12.42$\pm$1.05   \\     
38087    &    0.29        &        12.6$\pm1$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
38131    &    0.51        &        45.9$\pm5.6$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.51 &       45.90$\pm$5.60   \\     
40893    &    0.46        &        39$\pm1.5$        &      $\surd$         &        Friedman et al.\ (2011)               &      0.46 &       39.00$\pm$1.50   \\     
41117    &    0.45        &        41.3$\pm0.9$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.45 &       41.57$\pm$0.90   \\     
41117    &    0.44        &        41.5$\pm0.8$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
41117    &    0.45        &        42$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
42087    &    0.35        &        31.1$\pm1.8$      &      $\surd$         &        Megier et al.\ (2005)                 &      0.36 &       30.50$\pm$1.43   \\     
42087    &    0.36        &        31.2$\pm1.5$      &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
42087    &    0.36        &        30$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
46056    &    0.50        &        34.7$\pm2.1$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.50 &       32.91$\pm$1.80   \\     
46056    &    0.50        &        32$\pm1.5$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
46202    &    0.49        &        36.5$\pm2.0$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.49 &       36.04$\pm$2.50    \\    
46202    &    0.49        &        35$\pm3$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
47129    &    0.36        &        22.8$\pm1.3$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.36 &       23.31$\pm$1.40   \\     
47129    &    0.34        &         17.2$\pm0.7$     &      $\times$        &        Megier et al.\ (2005)                 &           &               \\              
47129    &    0.36        &        24$\pm1.5$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
48099    &    0.27        &        20.6$\pm1.4$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.27 &       19.54$\pm$1.10   \\     
48099    &    0.27        &        19.2$\pm0.8$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
+60497	 &    0.89        &         57.9$\pm5.3$     &      $\surd$         &         D\'esert et al.\ (1995)              &      0.89 &       57.90$\pm$5.30   \\     
122879   &    0.35        &        24.8              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.34 &       25.53$\pm$1.85   \\     
122879   &    0.34        &        25.7$\pm1.2$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
123008   &    0.63        &        47.3              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.63 &       47.30$\pm$4.70   \\     
142096   &    0.19        &        6.6$\pm0.3$       &      $\surd$         &        Megier et al.\ (2005)                 &      0.18 &        6.54$\pm$0.75   \\     
142096   &    0.17        &        5.6$\pm1.2$	     &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
142165   &    0.14        &        4.0$\pm1.2$	     &      $\surd$         &        Vos et al.\ (2011)                    &      0.14 &        4.00$\pm$1.20    \\    
142378   &    0.19        &        10.7$\pm1.1$      &      $\surd$         &        Vos et al.\ (2011)                    &      0.19 &       10.70$\pm$1.10    \\    
143018   &    0.05        &        2.5$\pm0.8$       &      $\surd$         &        Friedman et al.\ (2011)               &      0.05 &        2.50$\pm$0.80    \\    
143275   &    0.17        &        7$\pm$1                 &      $\surd$         &        Wszolek \& Godlowski (2003)           &      0.18 &        7.47$\pm$1.10   \\     
143275   &    0.17        &        7.8$\pm0.8$       &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
143275   &    0.20        &        7.4$\pm1.5$	     &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
143567   &    0.15        &        12.1$\pm2.3$	     &      $\surd$         &        Vos et al.\ (2011)                    &      0.15 &       12.10$\pm$2.30   \\     
144217   &    0.19        &        14.6$\pm1.6$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.19 &       13.14$\pm$1.07   \\     
144217   &    0.19        &        13$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
144217   &    0.19        &        13.2$\pm0.8$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
144217   &    0.19        &        12.7$\pm0.9$	     &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
144470   &    0.22        &        17.7$\pm1.6$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.21 &       16.03$\pm$1.30   \\     
144470   &    0.19        &        15.2$\pm0.4$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
144470   &    0.19        &        18                &      $\surd$         &        Benvenuti \& Porceddu (1989)         &           &               \\              
144470   &    0.22        &        16$\pm$2                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
144470   &    0.22        &        17$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
144470   &    0.20        &        19.0$\pm1.0$	     &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
145502   &    0.24        &        17.0$\pm1.3$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.24 &       15.54$\pm$1.10   \\     
145502   &    0.24        &        14$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
145502   &    0.24        &        16$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
145502   &    0.25        &        15.8$\pm1.1$	     &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
145554   &    0.19        &        16.0$\pm2.0$      &      $\surd$         &        Vos et al.\ (2011)                    &      0.19 &       16.00$\pm$2.00    \\    
146001   &    0.13        &        11.7$\pm3.4$      &      $\surd$         &        Vos et al.\ (2011)                    &      0.13 &       11.70$\pm$3.40    \\    
146209   &    0.13        &        6.5$\pm1.5$       &      $\surd$         &        Vos et al.\ (2011)                    &      0.13 &        6.50$\pm$1.50    \\    
146416   &    0.08        &        4.9$\pm1.2$       &      $\surd$         &        Vos et al.\ (2011)                    &      0.08 &        4.90$\pm$1.20    \\    
147165   &    0.41        &        21.6$\pm1.7$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.39 &       16.52$\pm$1.34    \\    
147165   &    0.39        &         32               &      $\times$        &        Herbig (1975)                        &           &               \\              
147165   &    0.34        &        16.5$\pm0.5$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
147165   &    0.41        &        18$\pm$2                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
147165   &    0.41        &        15.2$\pm0.7$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
147165   &    0.36        &        18.6$\pm1.8$      &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
147701   &    0.66        &        21.3$\pm2.0$      &      $\surd$         &        Vos et al.\ (2011)                    &      0.66 &       21.30$\pm$2.00   \\     
147888   &    0.47        &        20.2$\pm1.1$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.46 &       19.53$\pm$2.03   \\     
147888   &    0.44        &        19$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
147888   &    0.44        &        19.2$\pm4.0$      &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
147889   &    1.08        &         79               &      $\times$        &        Herbig (1975)                        &      1.07 &       45.71$\pm$1.85   \\     
147889   &    1.07        &        45.5$\pm1.7$	     &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
147889   &    1.07        &        46$\pm2$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
147889   &    0.99        &        39.9$\pm2.8$      &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
147933   &    0.47        &         31               &      $\times$        &        Herbig (1975)                        &      0.45 &       16.79$\pm$1.15   \\     
147933   &    0.48        &        17.1$\pm1.6$      &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
147933   &    0.45        &        16.6$\pm0.7$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
147933   &    0.48        &        17.1$\pm1$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
147933   &    0.40        &        16.7$\pm1.3$      &      $\surd$         &        Vos et al.\ (2011)                    &           &               \\              
149757   &    0.32        &        11.5$\pm1.2$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.31 &       10.90$\pm$0.93   \\     
149757   &    0.29        &        11.0$\pm0.5$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
149757   &    0.32        &        11$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
149757   &    0.32        &        10$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
149757   &    0.32        &         7.7$\pm0.8$	     &      $\times$        &        Vos et al.\ (2011)                    &           &               \\              
152233   &    0.45        &        23.9              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.45 &       23.90$\pm$2.40    \\    
152247   &    0.44        &        21.1              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.44 &       21.10$\pm$2.10    \\    
152248   &    0.45        &        22.1              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.45 &       22.10$\pm$2.20    \\    
152249   &    0.46        &        22.1              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.46 &       22.10$\pm$2.20    \\    
154445   &    0.43        &         17.2$\pm3.0$     &      $\times$        &        D\'esert et al.\ (1995)               &      0.39 &       24.10$\pm$1.40    \\    
154445   &    0.39        &        24.1$\pm1.4$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
162978   &    0.35        &        18.6$\pm1.7$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.35 &       20.14$\pm$1.93   \\     
162978   &    0.35        &        21                &      $\surd$         &        Benvenuti \& Porceddu (1989)         &           &               \\              
162978   &    0.35        &        21.5$\pm2$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
164794   &    0.33        &        17.2              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.33 &       17.20$\pm$1.70    \\    
165052   &    0.44        &        19.8              &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.44 &       19.80$\pm$2.00    \\    
167971   &    1.08        &         94               &      $\times$        &        Herbig (1975)                        &      1.07 &       56.63$\pm$2.47    \\    
167971   &    1.08        &        55.9$\pm1.1$	     &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
167971   &    1.05        &        61.5$\pm4.3$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
167971   &    1.08        &        58$\pm2$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
168076   &    0.78        &        61.4$\pm1.7$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.78 &       60.94$\pm$2.35   \\     
168076   &    0.80        &         39.2$\pm3.2$     &      $\times$        &        D\'esert et al.\ (1995)               &           &               \\              
168076   &    0.81        &         46.2             &      $\times$        &        Benvenuti \& Porceddu (1989)         &           &               \\              
168076   &    0.78        &        59.5$\pm3$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
168112   &    1.04        &        44.7$\pm6.2$      &      $\surd$         &        D\'esert et al.\ (1995)               &      1.04 &       44.70$\pm$6.20   \\     
183143   &    1.24        &        95.5$\pm1.2$      &      $\surd$         &        D\'esert et al.\ (1995)               &      1.27 &       91.30$\pm$2.72   \\     
183143   &    1.27        &        90.2$\pm1.2$	     &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
183143   &    1.28        &        81.9$\pm8.2$      &      $\surd$         &        Cox et al.\ (2007)                    &           &               \\              
183143   &    1.27	      &         90.4$\pm0.7$      &      $\surd$         &        Hobbs et al.\ (2009)                  &           &               \\             
183143   &    1.27        &        95$\pm$3                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
183143   &    1.27        &        89$\pm2$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
185418   &    0.50        &        35.3$\pm1.0$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.50 &       35.15$\pm$1.00    \\    
185418   &    0.50        &        35$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
190603   &    0.71        &          77              &      $\times$        &        Herbig (1975)                        &      0.82 &       32.85$\pm$2.70   \\     
190603   &    0.71        &        33.0$\pm1.6$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
190603   &    0.94        &        32.0$\pm3.8$      &      $\surd$         &        D\'esert et al.\ (1995)               &           &               \\              
192281   &    0.73        &        32.9$\pm2.9$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.73 &       32.90$\pm$2.90   \\     
193682   &    0.83        &        58.9$\pm4.2$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.83 &       58.90$\pm$4.20   \\     
197770   &    0.58        &        24.9$\pm2.5$      &      $\surd$         &        Cox et al.\ (2007)                    &      0.58 &       24.90$\pm$2.50   \\     
198478   &    0.54        &        34.9$\pm1.4$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.54 &       33.75$\pm$1.75   \\     
198478   &    0.53        &         40               &      $\times$        &        Herbig (1975)                        &           &               \\              
198478   &    0.54        &        34.0              &      $\surd$         &        Cox et al.\ (2007)                    &           &               \\              
198478   &    0.54        &        33.6$\pm0.7$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
198478   &    0.54        &        33.1$\pm1.5$      &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
199216   &    0.73        &        23.4$\pm2.9$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.73 &       23.40$\pm$2.90   \\     
199478   &    0.47        &        35                &      $\surd$         &        Herbig (1975)                        &      0.47 &       35.00$\pm$3.50   \\     
199579   &    0.38        &         12.2$\pm1.9$     &      $\times$        &        D\'esert et al.\ (1995)               &      0.36 &       15.53$\pm$1.00   \\     
199579   &    0.37        &        15.8$\pm1.0$	     &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
199579   &    0.35        &        15.3$\pm1.0$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
199579   &    0.37        &        15.5$\pm1$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
203938   &    0.70        &        36.1$\pm1.6$      &      $\surd$         &        Megier et al.\ (2005)                 &      0.73 &       41.45$\pm$1.23   \\     
203938   &    0.74        &        43.3$\pm1.1$      &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
203938   &    0.74        &        42$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
204827   &    1.11        &        41.9$\pm1.5$      &      $\surd$         &        McCall et al.\ (2010)                 &      1.11 &       39.11$\pm$1.03   \\     
204827   &    1.11	      &         37.8$\pm0.6$     &      $\surd$         &        Hobbs et al.\ (2008)                  &           &               \\              
204827   &    1.11        &        41.5$\pm1$        &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
206165   &    0.47        &        27.4$\pm1.6$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.47 &       25.33$\pm$1.06   \\     
206165   &    0.46        &        24.2$\pm0.6$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
206165   &    0.47        &        27$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
206165   &    0.47        &        26$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
206267   &    0.53        &        30.2$\pm1.1$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.52 &       28.15$\pm$0.90   \\     
206267   &    0.50        &        27.3$\pm0.5$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
206267   &    0.53        &        29$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
206267   &    0.53        &        29$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
207198   &    0.54        &        34.5$\pm1.2$      &      $\surd$         &        Megier et al.\ (2005)                 &      0.60 &       32.12$\pm$1.05   \\     
207198   &    0.62        &        31.7$\pm1.0$	     &      $\surd$         &        McCall et al.\ (2010)                 &           &               \\              
207198   &    0.62        &        30$\pm1$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
207198   &    0.62        &        33$\pm$1                &      $\surd$         &        Wszolek \& Godlowski (2003)           &           &               \\              
209339   &    0.37        &        25.2$\pm0.7$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.37 &       25.20$\pm$0.70   \\     
210121   &    0.40        &        11.2$\pm1.3$      &      $\surd$         &        McCall et al.\ (2010)                 &      0.40 &        9.80$\pm$1.00   \\     
210121   &    0.40        &        9.4$\pm0.7$       &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
216532   &    0.87        &        39.2$\pm3.5$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.87 &       39.20$\pm$3.50    \\    
216898   &    0.88        &        59.8$\pm5.2$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.88 &       59.80$\pm$6.20    \\    
217086   &    0.92        &        48.8$\pm3.7$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.92 &       48.80$\pm$3.70    \\    
239729   &    0.67        &        32.2$\pm1.3$      &      $\surd$         &        D\'esert et al.\ (1995)               &      0.67 &       32.20$\pm$1.30    \\    
303308   &    0.46        &        22.1$\pm2.2$      &      $\surd$         &        Benvenuti \& Porceddu (1989)         &      0.46 &       22.10$\pm$2.20    \\    
+631964  &    1.00        &        89.6$\pm2.2$	     &      $\surd$         &        McCall et al.\ (2010)                 &      0.99 &       88.78$\pm$2.47    \\    
+631964  &    0.95        &         57.0$\pm5.7$     &      $\times$        &        D\'esert et al.\ (1995)               &           &               \\              
+631964  &    0.96        &        78.8$\pm3.2$      &      $\surd$         &        Megier et al.\ (2005)                 &           &               \\              
+631964  &    1.00        &        92$\pm2$          &      $\surd$         &        Friedman et al.\ (2011)               &           &               \\              
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6203(1)}
              Sources for the Equivalent Widths 
              of the 6203(1)$\Angstrom$ DIB.
              The EW data for the 6203$\Angstrom$ DIB 
              appear to fall into two groups
              (i.e., ``6203(1)'' and ``6203(2)'';
               see Figure~\ref{fig:6203+6284EWvsEBV}a),
              each of which exhibits a different linearity
              with $E(B-V)$.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6203(1)}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6203(1)}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   %& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

    2905  &  0.32   &     81.0          &     $\surd$   &     Herbig (1975)                        &      0.32   &     81.00$\pm$8.10     \\    
   21291  &  0.41   &    177.0          &     $\surd$   &     Herbig (1975)                        &      0.41   &    177.00$\pm$17.70    \\    
   21483  &  0.56   &     71.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.56   &     71.00$\pm$5.00     \\    
   27778  &  0.37   &     34.0$\pm3$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.37   &     34.00$\pm$3.00     \\    
   29647  &  1.00   &     20.0$\pm5$    &     $\times$   &     Thorburn et al.\ (2003)               &            &                        \\    
   30614  &  0.30   &     63.7$\pm6$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.30   &     63.70$\pm$6.00     \\    
   34078  &  0.52   &     94.0          &     $\surd$   &     Herbig (1975)                        &      0.52   &    108.39$\pm$6.70     \\    
   34078  &  0.52   &    111.0$\pm4$    &     $\surd$   &     Thorburn et al.\ (2003)               &             &              \\              
   37903  &  0.35   &     56.6$\pm6$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.35   &     56.60$\pm$6.00     \\    
   41117  &  0.45   &    135.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.45   &    135.00$\pm$5.00     \\    
   42087  &  0.36   &    115.0$\pm4$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.36   &    115.00$\pm$4.00     \\    
   46202  &  0.49   &    169.0$\pm15$   &     $\surd$   &     Thorburn et al.\ (2003)               &      0.49   &    169.00$\pm$15.00    \\    
   48099  &  0.27   &     90.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.27   &     90.00$\pm$5.00     \\    
  122879  &  0.35   &    122.1          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.35   &    122.10$\pm$12.20    \\    
  123008  &  0.63   &    258.3          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.63   &    258.30$\pm$25.80    \\    
  144470  &  0.22   &     60.0          &     $\surd$   &     Herbig (1975)                        &      0.22   &     60.00$\pm$6.00     \\    
  144470  &  0.22   &      93.1         &     $\times$  &     Benvenuti \& Porceddu (1989)         &             &              \\              
  147165  &  0.39   &     70.0          &     $\surd$   &     Herbig (1975)                        &     0.39    &    70.00$\pm$7.00     \\     
  147888  &  0.47   &     56.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &     0.47    &    56.00$\pm$5.00     \\     
  147889  &  1.07   &     95.0$\pm7$    &     $\times$   &     Thorburn et al.\ (2003)               &           &                      \\     
  147889  &  1.08   &    128.0          &     $\times$   &     Herbig (1975)                        &             &              \\              
  147933  &  0.47   &     35.0          &     $\surd$   &     Herbig (1975)                        &      0.47   &     38.00$\pm$5.25     \\    
  147933  &  0.48   &     50.0$\pm7$    &     $\surd$   &     Thorburn et al.\ (2003)               &             &              \\              
  149757  &  0.32   &     36.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.32   &     36.00$\pm$5.00      \\   
  152233  &  0.45   &    107.1          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.45   &    107.10$\pm$10.70     \\   
  152247  &  0.44   &    101.2          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.44   &    101.20$\pm$10.10     \\   
  152248  &  0.45   &     90.9          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.45   &     90.90$\pm$10.00     \\   
  152249  &  0.46   &    115.9          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.46   &    115.90$\pm$11.60     \\   
  162978  &  0.35   &    158.9          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.35   &    158.90$\pm$15.90     \\   
  164794  &  0.33   &     77.9          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.33   &     77.90$\pm$7.80      \\   
  165052  &  0.44   &     92.8          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.44   &     92.80$\pm$9.30      \\   
  167971  &  1.08   &    241.0$\pm10$   &     $\surd$   &     Thorburn et al.\ (2003)               &      1.08   &    250.06$\pm$24.15    \\    
  167971  &  1.08   &    383.0          &     $\surd$   &     Herbig (1975)                        &             &              \\              
  168076  &  0.78   &    219.0$\pm15$   &     $\surd$   &     Thorburn et al.\ (2003)               &      0.79   &    215.30$\pm$17.90    \\    
  168076  &  0.81   &    208.2          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &             &              \\              
  183143  &  1.27   &    350.0$\pm11$   &     $\surd$   &     Thorburn et al.\ (2003)               &      1.27   &    350.00$\pm$11.00    \\    
  185418  &  0.50   &    111.0$\pm6$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.50   &    111.00$\pm$6.00     \\    
  190603  &  0.71   &    264.0          &     $\surd$   &     Herbig (1975)                        &      0.71   &    264.00$\pm$26.40    \\    
  198478  &  0.53   &     190.0         &     $\times$  &     Herbig (1975)                        &      0.54   &    130.00$\pm$7.00     \\    
  198478  &  0.54   &    130.0$\pm7$    &     $\surd$   &     Thorburn et al.\ (2003)               &             &              \\              
  199478  &  0.47   &    107.0          &     $\surd$   &     Herbig (1975)                        &      0.47   &    107.00$\pm$10.70    \\    
  199579  &  0.36   &     40.0          &     $\surd$   &     Herbig (1975)                        &      0.37   &     50.40$\pm$3.00     \\    
  199579  &  0.37   &     53.0$\pm2$    &     $\surd$   &     Thorburn et al.\ (2003)               &             &              \\              
  203938  &  0.74   &    151.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.74   &    151.00$\pm$5.00     \\    
  204827  &  1.11   &    116.0$\pm4$    &     $\times$   &     Thorburn et al.\ (2003)               &            &                        \\    
  206165  &  0.47   &     86.0$\pm6$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.47   &     86.00$\pm$6.00     \\    
  206267  &  0.53   &    103.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.53   &    103.00$\pm$5.00     \\    
  207198  &  0.62   &    111.0$\pm5$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.62   &    111.00$\pm$5.00     \\    
  210121  &  0.40   &     27.5$\pm4$    &     $\surd$   &     Thorburn et al.\ (2003)               &      0.40   &     27.50$\pm$4.00     \\    
  303308  &  0.46   &     98.9          &     $\surd$   &     Benvenuti \& Porceddu (1989)         &      0.46   &     98.90$\pm$9.90     \\    
 +631964  &  1.00   &    313.0$\pm15$   &     $\surd$   &     Thorburn et al.\ (2003)               &      1.00   &    313.00$\pm$15.00    \\    
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6203(2)}
              Sources for the Equivalent Widths of the 6203(2)$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6203(2)}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6203(2)}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905  &  0.33   &   38.7$\pm2.0$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.33    &   38.70$\pm$2.00    \\  
 21291  &  0.42   &   48.1$\pm3.1$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.42    &   48.10$\pm$3.10    \\  
 30614  &  0.26   &   21.4$\pm0.9$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.26    &   21.40$\pm$0.90    \\  
 34078  &  0.49   &   27.9$\pm2.7$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.49    &   27.90$\pm$2.70    \\  
 41117  &  0.44   &   60.1$\pm1.7$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.44    &   60.10$\pm$1.70    \\  
 47129  &  0.34   &   32.2$\pm2.1$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.34    &   32.20$\pm$2.10    \\  
122879  &  0.34   &   43.5$\pm2.3$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.34    &   43.50$\pm$2.30    \\  
142096  &  0.19   &   14.5$\pm1.4$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.19    &   14.50$\pm$1.40    \\  
143275  &  0.17   &   16$\pm$1           &   $\surd$     &    Wszolek \& Godlowski (2003)          &     0.17    &   16.00$\pm$1.60    \\  
144217  &  0.18   &   20$\pm$1           &   $\surd$     &    Wszolek \& Godlowski (2003)          &     0.18    &   20.00$\pm$2.00    \\  
144470  &  0.19   &   21.7$\pm0.9$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.19    &   21.70$\pm$0.90    \\  
144470  &  0.21   &    38$\pm$2          &   $\times$    &    Wszolek \& Godlowski (2003)          &             &            \\           
145502  &  0.25   &   28$\pm$3           &   $\surd$     &   Wszolek \& Godlowski  (2003)          &     0.25    &   28.00$\pm$2.80    \\  
147165  &  0.34   &    18.9$\pm0.8$  &   $\times$    &    Megier et al.\ (2005)                 &     0.38    &   42.00$\pm$4.20    \\  
147165  &  0.38   &   42$\pm$5           &   $\surd$     &    Wszolek \& Godlowski (2003)          &             &            \\           
147933  &  0.45   &   22.8$\pm1.3$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.45    &   22.80$\pm$1.30    \\  
149757  &  0.29   &   14.5$\pm0.8$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.30    &   15.08$\pm$1.30    \\  
149757  &  0.31   &   18$\pm$3           &   $\surd$     &    Wszolek \& Godlowski (2003)          &             &            \\           
154445  &  0.39   &   35.6$\pm3.2$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.39    &   35.60$\pm$3.20     \\ 
167971  &  1.05   &   84.9$\pm5.4$   &   $\surd$     &    Megier et al.\ (2005)                 &     1.05    &   84.90$\pm$5.40     \\ 
183143  &  1.27   &  250$\pm$10           &   $\surd$     &    Wszolek \& Godlowski (2003)          &     1.27    &  206.36$\pm$13.25    \\ 
183143  &  1.27   &  206.2$\pm1.5$   &   $\surd$     &    Hobbs et al.\ (2009)                  &             &            \\           
190603  &  0.71   &   82.8$\pm3.7$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.71    &   82.80$\pm$3.70    \\  
198478  &  0.54   &   52.2$\pm1.5$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.54    &   52.20$\pm$1.50    \\  
199579  &  0.35   &   26.1$\pm1.9$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.35    &   26.10$\pm$1.90    \\  
203938  &  0.70   &   58.2$\pm3.7$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.70    &   58.20$\pm$3.70    \\  
204827  &  1.11   &   51.7$\pm1.7$   &   $\times$     &    Hobbs et al.\ (2008)                   &            &                      \\  
206165  &  0.46   &   42.8$\pm1.4$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.46    &   42.80$\pm$1.40    \\  
206165  &  0.47   &    60$\pm$4          &   $\times$    &    Wszolek \& Godlowski (2003)          &             &            \\           
206267  &  0.50   &   44.2$\pm1.5$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.50    &   44.20$\pm$1.50    \\  
206267  &  0.51   &    75$\pm$2          &   $\times$    &    Wszolek \& Godlowski (2003)          &             &            \\           
207198  &  0.54   &   42.6$\pm2.2$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.56    &   45.18$\pm$4.90    \\  
207198  &  0.59   &   76$\pm$3           &   $\surd$     &    Wszolek \& Godlowski (2003)          &             &            \\           
+631964 &  0.96   &  159.3$\pm7.0$   &   $\surd$     &    Megier et al.\ (2005)                 &     0.96    &  159.30$\pm$7.00    \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6204.4}
              Sources for the Equivalent Widths of the 6204.4$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6204.4}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6204.4}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905    &   0.33      &         116$\pm8$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.33       &         116$\pm8$    \\  
21483   &   0.56      &          71$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.56       &          71$\pm5$    \\  
27778   &   0.37      &          34$\pm3$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.37       &          34$\pm3$    \\  
29647   &   1.00      &          20$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     1.00       &          20$\pm5$    \\  
30614   &   0.30      &        63.7$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.30       &        63.7$\pm6$    \\  
34078   &   0.52      &         111$\pm4$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.52       &         111$\pm4$    \\  
37367   &   0.40      &         154$\pm9$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.40       &         154$\pm9$    \\  
37903   &   0.35      &        56.6$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.35       &        56.6$\pm6$    \\  
38087   &   0.29      &          35$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.29       &          35$\pm6$    \\  
40893   &   0.46      &         203$\pm9$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.46       &         203$\pm9$    \\  
41117   &   0.45      &         135$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.45       &         135$\pm5$    \\  
42087   &   0.36      &         115$\pm4$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.36       &         115$\pm4$    \\  
46056   &   0.50      &         151$\pm9$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.50       &         151$\pm9$    \\  
46202   &   0.49      &         159$\pm10$   &    $\surd$    &    Friedman et al.\ (2011)    &     0.49       &         159$\pm10$   \\  
47129   &   0.36      &          93$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.36       &          93$\pm6$    \\  
48099   &   0.27      &          87$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.27       &          87$\pm5$    \\  
143018  &   0.05      &          14$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.05       &          14$\pm5$    \\  
143275  &   0.17      &          30$\pm4$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.17       &          30$\pm4$    \\  
144217  &   0.19      &        57.6$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.19       &        57.6$\pm5$    \\  
144470  &   0.22      &          58$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.22       &          58$\pm6$    \\  
145502  &   0.24      &          55$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.24       &          55$\pm6$    \\  
147165  &   0.41      &          75$\pm7$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.41       &          75$\pm7$    \\  
147888  &   0.47      &          56$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.47       &          56$\pm5$    \\  
147889  &   1.07      &          95$\pm7$    &    $\surd$    &    Friedman et al.\ (2011)    &     1.07       &          95$\pm7$    \\  
147933  &   0.48      &          50$\pm7$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.48       &          50$\pm7$    \\  
149757  &   0.32      &          36$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.32       &          36$\pm5$    \\  
162978  &   0.35      &          88$\pm11$   &    $\surd$    &    Friedman et al.\ (2011)    &     0.35       &          88$\pm11$   \\  
167971  &   1.08      &         241$\pm10$   &    $\surd$    &    Friedman et al.\ (2011)    &     1.08       &         241$\pm10$   \\  
168076  &   0.78      &         219$\pm15$   &    $\surd$    &    Friedman et al.\ (2011)    &     0.78       &         219$\pm15$   \\  
183143  &   1.27      &         340$\pm11$   &    $\surd$    &    Friedman et al.\ (2011)    &     1.27       &         340$\pm11$   \\  
185418  &   0.50      &         111$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.50       &         111$\pm6$    \\  
198478  &   0.54      &         130$\pm7$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.54       &         130$\pm7$    \\  
199579  &   0.37      &          53$\pm2$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.37       &          53$\pm2$    \\  
203938  &   0.74      &         151$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.74       &         151$\pm5$    \\  
204827  &   1.11      &         116$\pm4$    &    $\surd$    &    Friedman et al.\ (2011)    &     1.11       &         116$\pm4$    \\  
206165  &   0.47      &          86$\pm6$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.47       &          86$\pm6$    \\  
206267  &   0.53      &         103$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.53       &         103$\pm5$    \\  
207198  &   0.62      &         111$\pm5$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.62       &         111$\pm5$    \\  
210121  &   0.40      &        27.5$\pm4$    &    $\surd$    &    Friedman et al.\ (2011)    &     0.40       &        27.5$\pm4$    \\  
+631964 &   1.00      &         313$\pm15$   &    $\surd$    &    Friedman et al.\ (2011)    &     1.00       &         313$\pm15$   \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6234}
              Sources for the Equivalent Widths of the 6234$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6234}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6234}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
 143275  &  0.17    &    3$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.17   &    3.00$\pm$1.00   \\ 
 144217  &  0.18    &    5$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.18   &    5.00$\pm$1.00   \\ 
 144470  &  0.21    &    6$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.21   &    6.00$\pm$1.00   \\ 
 145502  &  0.25    &    7$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.25   &    7.00$\pm$1.00   \\ 
 147165  &  0.38    &    9$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.38   &    9.00$\pm$1.00   \\ 
 149757  &  0.31    &    4$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.31   &    4.00$\pm$1.00   \\ 
 183143  &  1.27    &   24$\pm$2            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      1.27   &   19.46$\pm$1.35   \\ 
 183143  &  1.27    &   18.9$\pm0.7$  &   $\surd$  &  Hobbs et al.\ (2009)             &             &           \\          
 204827  &  1.11    &   25.3$\pm1.1$  &   $\surd$  &  Hobbs et al.\ (2008)             &      1.11   &   25.30$\pm$1.10   \\ 
 206165  &  0.47    &    8$\pm$2            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.47   &    8.00$\pm$2.00   \\ 
 206267  &  0.51    &   11$\pm$1            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.51   &   11.00$\pm$1.00   \\ 
 207198  &  0.59    &   16$\pm$3            &   $\surd$  &  Wszolek \& Godlowski (2003)     &      0.59   &   16.00$\pm$3.00   \\ 

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6269}
              Sources for the Equivalent Widths of the 6269/6270$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6269/6270}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6269/6270}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905     &      0.33         &              63.0$\pm4.4$    &      $\surd$     &     Megier et al.\ (2005)               &       0.33   &     59.51$\pm$4.70      \\     
2905     &      0.33         &              55$\pm5$        &      $\surd$     &     Snow et al.\ (2002)                 &              &                \\              
2905     &      0.32         &              174             &      $\times$    &     Herbig (1975)                      &              &                \\              
15558    &      0.75 	       &             137.3$\pm7.5$    &     $\surd$      &    D\'esert et al.\ (1995)              &      0.75    &    137.30$\pm$7.50       \\    
21291    &      0.41         &              115             &      $\times$    &     Herbig (1975)                      &       0.42   &     48.80$\pm$6.60      \\     
21291    &      0.42         &              48.8$\pm6.6$    &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
21483    &      0.56         &              59$\pm8$        &      $\surd$     &     Thorburn et al.\ (2003)             &       0.56   &     59.00$\pm$8.00       \\    
29647    &      1.00         &              14.6$\pm4$      &      $\times$     &     Thorburn et al.\ (2003)             &             &                          \\    
30614    &      0.26         &               12.1$\pm1.1$   &      $\times$    &     Megier et al.\ (2005)               &       0.31   &     52.76$\pm$7.95       \\    
30614    &      0.32 	       &             63.0$\pm9.9$     &     $\surd$      &    D\'esert et al.\ (1995)              &              &                \\              
30614    &      0.30         &              49$\pm6$        &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
+31643	 &      0.85 	       &             52.7$\pm12.8$    &     $\times$      &    D\'esert et al.\ (1995)              &             &                       \\   
34078    &      0.52         &              172             &      $\times$    &     Herbig (1975)                      &       0.51   &     51.04$\pm$3.93       \\    
34078    &      0.52         &              56$\pm3$        &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
34078    &      0.52 	       &             57.2$\pm6.8$     &     $\surd$      &    D\'esert et al.\ (1995)              &              &                \\              
34078    &      0.49         &              48.3$\pm2.0$    &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
36879    &      0.50 	       &             73.0$\pm9.0$     &     $\surd$      &    D\'esert et al.\ (1995)              &      0.50    &    73.00$\pm$9.00        \\    
37367    &      0.43 	       &            107.1$\pm15.1$    &     $\surd$      &    D\'esert et al.\ (1995)              &      0.43    &   107.10$\pm$15.10       \\    
37903    &      0.38 	       &            33.1$\pm5.3$      &     $\surd$      &    D\'esert et al.\ (1995)              &      0.37    &    25.64$\pm$5.15        \\    
37903    &      0.35         &               19$\pm5$       &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
38131    &      0.51 	       &             138.2$\pm16.3$   &     $\surd$      &    D\'esert et al.\ (1995)              &      0.51    &    138.20$\pm$16.30       \\   
41117    &      0.44         &               62.5$\pm2.4$   &      $\surd$     &     Megier et al.\ (2005)               &       0.44   &     62.50$\pm$2.40       \\    
41117    &      0.45         &               108$\pm4$      &      $\times$    &     Thorburn et al.\ (2003)             &              &                \\              
42087    &      0.36         &               64$\pm4$       &      $\surd$     &     Thorburn et al.\ (2003)             &       0.36   &     64.00$\pm$4.00       \\    
46202    &      0.49         &               84$\pm5$       &      $\surd$     &     Thorburn et al.\ (2003)             &       0.49   &     84.00$\pm$5.00       \\    
47129    &      0.34         &               36.4$\pm2.5$   &      $\surd$     &     Megier et al.\ (2005)               &       0.34   &     36.40$\pm$2.50       \\    
48099    &      0.27         &               45$\pm4$       &      $\surd$     &     Thorburn et al.\ (2003)             &       0.27   &     45.00$\pm$4.00       \\    
+60497	 &      0.89 	       &              170.0$\pm12.5$  &     $\surd$      &    D\'esert et al.\ (1995)              &      0.89    &    170.00$\pm$12.50       \\   
122879   &      0.34         &               56.4$\pm4.6$   &      $\surd$     &     Megier et al.\ (2005)               &       0.34   &     56.40$\pm$4.60       \\    
122879   &      0.35         &                79.1          &      $\times$    &     Benvenuti \& Porceddu (1989)       &              &                \\              
123008   &      0.63         &              115.3           &      $\surd$     &     Benvenuti \& Porceddu (1989)       &       0.63   &    115.30$\pm$11.50      \\    
142096   &      0.19         &               13.6$\pm2.1$   &      $\surd$     &     Megier et al.\ (2005)               &       0.19   &     13.60$\pm$2.10       \\    
143275   &      0.17         &               10$\pm$3             &      $\surd$     &     Wszolek \& Godlowski (2003)         &       0.17   &     10.00$\pm$3.00       \\    
144217   &      0.19         &               28$\pm$5             &      $\surd$     &     Wszolek \& Godlowski (2003)         &       0.19   &     28.00$\pm$5.00       \\    
144470   &      0.19         &               20.7$\pm0.8$   &      $\surd$     &     Megier et al.\ (2005)               &       0.20   &     21.40$\pm$1.73       \\    
144470   &      0.19         &               24             &      $\surd$     &     Benvenuti \& Porceddu (1989)       &              &                \\              
144470   &      0.22         &               108            &      $\times$    &     Herbig (1975)                      &              &                \\              
144470   &      0.22         &               24$\pm$2             &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
145502   &      0.24         &               19$\pm$2             &      $\surd$     &     Wszolek \& Godlowski (2003)         &       0.24   &     19.00$\pm$2.00      \\     
147165   &      0.39         &               46             &      $\surd$     &     Herbig (1975)                      &       0.39   &     46.00$\pm$4.60      \\     
147165   &      0.34         &                14.0$\pm1.1$  &      $\times$    &     Megier et al.\ (2005)               &              &                \\              
147165   &      0.41         &                21$\pm$5            &      $\times$    &     Wszolek \& Godlowski (2003)         &              &                \\              
147888   &      0.47         &               72$\pm3$       &      $\surd$     &     Thorburn et al.\ (2003)             &      0.47    &    72.00$\pm$3.00       \\     
147888   &      0.47         &                20$\pm4$      &      $\times$    &     Snow et al.\ (2002)                 &              &                \\              
147889   &      1.08         &                154           &      $\surd$     &     Herbig (1975)                      &      1.08    &   154.00$\pm$15.40        \\   
147889   &      1.07         &                56$\pm3$      &      $\times$    &     Thorburn et al.\ (2003)             &              &                \\              
147933   &      0.45         &               20.0$\pm1.3$   &      $\surd$     &     Megier et al.\ (2005)               &      0.46    &    20.63$\pm$3.15       \\     
147933   &      0.48         &               30$\pm5$       &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
149757   &      0.29         &               13.1$\pm1.0$   &      $\surd$     &     Megier et al.\ (2005)               &      0.31    &    15.55$\pm$1.00       \\     
149757   &      0.32         &               18$\pm$1             &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
152233   &      0.45         &               59             &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.45    &    59.00$\pm$5.90        \\    
152247   &      0.44         &               54.1           &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.44    &    54.10$\pm$5.40        \\    
152248   &      0.45         &               50             &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.45    &    50.00$\pm$5.00        \\    
152249   &      0.46         &               49.2           &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.46    &    49.20$\pm$4.90        \\    
154445   &      0.39         &               38.2$\pm4.7$   &      $\surd$     &     Megier et al.\ (2005)               &      0.41    &    42.89$\pm$8.60        \\    
154445   &      0.43         &               76.1$\pm12.5$  &      $\surd$     &     D\'esert et al.\ (1995)             &              &                \\              
162978   &      0.35         &               42             &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.35    &    42.00$\pm$4.20        \\    
164794   &      0.33         &               41             &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.33    &    41.00$\pm$4.10        \\    
165052   &      0.44         &               80.1           &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.44    &    80.10$\pm$8.00        \\    
167971   &      1.08         &               246            &      $\times$    &     Herbig (1975)                      &      1.07    &   152.79$\pm$9.25       \\     
167971   &      1.05         &               166.2$\pm10.5$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
167971   &      1.08         &               145$\pm8$      &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
168076   &      0.81         &               109.4          &      $\surd$     &     Benvenuti \& Porceddu (1989)       &      0.80    &   121.17$\pm$10.17       \\    
168076   &      0.80         &               124.0$\pm9.6$  &      $\surd$     &     D\'esert et al.\ (1995)             &              &                \\              
168076   &      0.78         &               128$\pm10$     &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
168112   &      1.04         &              117.5$\pm11.4$  &      $\surd$     &     D\'esert et al.\ (1995)             &      1.04    &   117.50$\pm$11.40       \\    
183143   &      1.24         &               210.8$\pm13.6$ &      $\surd$     &     D\'esert et al.\ (1995)             &      1.26    &   196.00$\pm$9.53       \\    
183143   &      1.27         &                268$\pm10$    &      $\times$    &     Thorburn et al.\ (2003)             &              &                \\              
183143   &      1.27         &                188$\pm5$     &      $\surd$     &     Snow et al.\ (2002)                 &              &                \\              
183143   &      1.27         &                220$\pm$10           &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
183143   &      1.27	       &                256.4$\pm1.4$ &      $\times$   &      Hobbs et al.\ (2009)               &              &                \\               
185418   &      0.50         &                108$\pm5$     &      $\surd$     &     Thorburn et al.\ (2003)             &     0.50     &  108.00$\pm$5.00         \\    
190603   &      0.71         &                191           &      $\surd$    &     Herbig (1975)                      &     0.71     &   76.05$\pm$12.20         \\    
190603   &      0.71         &                 67.2$\pm5.3$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
190603   &      0.94         &               61.1$\pm1.9$   &      $\times$     &     D\'esert et al.\ (1995)             &              &                \\              
192281   &      0.73 	       &              73.0$\pm7.3$    &     $\surd$      &    D\'esert et al.\ (1995)              &    0.73      &   73.00$\pm$7.30          \\   
193682   &      0.83 	       &              132.0$\pm10.0$  &     $\surd$      &    D\'esert et al.\ (1995)     	        &    0.83     &   132.00$\pm$10.00         \\   
198478   &      0.53         &               190            &      $\times$    &     Herbig (1975)                      &     0.54     &   64.50$\pm$3.70         \\    
198478   &      0.54         &                 94$\pm7$     &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
198478   &      0.54         &                 64.4$\pm0.4$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
199216   &      0.73 	       &               67.2$\pm3.7$   &     $\surd$      &    D\'esert et al.\ (1995)    	        &    0.73      &  67.20$\pm$3.70          \\    
199478   &      0.47         &                180           &      $\times$     &     Herbig (1975)                      &            &                            \\     
199579   &      0.38 	       &               42.2$\pm5.7$   &     $\times$     &    D\'esert et al.\ (1995)	            &    0.36      &  29.51$\pm$3.50          \\    
199579   &      0.36         &                30            &      $\surd$     &     Herbig (1975)                      &              &                \\              
199579   &      0.37         &                 28$\pm4$     &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
199579   &      0.35         &                 30.0$\pm3.5$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
203938   &      0.70         &                 75.1$\pm5.9$ &      $\surd$     &     Megier et al.\ (2005)               &     0.72     &   79.83$\pm$4.95        \\     
203938   &      0.74         &                 82$\pm4$     &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
204827   &      1.11         &                 82$\pm5$     &      $\surd$     &     Thorburn et al.\ (2003)             &     1.11     &   77.52$\pm$3.35        \\     
204827   &      1.11	       &                 77.0$\pm1.7$ &       $\surd$    &      Hobbs et al.\ (2008)               &              &                \\              
206165   &      0.47         &                 57$\pm5$     &      $\surd$     &     Thorburn et al.\ (2003)             &     0.47     &   59.77$\pm$5.50        \\     
206165   &      0.46         &                 60.1$\pm1.5$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
206165   &      0.47         &                 56$\pm$10           &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
206267   &      0.50         &                 72.9$\pm4.1$ &      $\surd$     &     Megier et al.\ (2005)               &     0.52     &   73.39$\pm$4.37        \\     
206267   &      0.53         &                 74$\pm3$     &      $\surd$     &     Thorburn et al.\ (2003)             &              &                \\              
206267   &      0.53         &                 72$\pm$6           &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
207198   &      0.62         &                 58$\pm3$     &      $\surd$     &     Thorburn et al.\ (2003)             &     0.59     &   55.47$\pm$4.70        \\     
207198   &      0.54         &                 54.1$\pm2.1$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
207198   &      0.62         &                 58$\pm$9           &      $\surd$     &     Wszolek \& Godlowski (2003)         &              &                \\              
209339   &      0.37 	       &                69.9$\pm1.9$  &     $\surd$      &    D\'esert et al.\ (1995)  	          &    0.37      &  69.90$\pm$1.90          \\    
210121   &      0.40         &                  6$\pm2$     &      $\times$     &     Thorburn et al.\ (2003)             &     &                                \\     
216532   &      0.87 	       &              148.8$\pm13.9$  &     $\surd$      &    D\'esert et al.\ (1995)              &    0.87     &  148.80$\pm$13.90         \\    
216898   &      0.88 	       &              112.6$\pm11.4$  &     $\surd$      &    D\'esert et al.\ (1995)              &    0.88     &  112.60$\pm$11.40         \\    
217086   &      0.92 	       &              131.6$\pm7.4$   &     $\surd$      &    D\'esert et al.\ (1995)        	    &    0.92     &  131.60$\pm$7.40          \\    
239729   &      0.67 	       &              83.8$\pm2.0$    &     $\surd$      &    D\'esert et al.\ (1995)        	    &    0.67      &  83.80$\pm$2.00          \\    
303308   &      0.46         &                99.8          &      $\surd$     &     Benvenuti \& Porceddu (1989)       &     0.46     &  99.80$\pm$10.00        \\     
+631964  &      1.00         &                135$\pm4$     &      $\surd$     &     Thorburn et al.\ (2003)             &     0.98     & 134.12$\pm$5.95         \\     
+631964  &      0.96         &                130.7$\pm7.9$ &      $\surd$     &     Megier et al.\ (2005)               &              &                \\              
+631964  &      0.95 	       &              162.5$\pm7.6$   &     $\times$     &    D\'esert et al.\ (1995) 	            &              &                \\              
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6284(1)}
              Sources for the Equivalent Widths 
              of the 6284(1)$\Angstrom$ DIB.
              The EW data for the 6284$\Angstrom$ DIB 
              appear to fall into two groups
              (i.e., ``6284(1)'' and ``6284(2)'';
               see Figure~\ref{fig:6203+6284EWvsEBV}b),
              each of which exhibits a different linearity
              with $E(B-V)$.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6284(1)}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6284(1)}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work}   
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
   2905  &    0.33     &         612$\pm45$        &     $\surd$    &    Snow et al.\ (2002)               &     0.33   &    629.17$\pm$55.00    \\   
   2905  &    0.33     &         665$\pm65$        &     $\surd$    &    Friedman et al.\ (2011)           &            &             \\              
  15558  &    0.75 	 	 &       1407.0$\pm75.0$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.75   &   1407.00$\pm$75.00   \\    
  21483  &    0.56     &         397$\pm45$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.56   &    397.00$\pm$45.00   \\    
  27778  &    0.37     &         170$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.37   &    170.00$\pm$50.00   \\    
  29647  &    1.00     &          95$\pm25$        &     $\times$    &    Friedman et al.\ (2011)           &           &                      \\    
  30614  &    0.30     &         360$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.31   &    367.22$\pm$59.30   \\    
  30614  &    0.32 	 	 &        374.1$\pm58.6$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.85   &    746.30$\pm$34.00   \\    
 +31643	 &    0.85 	 	 &        746.3$\pm34.0$     &     $\surd$    &    D\'esert et al.\ (1995)           &            &             \\              
  34078  &    0.52 	 	 &        646.9$\pm74.9$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.52   &    646.90$\pm$74.90   \\    
  34078  &    0.52     &         510$\pm80$        &     $\times$   &    Friedman et al.\ (2011)           &            &             \\              
  36879  &    0.50 	 	 &        962.0$\pm115.5$    &     $\surd$    &    D\'esert et al.\ (1995)           &     0.50   &    962.00$\pm$115.50    \\  
  37367  &    0.40     &        1117$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.42   &   1105.57$\pm$102.45   \\   
  37367  &    0.43 	 	 &       1038.9$\pm144.9$    &     $\surd$    &    D\'esert et al.\ (1995)           &            &             \\              
  37903  &    0.35     &          503$\pm70$       &     $\surd$    &    Friedman et al.\ (2011)           &     0.35   &    503.00$\pm$70.00   \\    
  37903  &    0.38 	 	 &       413.8$\pm65.4$      &     $\times$   &    D\'esert et al.\ (1995)           &            &             \\              
  38087  &    0.29     &         325$\pm45$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.29   &    325.00$\pm$45.00    \\   
  38131  &    0.51 	 	 &      1115.9$\pm127.0$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.51   &   1115.90$\pm$127.00   \\   
  40893  &    0.46     &        1030$\pm75$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.46   &   1030.00$\pm$75.00    \\   
  41117  &    0.45     &         760$\pm100$       &     $\surd$    &    Friedman et al.\ (2011)           &     0.45   &    760.00$\pm$100.00   \\   
  42087  &    0.36     &         675$\pm70$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.36   &    675.00$\pm$70.00    \\   
  46056  &    0.50     &         750$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.50   &    750.00$\pm$60.00    \\   
  46202  &    0.49     &         935$\pm70$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.49   &    935.00$\pm$70.00    \\   
  47129  &    0.36     &         550$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.36   &    550.00$\pm$50.00    \\   
  48099  &    0.27     &         595$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.27   &    595.00$\pm$50.00    \\   
 +60497	 &    0.89 	 	 &      1057.3$\pm71.2$      &     $\surd$    &    D\'esert et al.\ (1995)           &     0.89   &   1057.30$\pm$71.20    \\   
 122879  &    0.35     &         672               &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.35   &    672.00$\pm$67.20    \\   
 123008  &    0.63     &      1217.8               &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.63   &   1217.80$\pm$121.80   \\   
 142315  &    0.13     &       251.3$\pm15.8$      &     $\surd$    &    Raimond et al.\ (2012)            &     0.13   &    251.30$\pm$15.80    \\   
 143018  &    0.05     &         145$\pm40$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.05   &    145.00$\pm$40.00    \\   
 143275  &    0.17     &         250$\pm25$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.17   &    250.00$\pm$25.00    \\   
 144217  &    0.19     &         397$\pm45$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.19   &    397.00$\pm$45.00    \\   
 144470  &    0.19     &         323               &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.20   &    354.58$\pm$36.15    \\   
 144470  &    0.22     &         403$\pm40$        &     $\surd$    &    Friedman et al.\ (2011)           &            &             \\              
 145052  &    0.43     &         506.3$\pm40$      &     $\surd$    &    Raimond et al.\ (2012)            &     0.24   &    421.00$\pm$40.00   \\    
 145502  &    0.24     &         421$\pm40$        &     $\times$   &    Friedman et al.\ (2011)           &            &             \\              
 146029  &    0.13     &         244.6$\pm11.2$    &     $\surd$    &    Raimond et al.\ (2012)            &     0.13   &    244.60$\pm$11.20   \\    
 147165  &    0.41     &         498$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.41   &    498.00$\pm$50.00   \\    
 147888  &    0.47     &         390$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.47   &    407.31$\pm$50.00   \\    
 147888  &    0.47     &         415$\pm40$        &     $\surd$    &    Snow et al.\ (2002)               &            &             \\              
 147889  &    1.07     &         530$\pm50$        &     $\times$    &    Friedman et al.\ (2011)           &          &                        \\   
 147933  &    0.48     &         426$\pm80$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.48   &    426.00$\pm$80.00    \\   
 149757  &    0.32     &         175$\pm35$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.32   &    175.00$\pm$35.00    \\   
 152233  &    0.45     &         446.9             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.45   &    446.90$\pm$44.70    \\   
 152247  &    0.44     &         356.8             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.44   &    356.80$\pm$35.70    \\   
 152248  &    0.45     &         385.2             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.45   &    385.20$\pm$38.50    \\   
 152249  &    0.46     &         523.9             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.46   &    523.90$\pm$52.40    \\   
 154445  &    0.43     &         458.8$\pm74.8$    &     $\surd$    &    D\'esert et al.\ (1995)           &     0.43   &    458.80$\pm$74.80    \\   
 162978  &    0.35     &         399               &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.35   &    447.75$\pm$49.95    \\   
 162978  &    0.35     &         558$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &            &             \\              
 164794  &    0.33     &         352.1             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.33   &    352.10$\pm$35.20   \\    
 165052  &    0.44     &         464.2             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.44   &    493.89$\pm$38.20   \\    
 165052  &    0.43     &         506.3$\pm30.0$    &     $\surd$    &    Raimond et al.\ (2012)            &            &             \\              
 167971  &    1.08     &         1450$\pm200$      &     $\surd$    &    Friedman et al.\ (2011)           &     1.08   &   1450.00$\pm$200.00   \\   
 168076  &    0.78     &         1090$\pm150$      &     $\surd$    &    Friedman et al.\ (2011)           &     0.79   &   1106.21$\pm$116.60   \\   
 168076  &    0.80     &        1111.2$\pm83.2$    &     $\surd$    &    D\'esert et al.\ (1995)           &            &             \\              
 168076  &    0.81     &         899.1             &     $\times$   &    Benvenuti \& Porceddu (1989)     &            &             \\              
 168112  &    1.04     &        1335.4$\pm115.4$   &     $\surd$    &    D\'esert et al.\ (1995)           &     1.04   &   1335.40$\pm$115.40   \\   
 183143  &    1.24     &        1869.9$\pm120.3$   &     $\surd$    &    D\'esert et al.\ (1995)           &     1.26   &   1884.53$\pm$53.63    \\   
 183143  &    1.27     &        1854$\pm60$        &     $\surd$    &    Snow et al.\ (2002)               &            &             \\              
 183143  &    1.27     &        1884.2$\pm4.2$     &     $\surd$    &    Hobbs et al.\ (2009)              &            &             \\              
 183143  &    1.27     &        1910$\pm30$        &     $\surd$    &    Friedman et al.\ (2011)           &            &             \\              
 185418  &    0.50     &         640$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.50   &    640.00$\pm$50.00    \\   
 190603  &    0.94     &        1270.9$\pm27.3$    &     $\surd$    &    D\'esert et al.\ (1995)           &     0.94   &   1270.90$\pm$27.30    \\   
 192281  &    0.73 	 	 &        773.1$\pm74.5$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.73   &    773.10$\pm$74.50    \\   
 193682  &    0.83 	 	 &        229.1$\pm16.6$     &     $\times$    &    D\'esert et al.\ (1995)           &           &                        \\   
 198478  &    0.54     &         919$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.54   &    919.00$\pm$60.00    \\   
 199216  &    0.73 	 	 &        573.8$\pm9.5$      &     $\surd$    &    D\'esert et al.\ (1995)           &     0.73   &    573.80$\pm$9.50     \\   
 199579  &    0.37     &         315$\pm50$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.38   &    288.77$\pm$43.05    \\   
 199579  &    0.38 	 	 &        275.1$\pm36.1$     &     $\surd$    &    D\'esert et al.\ (1995)           &            &             \\              
 203938  &    0.74     &         936$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.74   &    936.00$\pm$60.00   \\    
 204827  &    1.11     &         459.7$\pm6.9$     &     $\times$    &    Hobbs et al.\ (2008)              &           &                       \\    
 204827  &    1.11     &         518$\pm60$        &     $\times$    &    Friedman et al.\ (2011)           &            &             \\              
 206165  &    0.47     &         486$\pm60$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.47   &    486.00$\pm$60.00     \\  
 206267  &    0.53     &         544$\pm45$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.53   &    544.00$\pm$45.00     \\  
 207198  &    0.62     &         543$\pm40$        &     $\surd$    &    Friedman et al.\ (2011)           &     0.62   &    543.00$\pm$40.00     \\  
 209339  &    0.37 	 	 &        713.0$\pm19.2$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.37   &    713.00$\pm$19.20     \\  
 210121  &    0.40     &        146$\pm50$         &     $\surd$    &    Friedman et al.\ (2011)           &     0.40   &    146.00$\pm$50.00     \\  
 216532  &    0.87 	 	 &       1259.8$\pm115.7$    &     $\surd$    &    D\'esert et al.\ (1995)           &     0.87   &   1259.80$\pm$115.70    \\  
 216898  &    0.88 	 	 &       1223.2$\pm125.0$    &     $\surd$    &    D\'esert et al.\ (1995)           &     0.88   &   1223.20$\pm$125.00    \\  
 217086  &    0.92 	 	 &       1258.6$\pm68.1$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.92   &   1258.60$\pm$68.10     \\  
 239729  &    0.67 	 	 &        393.3$\pm6.0$      &     $\surd$    &    D\'esert et al.\ (1995)           &     0.67   &    393.30$\pm$6.00      \\  
 242908  &    0.62 	 	 &       1029.8$\pm50.2$     &     $\surd$    &    D\'esert et al.\ (1995)           &     0.62   &   1029.80$\pm$50.20     \\  
 303308  &    0.46     &         584.7             &     $\surd$    &    Benvenuti \& Porceddu (1989)     &     0.46   &    584.70$\pm$58.40     \\  
 +631964 &    0.95 	 	 &       1535.2$\pm34.2$     &     $\times$   &    D\'esert et al.\ (1995)           &     1.00   &   1380.00$\pm$200.00    \\  
 +631964 &    1.00     &        1380$\pm200$       &     $\surd$    &    Friedman et al.\ (2011)           &            &             \\              
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6284(2)}
              Sources for the Equivalent Widths of the 6284(2)$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6284(2)}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6284(2)}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
   2905   &     0.33    &       301.0$\pm11.0$    &   $\surd$     &     Megier et al.\ (2005)    &       0.32  &   290.41$\pm$17.50  \\   
   2905   &     0.32    &       240               &   $\surd$     &     Herbig (1975)           &             &           \\             
  21291   &     0.42    &       320.0$\pm15.5$    &   $\surd$     &     Megier et al.\ (2005)    &       0.41  &   300.56$\pm$20.25   \\  
  21291   &     0.41    &       250               &   $\surd$     &     Herbig (1975)           &             &           \\             
  30614   &     0.26    &       125.0$\pm5.3$     &   $\surd$     &     Megier et al.\ (2005)    &       0.26  &   125.00$\pm$5.30   \\   
  34078   &     0.52    &       120               &   $\surd$     &     Herbig (1975)           &       0.52  &   120.00$\pm$12.00  \\   
  41117   &     0.44    &       323.8$\pm6.6$     &   $\surd$     &     Megier et al.\ (2005)    &       0.44  &   323.80$\pm$6.60   \\   
  47129   &     0.34    &       161.7$\pm4.4$     &   $\surd$     &     Megier et al.\ (2005)    &       0.35  &   160.77$\pm$9.70   \\   
  47129   &     0.36    &       150               &   $\surd$     &     Seab \& Snow (1984)     &             &           \\             
  48099   &     0.27    &       170               &   $\surd$     &     Seab \& Snow (1984)     &       0.27  &   170.00$\pm$17.00  \\   
  48434   &     0.28    &       180               &   $\surd$     &     Seab \& Snow (1984)     &       0.28  &   180.00$\pm$18.00  \\   
 122879   &     0.34    &       725.0$\pm25.0$    &   $\times$     &     Megier et al.\ (2005)    &            &                    \\   
 142096   &     0.19    &       308.0$\pm14.0$    &   $\surd$     &     Megier et al.\ (2005)    &       0.19  &   308.00$\pm$14.00  \\   
 144470   &     0.19    &       124.5$\pm1.4$     &   $\surd$     &     Megier et al.\ (2005)    &       0.20  &   124.56$\pm$7.20   \\   
 144470   &     0.22    &       130               &   $\surd$     &     Herbig (1975)           &             &           \\             
 147165   &     0.34    &       142.6$\pm2.1$     &   $\surd$     &     Megier et al.\ (2005)    &       0.34  &   142.60$\pm$2.10  \\    
 147165   &     0.39    &       100               &   $\times$    &     Herbig (1975)           &             &           \\             
 147889   &     1.08    &        90               &   $\times$     &     Seab \& Snow (1984)     &            &                 \\    
 147889   &     1.08    &        90               &   $\times$     &     Herbig (1975)           &             &           \\             
 147933   &     0.45    &       176.4$\pm2.8$     &   $\surd$     &     Megier et al.\ (2005)    &       0.45  &   176.40$\pm$2.80  \\    
 147933   &     0.46    &       110               &   $\times$    &     Seab \& Snow (1984)     &             &           \\             
 147933   &     0.47    &        66               &   $\times$    &     Herbig (1975)           &             &           \\             
 149757   &     0.29    &       68.2$\pm2.0$      &   $\surd$     &     Megier et al.\ (2005)    &       0.29  &    68.20$\pm$2.00   \\   
 167971   &     1.05    &       650.5$\pm19.6$    &   $\surd$     &     Megier et al.\ (2005)    &       1.07  &   651.27$\pm$42.80  \\   
 167971   &     1.08    &       660               &   $\surd$     &     Herbig (1975)           &             &           \\             
 183143   &     1.28    &       710               &   $\surd$     &     Seab \& Snow (1984)     &       1.28  &   710.00$\pm$71.00  \\   
 190603   &     0.71    &       473.0$\pm13.2$    &   $\surd$     &     Megier et al.\ (2005)    &       0.71  &   474.15$\pm$31.10  \\   
 190603   &     0.71    &       490               &   $\surd$     &     Herbig (1975)           &             &           \\             
 198478   &     0.54    &       394.0$\pm4.9$     &   $\surd$     &     Megier et al.\ (2005)    &       0.53  &   383.01$\pm$12.45  \\   
 198478   &     0.53    &       200               &   $\surd$     &     Herbig (1975)           &             &           \\             
 199478   &     0.47    &       195               &   $\surd$     &     Herbig (1975)           &       0.47  &   195.00$\pm$19.50  \\   
 199579   &     0.35    &       73.2$\pm3.0$      &   $\surd$     &     Megier et al.\ (2005)    &       0.36  &    74.27$\pm$6.20   \\   
 199579   &     0.37    &        80               &   $\surd$     &     Seab \& Snow (1984)     &             &           \\             
 199579   &     0.36    &        76               &   $\surd$     &     Herbig (1975)           &             &           \\             
 203938   &     0.70    &       337.4$\pm7.8$     &   $\surd$     &     Megier et al.\ (2005)    &       0.70  &   337.40$\pm$7.80   \\   
 206165   &     0.46    &       243.1$\pm1.2$     &   $\surd$     &     Megier et al.\ (2005)    &       0.46  &   243.10$\pm$1.20   \\   
 206267   &     0.50    &       199.2$\pm4.6$     &   $\surd$     &     Megier et al.\ (2005)    &       0.50  &   199.20$\pm$4.60   \\   
 207198   &     0.54    &       168.5$\pm2.8$     &   $\surd$     &     Megier et al.\ (2005)    &       0.54  &   168.50$\pm$2.80   \\   
 209339   &     0.36    &       220               &   $\surd$     &     Seab \& Snow (1984)     &       0.36  &   220.00$\pm$22.00  \\   
 +631964  &     0.96    &       490.9$\pm11.6$    &   $\surd$     &     Megier et al.\ (2005)    &       0.96  &   490.90$\pm$11.60  \\   

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6376}
              Sources for the Equivalent Widths of the 6376$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6376}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6376}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905    &    0.32   &         67         &    $\times$    &     Herbig (1975)                    &       0.33     &     24.60$\pm$1.30      \\   
2905    &    0.33   &    24.6$\pm1.3$    &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
21291   &    0.42   &    15.5$\pm2.4$    &    $\surd$     &     Megier et al.\ (2005)             &       0.42     &     15.50$\pm$2.40      \\   
21483   &    0.56   &    23$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.56     &     23.00$\pm$2.00      \\   
27778   &    0.37   &    7.5$\pm1$       &    $\surd$     &     Thorburn et al.\ (2003)           &       0.37     &      7.50$\pm$1.00      \\   
29647   &    1.00   &    11.4$\pm2$      &    $\times$     &     Thorburn et al.\ (2003)           &               &                         \\   
30614   &    0.30   &    14$\pm1.5$      &    $\surd$     &     Thorburn et al.\ (2003)           &       0.28     &     10.26$\pm$1.25      \\   
30614   &    0.26   &    8.6$\pm1$       &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
34078   &    0.52   &    9$\pm1$         &    $\surd$     &     Thorburn et al.\ (2003)           &       0.50     &      9.00$\pm$1.00       \\  
34078   &    0.49   &    9$\pm1$         &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
41117   &    0.45   &    29$\pm1$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.44     &     29.05$\pm$1.40      \\   
41117   &    0.44   &    29.2$\pm1.8$    &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
42087   &    0.35   &    17.5$\pm1.1$    &    $\surd$     &     Megier et al.\ (2005)             &       0.36     &     17.89$\pm$2.55      \\   
42087   &    0.36   &    23$\pm4$        &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
46202   &    0.49   &    27$\pm3$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.49     &     27.00$\pm$3.00      \\   
47129   &    0.34   &    19.9$\pm1.5$    &    $\surd$     &     Megier et al.\ (2005)             &       0.34     &     19.90$\pm$1.50      \\   
48099   &    0.27   &    12.8$\pm1.5$    &    $\surd$     &     Thorburn et al.\ (2003)           &       0.27     &     12.80$\pm$1.50      \\   
122879  &    0.34   &    17.6$\pm2.5$    &    $\surd$     &     Megier et al.\ (2005)             &       0.34     &     17.60$\pm$2.50      \\   
143275  &    0.17   &   4$\pm$1                &    $\surd$     &     Wszolek \& Godlowski (2003)       &       0.17     &      4.00$\pm$1.00      \\   
144217  &    0.19   &   4$\pm$1                &    $\surd$     &     Wszolek \& Godlowski (2003)       &       0.19     &      4.00$\pm$1.00      \\   
144470  &    0.19   &    7.4$\pm0.5$     &    $\surd$     &     Megier et al.\ (2005)             &       0.20     &      7.92$\pm$0.75      \\   
144470  &    0.22   &   10$\pm$1               &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
145502  &    0.24   &   10$\pm$1               &    $\surd$     &     Wszolek \& Godlowski (2003)       &       0.24     &     10.00$\pm$1.00      \\   
147165  &    0.34   &    9.5$\pm0.5$     &    $\surd$     &     Megier et al.\ (2005)             &       0.38     &      9.80$\pm$0.75      \\   
147165  &    0.41   &   11$\pm$1               &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
147888  &    0.47   &    21$\pm1$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.47     &     21.00$\pm$1.00      \\   
147889  &    1.08   &     105            &    $\times$    &     Herbig (1975)                    &       1.07     &     64.00$\pm$2.00      \\   
147889  &    1.07   &    64$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
147933  &    0.47   &     23             &    $\surd$     &     Herbig (1975)                    &       0.47     &     19.75$\pm$2.15      \\   
147933  &    0.45   &     11.6$\pm0.8$   &    $\times$    &     Megier et al.\ (2005)             &                &                \\            
147933  &    0.48   &    17.3$\pm2$      &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
149757  &    0.29   &      3.5$\pm0.3$   &    $\times$    &     Megier et al.\ (2005)             &       0.32     &     12.50$\pm$1.00      \\   
149757  &    0.32   &    12.5$\pm1$      &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
149757  &    0.32   &      7$\pm$2             &    $\times$    &     Wszolek \& Godlowski (2003)       &                &                \\            
154445  &    0.39   &    20.0$\pm2.3$    &    $\surd$     &     Megier et al.\ (2005)             &       0.39     &     20.00$\pm$2.30      \\   
167971  &    1.08   &    87              &    $\surd$     &     Herbig (1975)                    &       1.08     &     41.41$\pm$5.35      \\   
167971  &    1.08   &    39$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
168076  &    0.78   &    43$\pm3$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.78     &     43.00$\pm$3.00       \\  
183143  &    1.27   &    58$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       1.27     &     62.33$\pm$3.00       \\  
183143  &    1.27   &    52$\pm$6              &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
183143  &    1.27	  &   63.7$\pm1.0$     &    $\surd$     &     Hobbs et al.\ (2009)              &                &                \\            
185418  &    0.50   &    29$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.50     &     29.00$\pm$2.00      \\   
190603  &    0.71   &    24.6$\pm3.2$    &    $\surd$     &     Megier et al.\ (2005)             &       0.71     &     24.60$\pm$3.20      \\   
190603  &    0.71   &     118            &    $\times$    &     Herbig (1975)                    &                &                \\            
198478  &    0.54   &    21.1$\pm1.6$    &    $\surd$     &     Megier et al.\ (2005)             &       0.54     &     22.40$\pm$1.87      \\   
198478  &    0.54   &    22.6$\pm1.5$    &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
198478  &    0.53   &    25              &    $\surd$     &     Herbig (1975)                    &                &                \\            
199478  &    0.47   &    25              &    $\surd$     &     Herbig (1975)                    &       0.47     &     25.00$\pm$2.50      \\   
199579  &    0.37   &    14.5$\pm1$      &    $\surd$     &     Thorburn et al.\ (2003)           &       0.36     &     14.46$\pm$1.50      \\   
199579  &    0.36   &      40            &    $\times$    &     Herbig (1975)                    &                &                \\            
199579  &    0.35   &    14.3$\pm2$      &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
203938  &    0.74   &    29$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.72     &     32.45$\pm$2.90      \\   
203938  &    0.70   &    44.9$\pm3.8$    &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
204827  &    1.11   &    45$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       1.11     &     44.69$\pm$1.55      \\   
204827  &    1.11	  &   44.6$\pm1.1$     &    $\surd$     &     Hobbs et al.\ (2008)              &                &                \\            
206165  &    0.46   &    18.9$\pm0.8$    &    $\surd$     &     Megier et al.\ (2005)             &       0.47     &     19.89$\pm$2.10      \\   
206165  &    0.47   &    23.2$\pm1.5$    &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
206165  &     0.47  &    21$\pm$4              &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
206267  &    0.53   &    23$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &       0.52     &     24.25$\pm$1.50      \\   
206267  &    0.50   &    25.5$\pm1.5$    &    $\surd$     &     Megier et al.\ (2005)             &                &                \\            
206267  &    0.53   &    24$\pm$1              &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
207198  &    0.54   &    35.2$\pm1.3$    &    $\surd$     &     Megier et al.\ (2005)             &       0.59     &     35.09$\pm$4.77      \\   
207198  &    0.62   &    35$\pm2$        &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
207198  &    0.62   &    30$\pm$11              &    $\surd$     &     Wszolek \& Godlowski (2003)       &                &                \\            
210121  &    0.40   &     3.9$\pm1$      &    $\times$    &     Thorburn et al.\ (2003)           &                &                \\            
+631964 &    0.96   &    75.8$\pm3.6$    &    $\surd$     &     Megier et al.\ (2005)             &      0.98      &    75.33$\pm$3.30       \\   
+631964 &    1.00   &    75$\pm3$        &    $\surd$     &     Thorburn et al.\ (2003)           &                &                \\            
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6379}
              Sources for the Equivalent Widths of the 6379$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6379}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6379}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
2905     &   0.32       &       115               &    $\times$      &       Herbig (1975)                    &        0.33    &    50.20$\pm0.90$   \\      
2905     &   0.33       &       50.2$\pm0.9$      &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
15570    &   1.02       &       89.8$\pm20.4$     &    $\surd$       &       Sonnentrucher et al.\ (1997)      &        1.02    &    89.80$\pm20.40$  \\      
21291    &   0.41       &       69                &    $\times$      &       Herbig (1975)                    &        0.43    &    29.07$\pm2.60$   \\      
21291    &   0.43       &       31.8              &    $\surd$       &       Cox et al.\ (2007)                &                &                     \\      
21291    &   0.42       &       28.0$\pm2.0$      &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
21483    &   0.56       &       51.5$\pm1$        &    $\surd$       &       Thorburn et al.\ (2003)           &       0.56     &   51.50$\pm1.00$    \\      
27778    &   0.33       &       20.1$\pm1.0$      &    $\surd$       &       Sonnentrucher et al.\ (1997)      &       0.35     &   20.05$\pm1.00$    \\      
27778    &   0.37       &       20$\pm1$          &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
29647    &   1.03       &       14.4$\pm3.1$      &    $\times$       &       Sonnentrucher et al.\ (1997)      &                &                    \\      
29647    &   1.00       &       18.5$\pm1$        &    $\times$       &       Thorburn et al.\ (2003)           &                &                     \\      
30614    &   0.30       &       34.5$\pm1$        &    $\surd$       &       Thorburn et al.\ (2003)           &       0.29     &   33.84$\pm2.40$    \\      
30614    &   0.32       &       34.9$\pm5.1$      &    $\surd$       &       Sonnentrucher et al.\ (1997)      &                &                     \\      
30614    &   0.26       &       33.0$\pm1.1$      &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
34078    &   0.52       &       50                &    $\times$      &       Herbig (1975)                    &       0.50     &   17.40$\pm1.00$    \\      
34078    &   0.52       &       18$\pm1$          &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
34078    &   0.49       &       16.8$\pm1.0$      &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
37903    &   0.35       &       3.5$\pm1$         &    $\times$       &       Thorburn et al.\ (2003)           &               &                      \\      
41117    &   0.45       &       136$\pm5$         &    $\times$       &       Thorburn et al.\ (2003)           &               &                      \\      
42087    &   0.35       &       37.0$\pm1.2$      &    $\surd$       &       Megier et al.\ (2005)             &       0.35     &   37.00$\pm1.20$    \\      
42087    &   0.36       &       68$\pm3$          &    $\times$      &       Thorburn et al.\ (2003)           &                &                     \\      
46202    &   0.49       &       56$\pm2$          &    $\surd$       &       Thorburn et al.\ (2003)           &       0.49     &   56.00$\pm2.00$    \\      
47129    &   0.34       &       30.0$\pm1.2$      &    $\surd$       &       Megier et al.\ (2005)             &       0.34     &   30.00$\pm1.20$    \\      
48099    &   0.27       &       19.8$\pm0.8$      &    $\surd$       &       Thorburn et al.\ (2003)           &       0.27     &   19.80$\pm0.80$    \\      
122879   &   0.34       &       23.0$\pm2$        &    $\surd$       &       Megier et al.\ (2005)             &       0.34     &   23.00$\pm2.00$    \\      
142096   &   0.19       &       4.5$\pm0.8$       &    $\surd$       &       Megier et al.\ (2005)             &       0.19     &    4.50$\pm0.80$    \\      
142378   &   0.19       &      6.9$\pm1.8$        &    $\surd$       &       Vos et al.\ (2011)                &       0.19     &    6.90$\pm1.80$    \\      
143275   &   0.17       &      10$\pm$1                 &    $\surd$       &       Wszolek \& Godlowski (2003)       &       0.19     &   10.71$\pm1.25$    \\      
143275   &   0.20       &      12.3$\pm1.5$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
143567   &   0.15       &      13.2$\pm2.0$       &    $\surd$       &       Vos et al.\ (2011)                &       0.15     &   13.20$\pm2.00$    \\      
144217   &   0.19       &      14.1$\pm1.1$       &    $\surd$       &       Sonnentrucher et al.\ (1997)      &       0.19     &   14.08$\pm1.10$    \\      
144217   &   0.19       &      13$\pm$1                 &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
144217   &   0.19       &      15.6$\pm1.2$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
144470   &   0.19       &      23.3$\pm0.6$       &    $\surd$       &       Megier et al.\ (2005)             &       0.20     &   24.35$\pm0.93$    \\      
144470   &   0.22       &      26$\pm$1                 &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
144470   &   0.20       &      26.2$\pm1.2$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
145502   &   0.24       &      32.0$\pm7.0$       &    $\surd$       &       Sonnentrucher et al.\ (1997)      &       0.24     &   32.37$\pm3.40$    \\      
145502   &   0.24       &      29$\pm$2                 &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
145502   &   0.25       &      33.6$\pm1.2$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
145554   &   0.19       &      24.5$\pm1.8$       &    $\surd$       &       Vos et al.\ (2011)                &       0.19     &   24.50$\pm1.80$    \\      
147165   &   0.39       &       45                &    $\times$      &       Herbig (1975)                    &       0.37     &   20.32$\pm1.47$    \\      
147165   &   0.34       &      20.1$\pm0.3$       &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
147165   &   0.41       &      25$\pm$2                 &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
147165   &   0.36       &      25.7$\pm2.1$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
147701   &   0.66       &      51.3$\pm1.7$       &    $\surd$       &       Vos et al.\ (2011)                &      0.66      &  51.30$\pm1.70$     \\      
147888   &   0.47       &      33$\pm1$           &    $\surd$       &       Thorburn et al.\ (2003)           &      0.45      &  32.92$\pm1.90$     \\      
147888   &   0.44       &      32.3$\pm2.8$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
147889   &   1.08       &      124                &    $\times$      &       Herbig (1975)                    &      1.03      &  88.48$\pm2.05$     \\      
147889   &   1.07       &      93$\pm2$           &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
147889   &   0.99       &      83.5$\pm2.1$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
147933   &   0.47       &      62                 &    $\times$      &       Herbig (1975)                    &      0.44      &  25.80$\pm1.00$     \\      
147933   &   0.45       &      25.9$\pm1$         &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
147933   &   0.48       &      28$\pm1$           &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
147933   &   0.40       &      23.5$\pm1.0$       &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
149757   &   0.32       &      20.2$\pm2.2$       &    $\surd$       &       Sonnentrucher et al.\ (1997)      &      0.31      &  19.03$\pm1.34$     \\      
149757   &   0.29       &    18.7$\pm0.5$         &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
149757   &   0.32       &    20$\pm1$             &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
149757   &   0.32       &    20$\pm$2                   &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
149757   &   0.32       &    18.9$\pm1.0$         &    $\surd$       &       Vos et al.\ (2011)                &                &                     \\      
154445   &   0.39       &    43.6$\pm1.7$         &    $\surd$       &       Megier et al.\ (2005)             &      0.40      &  42.52$\pm3.35$     \\      
154445   &   0.42       &    33.2$\pm5.0$         &    $\surd$       &       Sonnentrucher et al.\ (1997)      &                &                     \\      
167971   &   1.08       &   152                   &    $\times$      &       Herbig (1975)                    &      1.07      &  84.02$\pm2.50$     \\      
167971   &   1.08       &    85$\pm2$             &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
167971   &   1.05       &    81.8$\pm3$           &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
168076   &   0.78       &    108$\pm4$            &    $\surd$       &       Thorburn et al.\ (2003)           &      0.78      & 108.00$\pm4.00$     \\      
183143   &   1.28       &    116.5                &    $\surd$       &       Cox et al.\ (2007)                &      1.27      & 106.04$\pm5.74$     \\      
183143   &   1.28       &    116.5$\pm6.4$        &    $\surd$       &       Sonnentrucher et al.\ (1997)      &                &                     \\      
183143   &   1.27       &    113$\pm3$            &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
183143   &   1.27       &    116$\pm$7                  &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
183143   &   1.27	      &   105.4$\pm0.7$         &   $\surd$        &      Hobbs et al.\ (2009)               &                &                     \\      
185418   &   0.50       &    71$\pm2$             &    $\surd$       &       Thorburn et al.\ (2003)           &      0.50      &  71.00$\pm2.00$     \\      
190603   &   0.71       &    39.4$\pm5.8$         &    $\times$      &       Megier et al.\ (2005)             &      0.72      &  87.80$\pm3.60$     \\      
190603   &   0.71       &    228                  &    $\times$      &       Herbig (1975)                    &                &                     \\      
190603   &   0.72       &    87.8$\pm3.6$         &    $\surd$       &       Sonnentrucher et al.\ (1997)      &                &                     \\      
197770   &   0.58       &    62.1                 &    $\surd$       &       Cox et al.\ (2007)                &      0.58      &  62.10$\pm6.20$     \\      
198478   &   0.54       &     99.9$\pm5.9$        &    $\surd$       &       Sonnentrucher et al.\ (1997)      &      0.54      & 101.46$\pm6.73$     \\      
198478   &   0.54       &     82.1                &    $\surd$       &       Cox et al.\ (2007)                &                &                     \\      
198478   &   0.54       &     46.2                &    $\times$      &       Megier et al.\ (2005)             &                &                     \\      
198478   &   0.54       &    102$\pm1.5$          &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
198478   &   0.53       &    113                  &    $\surd$       &       Herbig (1975)                    &                &                     \\      
199478   &   0.47       &     85                  &    $\surd$       &       Herbig (1975)                    &      0.47      &  85.00$\pm8.50$     \\      
199579   &   0.37       &    19$\pm2$             &    $\surd$       &       Thorburn et al.\ (2003)           &      0.36      &  18.06$\pm1.70$     \\      
199579   &   0.35       &    17.6$\pm1.4$         &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
203938   &   0.74       &    54$\pm1$             &    $\surd$       &       Thorburn et al.\ (2003)           &      0.72      &  52.60$\pm1.50$     \\      
203938   &   0.70       &    47.0$\pm2.0$         &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
204827   &   1.11       &    96$\pm1.5$           &    $\surd$       &       Thorburn et al.\ (2003)           &      1.11      &  95.14$\pm1.15$     \\      
204827   &   1.11	      &  94.9$\pm0.8$           &   $\surd$        &      Hobbs et al.\ (2008)               &                &                     \\      
206165   &   0.46       &    66.2$\pm0.9$         &    $\surd$       &       Megier et al.\ (2005)             &      0.47      &  67.68$\pm4.63$     \\      
206165   &   0.47       &    61.1$\pm13.6$        &    $\surd$       &       Sonnentrucher et al.\ (1997)      &                &                     \\      
206165   &   0.47       &    71.8$\pm2$           &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
206165   &   0.47       &    71$\pm$2                   &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
206267   &   0.53       &    40$\pm2$             &    $\surd$       &       Thorburn et al.\ (2003)           &     0.52       & 36.93$\pm1.63$      \\      
206267   &   0.50       &    36.3$\pm0.9$         &    $\surd$       &       Megier et al.\ (2005)             &                &                     \\      
206267   &   0.53       &     37$\pm$2                  &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
207198   &   0.54       &    73.7$\pm0.8$         &    $\surd$       &       Megier et al.\ (2005)             &     0.59       & 74.23$\pm1.93$      \\      
207198   &   0.62       &    75$\pm2$           &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      
207198   &   0.62       &    80$\pm$3                   &    $\surd$       &       Wszolek \& Godlowski (2003)       &                &                     \\      
210121   &   0.40       &    15.5$\pm1$           &    $\surd$       &       Thorburn et al.\ (2003)           &     0.40       & 15.50$\pm1.00$      \\      
+631964  &   0.96       &    168.0$\pm2.6$        &    $\surd$       &       Megier et al.\ (2005)             &     0.98       & 171.00$\pm2.80$     \\      
+631964  &   1.00       &    175$\pm3$            &    $\surd$       &       Thorburn et al.\ (2003)           &                &                     \\      

\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6425}
              Sources for the Equivalent Widths of the 6425/6426$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6425/6426}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6425/6426}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
 21483   &   0.56     &    8$\pm$41.5    &   $\surd$       &   Thorburn et al.\ (2003)                &   0.56    &    8.00$\pm$1.50       \\
 27778   &   0.37     &    3.5$\pm$1     &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
 29647   &   1.00     &    7.6$\pm$1.2   &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
 30614   &   0.30     &    4.9$\pm$0.7   &   $\surd$       &   Thorburn et al.\ (2003)                &   0.30    &    4.90$\pm$0.70       \\
 34078   &   0.52     &    5$\pm$1       &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
 37903   &   0.35     &    4.3$\pm$1     &   $\surd$       &   Thorburn et al.\ (2003)                &   0.35    &    4.30$\pm$1.00       \\
 41117   &   0.45     &   13$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &   0.45    &   13.00$\pm$1.00       \\
 42087   &   0.36     &   10$\pm$1.5     &   $\surd$       &   Thorburn et al.\ (2003)                &   0.36    &   10.00$\pm$1.50       \\
 46202   &   0.49     &   10$\pm$1.5     &   $\surd$       &   Thorburn et al.\ (2003)                &   0.49    &   10.00$\pm$1.50       \\
 48099   &   0.27     &    7.3$\pm$0.8   &   $\surd$       &   Thorburn et al.\ (2003)                &   0.27    &    7.30$\pm$0.80       \\
143275   &   0.17     &      3$\pm$1           &   $\surd$       &   Wszolek \& Godlowski (2003)          &   0.17    &    3.00$\pm$1.00       \\
144217   &   0.18     &      5$\pm$1           &   $\surd$       &   Wszolek \& Godlowski (2003)          &   0.18    &    5.00$\pm$1.00       \\
144470   &   0.21     &      5$\pm$1           &   $\surd$       &   Wszolek \& Godlowski (2003)          &   0.21    &    5.00$\pm$1.00       \\
145502   &   0.25     &      4$\pm$1           &   $\surd$       &   Wszolek \& Godlowski (2003)          &   0.25    &    4.00$\pm$1.00       \\
147165   &   0.38     &      4$\pm$1           &   $\surd$      &   Wszolek \& Godlowski (2003)          &   0.38    &    4.00$\pm$1.00       \\
147888   &   0.47     &    3$\pm$1       &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
147889   &   1.07     &    7.5$\pm$1     &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
147933   &   0.48     &    3$\pm$1       &   $\times$      &   Thorburn et al.\ (2003)                &           &                        \\
149757   &   0.31     &    3$\pm$1             &   $\times$      &   Wszolek \& Godlowski (2003)          &           &                        \\
167971   &   1.08     &   17$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &  1.08     &  17.00$\pm$1.00        \\
168076   &   0.78     &   12.3$\pm$1.5   &   $\surd$       &   Thorburn et al.\ (2003)                &  0.78     &  12.30$\pm$1.50        \\
183143   &   1.27     &   25.8$\pm$0.7   &   $\surd$       &   Hobbs et al.\ (2009)                   &  1.27     &  25.72$\pm$1.23        \\
183143   &   1.27     &   24$\pm$2             &   $\surd$       &   Wszolek \& Godlowski (2003)          &           &                        \\
183143   &   1.27     &   26$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &           &                        \\
185418   &   0.50     &   14$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &  0.50     &  14.00$\pm$1.00        \\
198478   &   0.54     &   16.3$\pm$1.5   &   $\surd$       &   Thorburn et al.\ (2003)                &  0.54     &  16.30$\pm$1.50        \\
199579   &   0.37     &    5$\pm$1.5     &   $\surd$       &   Thorburn et al.\ (2003)                &  0.37     &   5.00$\pm$1.50        \\
203938   &   0.74     &   13$\pm$2       &   $\surd$       &   Thorburn et al.\ (2003)                &  0.74     &  13.00$\pm$2.00        \\
204827   &   1.11     &   16.5$\pm$1.1   &   $\surd$       &   Hobbs et al.\ (2008)                   &  1.11     &  16.17$\pm$0.95        \\
204827   &   1.11     &   16$\pm$0.8     &   $\surd$       &   Thorburn et al.\ (2003)                &           &                        \\
206165   &   0.47     &    9$\pm$1             &   $\surd$       &   Wszolek \& Godlowski (2003)          &  0.47     &   9.48$\pm$1.50        \\
206165   &   0.47     &   11.4$\pm$2     &   $\surd$       &   Thorburn et al.\ (2003)                &           &                        \\
206267   &   0.51     &    8$\pm$1             &   $\surd$       &   Wszolek \& Godlowski (2003)          &  0.52     &  11.00$\pm$1.00        \\
206267   &   0.53     &   14$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &           &                        \\
207198   &   0.59     &   10$\pm$1             &   $\surd$       &   Wszolek \& Godlowski (2003)          &  0.61     &  12.00$\pm$1.00        \\
207198   &   0.62     &   14$\pm$1       &   $\surd$       &   Thorburn et al.\ (2003)                &           &                        \\
+631964  &   1.00     &  22$\pm$1        &   $\surd$       &   Thorburn et al.\ (2003)                &  1.00     &  22.00$\pm$1.00        \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6439}
              Sources for the Equivalent Widths of the 6439$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6439}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6439}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
144217  &   0.18      &       5$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.18   &    5.00$\pm$1.00   \\  
144470  &   0.21      &       4$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.21   &    4.00$\pm$1.00   \\  
145502  &   0.25      &       3$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.25   &    3.00$\pm$1.00   \\  
147165  &   0.38      &       2$\pm$1            &   $\times$   &     Wszolek \& Godlowski (2003)       &               &                    \\  
149757  &   0.31      &       4$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.31   &    4.00$\pm$1.0   \\  
183143  &   1.27      &      25$\pm$2            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        1.27   &   26.64$\pm$1.40   \\  
183143  &   1.27      &      26.9$\pm$0.8  &   $\surd$    &     Hobbs et al.\ (2009)                &               &                    \\ 
204827  &   1.11      &      25.4$\pm$1.1  &   $\surd$    &     Hobbs et al.\ (2008)                &        1.11   &   25.40$\pm$1.10   \\ 
206165  &   0.47      &      10$\pm$2            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.47   &   10.00$\pm$2.00   \\  
206267  &   0.51      &      12$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.51   &   12.00$\pm$1.00   \\  
207198  &   0.59      &      16$\pm$1            &   $\surd$    &     Wszolek \& Godlowski (2003)       &        0.59   &   16.00$\pm$1.00   \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6521}
              Sources for the Equivalent Widths of the 6521$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6521}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6521}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata
144217  &   0.18  &     5$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.18   &    5.00$\pm$1.00   \\ 
144470  &   0.21  &     6$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.21   &    6.00$\pm$1.00   \\ 
145502  &   0.25  &     6$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.25   &    6.00$\pm$1.00   \\ 
147165  &   0.38  &     7$\pm$2          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.38   &    7.00$\pm$2.00   \\ 
149757  &   0.31  &     4$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.31   &    4.00$\pm$1.00   \\ 
183143  &   1.27  &    50$\pm$3          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     1.27   &   50.53$\pm$2.05   \\ 
183143  &   1.27  &    50.6$\pm$1.1 &  $\surd$  &   Hobbs et al.\ (2009)                &            &                    \\ 
204827  &   1.11  &    23.7$\pm$1.3 &  $\surd$  &   Hobbs et al.\ (2008)                &     1.11   &   23.70$\pm$1.30   \\ 
206165  &   0.47  &    12$\pm$2          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.47   &   12.00$\pm$2.00   \\ 
206267  &   0.51  &    18$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.51   &   18.00$\pm$1.00   \\ 
207198  &   0.59  &    32$\pm$1          &  $\surd$  &   Wszolek \& Godlowski (2003)         &     0.59   &   32.00$\pm$1.00   \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6613}
              Sources for the Equivalent Widths of the 6613/6614$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6613/6614}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6613/6614}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

2905     &     0.33    &       123$\pm3$            &       $\surd$          &        Snow et al.\ (2002)                 &           0.33    &    126.06$\pm6.03$     \\    
2905     &     0.33    &       131.1$\pm2.9$        &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
2905     &     0.33    &       123.6$\pm2.0$        &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
2905     &     0.33    &       130$\pm4$            &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
2905     &     0.33    &       129.5$\pm10.2$       &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
2905     &     0.32    &       141                  &       $\surd$          &       Herbig (1975)                       &                   &                        \\    
15570    &     1.02    &      253.98$\pm10.2$       &       $\surd$          &        Sonnentrucker et al.\ (1997)        &           1.02    &    253.98$\pm10.20$    \\    
21291    &     0.42    &        84.0$\pm3.0$        &       $\surd$          &        Megier et al.\ (2005)               &           0.43    &     83.88$\pm5.65$     \\    
21291    &     0.43    &        83.0                &       $\surd$          &       Cox et al.\ (2007)                   &                   &                        \\    
21291    &     0.42    &       101.3$\pm9.4$        &       $\times$         &        Weselak et al.\ (2001)              &                   &                        \\    
21291    &     0.41    &       146                  &       $\times$         &       Herbig (1975)                       &                   &                        \\    
21483    &     0.56    &       90.7$\pm4.3$         &       $\surd$          &        McCall et al.\ (2010)               &           0.56    &     89.79$\pm4.15$     \\    
21483    &     0.56    &       89$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
23060    &     0.32    &       88.5                 &       $\surd$          &       Galazutdinov et al.\ (2004)          &           0.32    &     88.50$\pm8.80$     \\    
27778    &     0.37    &       44$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.37    &     43.88$\pm1.80$     \\    
27778    &     0.37    &       43.8$\pm1.6$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
27778    &     0.33    &       28.05$\pm1.98$       &       $\times$         &       Sonnentrucker et al.\ (1997)         &                   &                        \\    
29647    &     1.00    &       62.3$\pm4.4$         &       $\times$          &        McCall et al.\ (2010)               &                  &                        \\    
29647    &     1.00    &       57$\pm2$             &       $\times$          &        Friedman et al.\ (2011)             &                   &                        \\    
29647    &     1.03    &       51.50$\pm2.06$       &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
30614    &     0.26    &       67.5$\pm1.9$         &       $\surd$          &        Megier et al.\ (2005)               &           0.30    &     68.23$\pm3.38$     \\    
30614    &     0.30    &       74.9$\pm3.4$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
30614    &     0.30    &       71.5$\pm5$           &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
30614    &     0.32    &       63.04$\pm3.2$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
34078    &     0.52    &       61$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.51    &     59.80$\pm2.30$     \\    
34078    &     0.49    &       58.1$\pm1.6$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
34078    &     0.52    &       63.8$\pm3.3$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
37367    &     0.40    &      144$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.40    &    146.50$\pm4.30$     \\    
37367    &     0.40    &      149.8$\pm4.6$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
37903    &     0.35    &       37.7$\pm3.2$         &       $\surd$          &        McCall et al.\ (2010)               &           0.35    &     37.04$\pm3.60$     \\    
37903    &     0.35    &       36$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
38087    &     0.29    &       54$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.29    &     50.86$\pm2.80$     \\    
38087    &     0.29    &       48.5$\pm2.6$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
40893    &     0.46    &      151$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.46    &    151.00$\pm4.00$     \\    
41117    &     0.44    &      160.0$\pm1.7$         &       $\surd$          &        Megier et al.\ (2005)               &           0.44    &    158.55$\pm5.05$     \\    
41117    &     0.45    &      154$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
41117    &     0.45    &      158.8$\pm4.2$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
41117    &     0.44    &      157.0$\pm11.3$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
42087    &     0.35    &      111.2$\pm2.3$         &       $\surd$          &        Megier et al.\ (2005)               &           0.36    &    115.41$\pm4.70$     \\    
42087    &     0.36    &      115$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
42087    &     0.36    &      121.9$\pm3.0$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
42087    &     0.35    &      128.6$\pm10.5$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
46056    &     0.50    &      137$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.50    &    138.68$\pm4.35$     \\    
46056    &     0.50    &      141.0$\pm4.7$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
46202    &     0.49    &      136$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &           0.49    &    135.88$\pm3.40$     \\    
46202    &     0.49    &      135.7$\pm3.8$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
47129    &     0.36    &      100.6$\pm4.6$         &       $\surd$          &        McCall et al.\ (2010)               &           0.35    &     78.48$\pm3.30$     \\    
47129    &     0.36    &       89$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
47129    &     0.34    &       75.6$\pm1.3$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
48099    &     0.27    &       78.8$\pm3.0$         &       $\surd$          &        McCall et al.\ (2010)               &           0.27    &     78.25$\pm2.50$     \\    
48099    &     0.27    &       78$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
+60594   &     0.62    &      166                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &           0.62    &    166.00$\pm16.60$    \\    
122879   &     0.34    &      120.0$\pm4.6$         &       $\surd$          &        Megier et al.\ (2005)               &           0.34    &    120.00$\pm4.60$     \\    
142096   &     0.19    &       23.3$\pm1.4$         &       $\surd$          &        Megier et al.\ (2005)               &           0.18    &     23.14$\pm1.55$     \\    
142096   &     0.17    &       22.9$\pm1.7$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
142165   &     0.14    &       14.3$\pm1.7$         &       $\surd$          &        Vos et al.\ (2011)                  &           0.14    &     14.30$\pm1.70$     \\    
142378   &     0.19    &       17.4$\pm1.6$         &       $\surd$          &        Vos et al.\ (2011)                  &           0.19    &     17.40$\pm1.60$     \\    
143018   &     0.11    &       10.5$\pm2.0$         &       $\surd$          &        Vos et al.\ (2011)                  &           0.08    &     10.25$\pm2.00$     \\    
143018   &     0.05    &       10$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
143275   &     0.20    &       20.3$\pm1.2$         &       $\surd$          &        Vos et al.\ (2011)                  &           0.18    &     21.41$\pm1.73$     \\    
143275   &     0.17    &       22$\pm$1                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
143275   &     0.17    &       23$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
143567   &     0.15    &       40.1$\pm2.7$         &       $\surd$          &        Vos et al.\ (2011)                  &           0.15    &     40.10$\pm2.70$     \\    
144217   &     0.17    &       44.5                 &       $\surd$          &       Galazutdinov et al.\ (2004)          &           0.19    &     43.15$\pm2.97$     \\    
144217   &     0.19    &       44.4$\pm1.4$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
144217   &     0.19    &       52$\pm$2                   &       $\times$         &       Wszolek \& Godlowski (2003)          &                   &                        \\    
144217   &     0.19    &       40.9$\pm3.0$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
144217   &     0.19    &       42$\pm3$              &       $\surd$          &       Friedman et al.\ (2011)              &                   &                        \\    
144217   &     0.19    &      40.09$\pm3.04$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
144217   &     0.17    &    53.8$\pm5.6$ &       $\times$         &       Weselak et al.\ (2001)               &                   &                        \\    
144470   &     0.19    &       63.4$\pm1.3$         &       $\surd$          &        Megier et al.\ (2005)               &          0.21     &    61.51$\pm4.24$      \\    
144470   &     0.20    &       58.2$\pm1.5$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
144470   &     0.22    &       63.0$\pm3.0$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
144470   &     0.22    &       63$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
144470   &     0.22    &       61$\pm$2                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
144470   &     0.19    &       63.5$\pm12.1$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
144470   &     0.22    &       68                   &       $\surd$          &       Herbig (1975)                       &                   &                        \\    
145502   &     0.24    &       62$\pm$3                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &          0.24     &    59.97$\pm4.59$      \\    
145502   &     0.24    &       69.4$\pm3.5$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
145502   &     0.24    &       63$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
145502   &     0.25    &       57.0$\pm1.7$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
145502   &     0.24    &      52.08$\pm5.04$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
145502   &     0.25    &       61.1$\pm11.3$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
145554   &     0.19    &       48.3$\pm2.0$         &       $\surd$          &        Vos et al.\ (2011)                  &          0.19     &    48.30$\pm2.00$      \\    
146001   &     0.13    &       17.7$\pm3.3$         &       $\surd$          &        Vos et al.\ (2011)                  &          0.13     &    17.70$\pm3.30$      \\    
146029   &     0.13    &       22.5$\pm1.8$         &       $\surd$          &        Vos et al.\ (2011)                  &          0.13     &    22.50$\pm1.80$      \\    
146416   &     0.08    &       19.7$\pm1.8$         &       $\surd$          &        Vos et al.\ (2011)                  &          0.08     &    19.70$\pm1.80$      \\    
147165   &     0.41    &       67.7$\pm4.3$         &       $\surd$          &        McCall et al.\ (2010)               &          0.39     &    61.71$\pm5.32$      \\    
147165   &     0.41    &       60$\pm$5                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
147165   &     0.41    &       63$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
147165   &     0.34    &       60.9$\pm1.2$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
147165   &     0.36    &       62.5$\pm11.5$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
147165   &     0.39    &       69                   &       $\surd$          &       Herbig (1975)                       &                   &                        \\    
147701   &     0.66    &       65.6$\pm2.2$         &       $\surd$          &        Vos et al.\ (2011)                  &          0.66     &    65.60$\pm2.20$      \\    
147888   &     0.44    &       62.0$\pm4.3$         &       $\times$         &        Vos et al.\ (2011)                  &          0.47     &    80.61$\pm2.73$      \\    
147888   &     0.47    &       82$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
147888   &     0.47    &       82  $\pm4$           &       $\surd$          &        Snow et al.\ (2002)                 &                   &                        \\    
147888   &     0.47    &       78.5$\pm2.2$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
147889   &     1.07    &      180  $\pm5$           &       $\surd$          &        Friedman et al.\ (2011)             &          1.04     &   172.05$\pm3.97$      \\    
147889   &     1.07    &      189.0$\pm4.5$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
147889   &     0.99    &      165.4$\pm2.4$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
147889   &     1.08    &      255                   &       $\times$         &       Herbig (1975)                       &                   &                        \\    
147933   &     0.48    &       68$\pm5$             &       $\surd$          &        Friedman et al.\ (2011)             &          0.45     &    64.61$\pm5.10$      \\    
147933   &     0.45    &       64.6$\pm1.7$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
147933   &     0.40    &       62.9$\pm1.8$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
147933   &     0.48    &       70.7$\pm4.2$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
147933   &     0.44    &       73.4$\pm12.8$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
147933   &     0.47    &        90                  &       $\times$         &        Herbig (1975)                      &                   &                        \\    
149757   &     0.29    &       40.5                 &       $\surd$          &       Galazutdinov et al.\ (2004)          &         0.31      &   42.12$\pm3.63$       \\    
149757   &     0.32    &       38.2$\pm1.9$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
149757   &     0.32    &       44$\pm$2                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
149757   &     0.32    &       41$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
149757   &     0.29    &       40.5$\pm2.0$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
149757   &     0.32    &       45.7$\pm1.3$         &       $\surd$          &        Vos et al.\ (2011)                  &                   &                        \\    
149757   &     0.32    &       34.88$\pm2.88$       &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
149757   &     0.29    &       42.9$\pm12.0$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
154445   &     0.39    &      105.6$\pm3.4$         &       $\surd$          &        Megier et al.\ (2005)               &         0.40      &   99.92$\pm6.15$       \\    
154445   &     0.42    &      94.92$\pm2.94$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
154445   &     0.39    &      112.6$\pm12.1$        &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
162978   &     0.35    &       74.3$\pm7.2$         &       $\surd$          &        McCall et al.\ (2010)               &         0.35      &   67.35$\pm6.10$       \\    
162978   &     0.35    &       64$\pm5$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
167971   &     1.08    &      220.7$\pm6.0$         &       $\surd$          &        McCall et al.\ (2010)               &          1.07     &   221.29$\pm9.73$      \\    
167971   &     1.08    &      219$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
167971   &     1.05    &      233.0$\pm6.8$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
167971   &     1.08    &      231                   &       $\surd$          &       Herbig (1975)                       &                   &                        \\    
168076   &     0.78    &      221$\pm6$             &       $\surd$          &        Friedman et al.\ (2011)             &          0.78     &   225.78$\pm7.05$      \\    
168076   &     0.78    &      234.5$\pm8.1$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
183143   &     1.27    &      350$\pm$5                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &          1.27     &   338.40$\pm9.48$     \\    
183143   &     1.28    &      368.6                 &       $\surd$          &       Cox et al.\ (2007)                   &                   &                        \\    
183143   &     1.27    &      334$\pm6$             &       $\surd$          &        Snow et al.\ (2002)                 &                   &                        \\    
183143   &     1.27    &      332$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
183143   &     1.27    &      338.2$\pm3.6$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
183143   &     1.27    &      341.6$\pm1.2$         &       $\surd$          &        Hobbs et al.\ (2009)                &                   &                        \\    
183143   &     1.28    &      323.84$\pm2.56$       &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
183143   &     1.28    &      353.0$\pm6.7$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
185418   &     0.50    &      162.9$\pm3.1$         &       $\surd$          &        McCall et al.\ (2010)               &          0.50     &   163.31$\pm3.55$      \\    
185418   &     0.50    &      164$\pm4$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
190603   &     0.71    &      101.7$\pm6.2$         &       $\surd$          &        Megier et al.\ (2005)               &          0.72     &   104.51$\pm4.54$      \\    
190603   &     0.72    &     105.12$\pm2.88$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
190603   &     0.71    &      183                   &       $\times$         &       Herbig (1975)                       &                   &                        \\    
197770   &     0.58    &      114.3                 &       $\surd$          &       Cox et al.\ (2007)                   &          0.58     &   114.30$\pm11.40$     \\    
198478   &     0.54    &      139$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &          0.54     &   136.11$\pm6.66$      \\    
198478   &     0.54    &      130.3$\pm2.5$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
198478   &     0.54    &      122                   &       $\surd$          &       Cox et al.\ (2007)                   &                   &                        \\    
198478   &     0.54    &      146.0$\pm5.0$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
198478   &     0.54    &      139.86$\pm3.24$       &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
198478   &     0.54    &      132.7$\pm6.3$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
198478   &     0.53    &      144                   &       $\surd$          &       Herbig (1975)                       &                   &                        \\    
199478   &     0.47    &      128                   &       $\surd$          &       Herbig (1975)                       &         0.47      &  128.00$\pm12.80$      \\    
199579   &     0.35    &       47.7$\pm2.1$         &       $\surd$          &        Megier et al.\ (2005)               &          0.36     &    56.48$\pm3.55$      \\    
199579   &     0.37    &       63$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
199579   &     0.37    &       59.5$\pm3.7$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
199579   &     0.34    &       62.2$\pm6.4$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
199579   &     0.36    &      118                   &       $\times$         &       Herbig (1975)                       &                   &                        \\    
203938   &     0.74    &      147.3$\pm6.0$         &       $\surd$          &        McCall et al.\ (2010)               &         0.71      &  141.92$\pm6.65$       \\    
203938   &     0.70    &      131.0$\pm4.5$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
203938   &     0.66    &      131                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &                   &                        \\    
203938   &     0.74    &      146$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
204827   &     1.11    &      165.1$\pm1.4$         &       $\surd$          &        Hobbs et al.\ (2008)                &         1.10      &  166.57$\pm6.48$       \\    
204827   &     1.11    &      174.7$\pm5.4$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
204827   &     1.06    &      161                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &                   &                        \\    
204827   &     1.11    &      171$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
206165   &     0.47    &      111$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &          0.47     &   109.58$\pm3.39$      \\    
206165   &     0.47    &      119.5$\pm3.9$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
206165   &     0.46    &      108.8$\pm1.4$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
206165   &     0.47    &      106$\pm$2                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
206165   &     0.47    &     116.09$\pm4.23$        &       $\surd$          &        Sonnentrucker et al.\ (1997)        &                   &                        \\    
206165   &     0.46    &      113.6$\pm5.8$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
206267   &     0.49    &      117                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &         0.51      &  118.01$\pm4.55$       \\    
206267   &     0.50    &      117.0$\pm1.1$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
206267   &     0.53    &      120.9$\pm4.3$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
206267   &     0.53    &      126$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
206267   &     0.53    &      119$\pm$2                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &                   &                        \\    
206267   &     0.50    &      105.9$\pm5.2$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
207198   &     0.62    &      122$\pm$2                   &       $\surd$          &       Wszolek \& Godlowski (2003)          &         0.59      &  122.45$\pm5.03$       \\    
207198   &     0.56    &      119                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &                   &                        \\    
207198   &     0.54    &      119.0$\pm2.5$         &       $\surd$          &        Megier et al.\ (2005)               &                   &                        \\    
207198   &     0.62    &      125$\pm3$             &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
207198   &     0.62    &      133.8$\pm5.1$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
207198   &     0.56    &      121.4$\pm5.7$         &       $\surd$          &        Weselak et al.\ (2001)              &                   &                        \\    
210121   &     0.40    &       25$\pm2$             &       $\surd$          &        Friedman et al.\ (2011)             &         0.40      &   26.54$\pm2.10$       \\    
210121   &     0.40    &       28.4$\pm2.2$         &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
217086   &     0.92    &      215                   &       $\surd$          &       Galazutdinov et al.\ (2004)          &         0.92      &  215.00$\pm21.50$      \\    
+631964  &     0.96    &     313.8$\pm6.0$          &       $\surd$          &        Megier et al.\ (2005)               &         0.99      &  326.12$\pm5.93$       \\    
+631964  &     1.00    &     334.0$\pm5.8$          &       $\surd$          &        McCall et al.\ (2010)               &                   &                        \\    
+631964  &     1.00    &     330$\pm6$              &       $\surd$          &        Friedman et al.\ (2011)             &                   &                        \\    
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6660}
              Sources for the Equivalent Widths of the 6660/6661$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6660/6661}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6660/6661}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

  2905  &   0.33    &     22.8$\pm$2.1   &  $\surd$  &   Megier et al.\ (2005)             &         0.33  &    22.80$\pm$2.10     \\
 30614  &   0.26    &     15.2$\pm$1.0   &  $\surd$  &   Megier et al.\ (2005)             &         0.26  &    15.20$\pm$1.00     \\
 34078  &   0.49    &      8.0$\pm$1.0   &  $\surd$  &   Megier et al.\ (2005)             &         0.49  &     8.00$\pm$1.00     \\
 41117  &   0.44    &     30.1$\pm$0.9   &  $\surd$  &   Megier et al.\ (2005)             &         0.44  &    30.10$\pm$0.90     \\
 47129  &   0.34    &     11.4$\pm$0.8   &  $\surd$  &   Megier et al.\ (2005)             &         0.34  &    11.40$\pm$0.80     \\
122879  &   0.34    &     20.0$\pm$3.3   &  $\surd$  &   Megier et al.\ (2005)             &         0.34  &    20.00$\pm$3.30     \\
142096  &   0.19    &      3.1$\pm$0.5   &  $\surd$  &   Megier et al.\ (2005)             &         0.19  &     3.10$\pm$0.50     \\
143275  &   0.17    &      3$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &         0.17  &     3.00$\pm$1.00     \\
144217  &   0.18    &      7$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &         0.18  &     7.00$\pm$1.00     \\
144470  &   0.19    &      9.3$\pm$0.8   &  $\surd$  &   Megier et al.\ (2005)             &         0.20  &     9.57$\pm$0.90     \\
144470  &   0.21    &     10$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
145502  &   0.25    &     11$\pm$2             &  $\surd$  &   Wszolek \& Godlowski (2003)      &         0.25  &    11.00$\pm$2.00     \\
147165  &   0.34    &      8.1$\pm$0.5   &  $\surd$  &   Megier et al.\ (2005)             &         0.36  &     8.48$\pm$0.75     \\
147165  &   0.38    &     10$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
147933  &   0.45    &     11.8$\pm$0.9   &  $\surd$  &   Megier et al.\ (2005)             &         0.45  &    11.80$\pm$0.90    \\ 
149757  &   0.29    &      4.2$\pm$ 0.4  &  $\surd$  &   Megier et al.\ (2005)             &         0.30  &     4.31$\pm$0.70    \\ 
149757  &   0.31    &      5$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
154445  &   0.39    &     22.7$\pm$2.2   &  $\surd$  &   Megier et al.\ (2005)             &         0.39  &   22.70$\pm$2.20    \\  
167971  &   1.05    &     34.5$\pm$3.0   &  $\surd$  &   Megier et al.\ (2005)             &        1.05   &   34.50$\pm$3.00     \\ 
183143  &   1.27    &     88$\pm$5             &  $\times$  &   Wszolek \& Godlowski (2003)      &        1.27   &   59.70$\pm$0.70     \\ 
183143  &   1.27    &     59.7$\pm$0.7   &  $\surd$  &   Hobbs et al.\ (2009)              &               &             \\          
190603  &   0.71    &     13.4$\pm$1.1   &  $\surd$  &   Megier et al.\ (2005)             &         0.71  &    15.18$\pm$2.80    \\ 
190603  &   0.71    &     45             &  $\surd$  &   Herbig (1975)                    &               &             \\          
198478  &   0.54    &     22.2$\pm$1.0   &  $\surd$  &   Megier et al.\ (2005)             &         0.54  &    22.20$\pm$1.00    \\ 
199579  &   0.35    &      6.3$\pm$1.1   &  $\surd$  &   Megier et al.\ (2005)             &         0.35  &     6.30$\pm$1.10    \\ 
203938  &   0.70    &     19.5$\pm$1.5   &  $\surd$  &   Megier et al.\ (2005)             &         0.70  &    19.50$\pm$1.50    \\ 
204827  &   1.11    &    33.0$\pm$0.9    &  $\surd$  &   Hobbs et al.\ (2008)              &        1.11   &    33.00$\pm$0.90     \\
206165  &   0.46    &     20.5$\pm$0.8   &  $\surd$  &   Megier et al.\ (2005)             &         0.47  &    20.70$\pm$0.90    \\ 
206165  &   0.47    &     21$\pm$1             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
206267  &   0.50    &     20.3$\pm$0.8           &  $\surd$  &   Megier et al.\ (2005)             &         0.50  &    20.67$\pm$1.40    \\ 
206267  &   0.51    &     23$\pm$2             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
207198  &   0.54    &     19.8$\pm$0.8   &  $\surd$  &   Megier et al.\ (2005)             &         0.56  &    20.10$\pm$1.40    \\ 
207198  &   0.59    &     22$\pm$2             &  $\surd$  &   Wszolek \& Godlowski (2003)      &               &             \\          
+631964 &   0.96    &     46.3$\pm$4.0   &  $\surd$  &   Megier et al.\ (2005)             &         0.96  &    46.30$\pm$4.00    \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              \label{tab:6699}
              Sources for the Equivalent Widths of the 6699$\Angstrom$ DIB.
              }
\tablehead{ \colhead{HD/BD} & \colhead{$E(B-V)$}  & \colhead{$W_{6699}$} & \colhead{Adopt"$\surd$"}  & \colhead{Sources} & \colhead{$E(B-V)$}  & \colhead{$W_{6699}$(m$\AngstromAL$)} 
\\
\colhead{} & \colhead{(mag)}  & \colhead{(m$\AngstromAL$)} & \colhead{or Reject"$\times$"}  & \colhead{}  & \colhead{This Work}   & \colhead{This Work} 

%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

143275  &   0.17   &    4$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.17  &     4.00$\pm$2.00     \\  
144217  &   0.18   &    9$\pm$3            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.18  &     9.00$\pm$3.00     \\  
144470  &   0.21   &    8$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.21  &     8.00$\pm$2.00     \\  
145502  &   0.25   &   11$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.25  &    11.00$\pm$2.00     \\  
147165  &   0.38   &    8$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.38  &     8.00$\pm$2.00     \\  
149757  &   0.31   &    5$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.31  &     5.00$\pm$2.00     \\  
183143  &   1.27   &   53$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      1.27  &    44.93$\pm$1.45     \\  
183143  &   1.27   &   43.3$\pm$0.9  &   $\surd$  &   Hobbs et al.\ (2009)           &            &              \\           
204827  &   1.11   &   21.6$\pm$0.9  &   $\surd$  &   Hobbs et al.\ (2008)           &            &           21.60$\pm$0.90                    \\  
206165  &   0.47   &   14$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.47  &    14.00$\pm$2.00     \\  
206267  &   0.51   &   13$\pm$2            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.51  &    13.00$\pm$2.00     \\  
207198  &   0.59   &   15$\pm$3            &   $\surd$  &   Wszolek \& Godlowski (2003)   &      0.59  &    15.00$\pm$3.00     \\  
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablewidth{520pt}
\tablecaption{\footnotesize
              \label{tab:correlation}
              Correlation Coefficents 
              (Pearson $r$ or Kendall $\tau$ and $p$) 
              of the FUV Extinction and 
              the 2175$\Angstrom$ Bump with DIBs.
              }
\tablehead{ 
\multicolumn{1}{c}{} & \multicolumn{3}{c}{$\underline{\AFUVint/E(B-V)}$} & \multicolumn{3}{c}{$\underline{E(1300-1700)/E(B-V)}$} 
& \multicolumn{3}{c}{$\underline{\AJFUVint/E(B-V)}$}  & \multicolumn{3}{c}{$\underline{\Abumpint/E(B-V)}$} & \multicolumn{3}{c}{$\underline{\hspace{0.5cm}\AJFUVatten\hspace{0.5cm}}$} 
\\
%           \colhead{}  &   \colhead{r}  &   \colhead{$\tau$}  &  \colhead{p}  & \colhead{r}  &   \colhead{$\tau$}  &  \colhead{p}  &  \colhead{r}  
%&   \colhead{$\tau$}  &  \colhead{p}  &  \colhead{r}  &   \colhead{$\tau$}  &  \colhead{p}  
     &  r & $\tau$ &p & r & $\tau$ & p 
     & r & $\tau$ & p & r & $\tau$ & p  
     & r & $\tau$ & p
%
%\hline
%& \colhead{$W_{5707}$}
%& \colhead{Adopt ``$\surd$''}
%& \colhead{Sources}
%& \colhead{$W_{5707}$ (m\AA)}
%\colhead{({\rm mag})}
%& \colhead{($\mum^{-1}$)}
%& \colhead{(m\AA)}
%& \colhead{or Reject ``$\times$''}
%& \colhead{}
%& \colhead{This Work}
}
\startdata

 $W_{4428/4430}$/E(B-V)   &    -0.69   &   -0.435   &   0.110    &    -0.68   &   -0.444   &   0.095    &    -0.60   &   -0.389   &    0.144    &    -0.24   &   -0.203   &    0.458    &    -0.19    &   -0.056    &     0.835  \\  
 $W_{4501}$/E(B-V)        &     0.84   &    0.552   &   0.126    &     0.94   &    0.733   &   0.039    &     0.94   &    0.867   &    0.015    &    -0.25   &   -0.358   &    0.330    &     0.46    &   -0.200    &     0.573  \\  
 $W_{4726}$/E(B-V)        &    -0.21   &   -0.138   &   0.702    &    -0.40   &   -0.600   &   0.091    &    -0.49   &   -0.467   &    0.188    &     0.38   &    0.276   &    0.444    &    -0.35    &   -0.200    &     0.573  \\  
 $W_{4762/4763}$/E(B-V)   &    -0.09   &    0.064   &   0.656    &     0.02   &    0.080   &   0.575    &    -0.01   &    0.120   &    0.400    &    -0.15   &   -0.088   &    0.542    &    -0.35    &   -0.243    &     0.095  \\  
 $W_{5487}$/E(B-V)        &    -0.40   &   -0.191   &   0.096    &    -0.37   &   -0.181   &   0.110    &    -0.41   &   -0.216   &    0.056    &     0.22   &    0.124   &    0.284    &    -0.28    &   -0.153    &     0.185  \\  
 $W_{5544}$/E(B-V)        &     0.10   &    0.087   &   0.536    &     0.14   &    0.120   &   0.390    &     0.09   &    0.095   &    0.494    &     0.04   &    0.050   &    0.723    &    -0.36    &   -0.110    &     0.438  \\  
 $W_{5705}$/E(B-V)        &    -0.21   &   -0.113   &   0.320    &    -0.15   &   -0.084   &   0.453    &    -0.20   &   -0.132   &    0.236    &     0.18   &    0.100   &    0.382    &    -0.09    &   -0.066    &     0.560  \\  
 $W_{5707}$/E(B-V)        &    -0.41   &   -0.312   &   0.026    &    -0.24   &   -0.186   &   0.175    &    -0.05   &   -0.023   &    0.868    &     0.22   &    0.206   &    0.142    &     0.32    &    0.147    &     0.294  \\  
 $W_{5763}$/E(B-V)        &     0.16   &    0.028   &   0.917    &     0.11   &    0.056   &   0.835    &     0.11   &    0.167   &    0.532    &    -0.16   &   -0.229   &    0.399    &    -0.44    &   -0.141    &     0.600  \\  
 $W_{5766}$/E(B-V)        &     0.06   &    0.038   &   0.820    &     0.09   &    0.021   &   0.897    &     0.09   &    0.032   &    0.846    &    -0.17   &   -0.048   &    0.769    &     0.39    &    0.280    &     0.090  \\  
 $W_{5773}$/E(B-V)        &    -0.39   &   -0.242   &   0.170    &    -0.34   &   -0.223   &   0.197    &    -0.30   &   -0.170   &    0.324    &     0.11   &    0.187   &    0.286    &     0.26    &    0.141    &     0.423  \\  
 $W_{5776}$/E(B-V)        &    -0.47   &   -0.303   &   0.111    &    -0.40   &   -0.295   &   0.114    &    -0.43   &   -0.262   &    0.161    &     0.14   &    0.345   &    0.069    &     0.15    &    0.121    &     0.525  \\  
 $W_{5778}$/E(B-V)        &    -0.29   &   -0.185   &   0.408    &    -0.10   &   -0.091   &   0.681    &    -0.07   &   -0.061   &    0.784    &    -0.37   &   -0.140   &    0.534    &     0.17    &    0.202    &     0.369  \\  
 $W_{5780}$/E(B-V)        &    -0.42   &   -0.267   &   0.000    &    -0.36   &   -0.193   &   0.006    &    -0.34   &   -0.169   &    0.016    &     0.09   &    0.085   &    0.236    &    -0.18    &   -0.056    &     0.432  \\  
 $W_{5793}$/E(B-V)        &     0.52   &    0.416   &   0.050    &     0.38   &    0.282   &   0.180    &     0.25   &    0.205   &    0.329    &     0.05   &   -0.078   &    0.713    &    -0.44    &   -0.358    &     0.096  \\  
 $W_{5795}$/E(B-V)        &    -0.44   &   -0.254   &   0.175    &    -0.33   &   -0.150   &   0.418    &    -0.25   &   -0.150   &    0.418    &     0.04   &   -0.060   &    0.751    &     0.34    &    0.171    &     0.365  \\  
 $W_{5797}$/E(B-V)        &     0.21   &    0.226   &   0.002    &     0.25   &    0.241   &   0.001    &     0.22   &    0.243   &    0.001    &     0.11   &    0.012   &    0.875    &     0.00    &    0.042    &     0.569  \\  
 $W_{5809}$/E(B-V)        &     0.19   &    0.080   &   0.711    &     0.07   &   -0.077   &   0.714    &     0.01   &   -0.128   &    0.542    &     0.65   &    0.400   &    0.064    &    -0.19    &   -0.013    &     0.951  \\  
 $W_{5819}$/E(B-V)        &     0.32   &    0.293   &   0.362    &     0.40   &    0.488   &   0.129    &     0.56   &    0.586   &    0.068    &     0.02   &    0.000   &    1.000    &     0.69    &    0.098    &     0.761  \\  
 $W_{5829}$/E(B-V)        &     0.47   &    0.308   &   0.103    &     0.41   &    0.226   &   0.224    &     0.39   &    0.226   &    0.224    &     0.06   &    0.128   &    0.497    &    -0.11    &    0.017    &     0.928  \\  
 $W_{5844}$/E(B-V)        &     0.27   &    0.276   &   0.277    &    -0.06   &   -0.067   &   0.788    &    -0.30   &   -0.289   &    0.245    &     0.03   &   -0.230   &    0.365    &    -0.25    &   -0.114    &     0.652  \\  
 $W_{5849/5850}$/E(B-V)   &     0.35   &    0.151   &   0.108    &     0.35   &    0.145   &   0.115    &     0.20   &    0.061   &    0.511    &     0.12   &    0.028   &    0.766    &    -0.12    &   -0.035    &     0.712  \\  
 $W_{6010}$/E(B-V)        &    -0.26   &   -0.145   &   0.596    &    -0.33   &   -0.167   &   0.532    &    -0.24   &   -0.222   &    0.404    &     0.41   &    0.155   &    0.582    &    -0.12    &   -0.056    &     0.835  \\  
 $W_{6065}$/E(B-V)        &     0.51   &    0.195   &   0.543    &     0.53   &    0.333   &   0.293    &     0.62   &    0.619   &    0.051    &    -0.45   &   -0.293   &    0.362    &    -0.43    &   -0.333    &     0.293  \\  
 $W_{6090}$/E(B-V)        &     0.52   &    0.463   &   0.050    &     0.52   &    0.564   &   0.016    &     0.51   &    0.455   &    0.052    &     0.02   &    0.093   &    0.695    &     0.16    &    0.130    &     0.583  \\  
 $W_{6113}$/E(B-V)        &     0.13   &    0.067   &   0.640    &     0.16   &    0.100   &   0.484    &     0.14   &    0.107   &    0.455    &     0.03   &    0.031   &    0.833    &    -0.26    &   -0.095    &     0.512  \\  
 $W_{6195/6196}$/E(B-V)   &    -0.25   &   -0.127   &   0.112    &    -0.19   &   -0.075   &   0.339    &    -0.19   &   -0.080   &    0.309    &     0.17   &    0.160   &    0.046    &    -0.23    &   -0.142    &     0.076  \\  
 $W_{6203}(1)$/E(B-V)     &    -0.28   &   -0.137   &   0.220    &    -0.22   &   -0.114   &   0.300    &    -0.21   &   -0.145   &    0.188    &     0.01   &    0.032   &    0.779    &    -0.21    &   -0.155    &     0.167  \\  
 $W_{6203}(2)$/E(B-V)     &    -0.10   &   -0.076   &   0.595    &    -0.05   &   -0.003   &   0.982    &    -0.08   &   -0.015   &    0.912    &     0.03   &    0.045   &    0.756    &    -0.11    &   -0.063    &     0.658  \\  
 $W_{6204.5}$/E(B-V)      &    -0.31   &   -0.146   &   0.191    &    -0.24   &   -0.132   &   0.230    &    -0.28   &   -0.127   &    0.249    &     0.17   &    0.071   &    0.528    &    -0.18    &   -0.096    &     0.393  \\  
 $W_{6234}$/E(B-V)        &    -0.30   &   -0.241   &   0.309    &    -0.25   &   -0.127   &   0.586    &    -0.19   &   -0.091   &    0.697    &     0.15   &    0.241   &    0.309    &     0.25    &    0.093    &     0.695  \\  
 $W_{6269/6270}$/E(B-V)   &    -0.21   &   -0.160   &   0.080    &    -0.17   &   -0.121   &   0.178    &    -0.17   &   -0.114   &    0.202    &     0.22   &    0.085   &    0.355    &    -0.10    &   -0.063    &     0.491  \\  
 $W_{6284}(1)$/E(B-V)     &    -0.40   &   -0.232   &   0.008    &    -0.32   &   -0.187   &   0.029    &    -0.34   &   -0.185   &    0.031    &     0.03   &   -0.004   &    0.963    &    -0.08    &   -0.077    &     0.383  \\  
 $W_{6284}(2)$/E(B-V)     &    -0.39   &   -0.163   &   0.261    &    -0.36   &   -0.097   &   0.498    &    -0.35   &   -0.073   &    0.607    &    -0.33   &   -0.149   &    0.311    &     0.02    &   -0.014    &     0.925  \\  
 $W_{6376}$/E(B-V)        &     0.02   &   -0.008   &   0.946    &     0.05   &   -0.016   &   0.892    &     0.04   &    0.019   &    0.870    &     0.11   &    0.135   &    0.256    &    -0.09    &   -0.066    &     0.576  \\  
 $W_{6379}$/E(B-V)        &    -0.09   &    0.006   &   0.958    &    -0.07   &   -0.001   &   0.992    &    -0.12   &   -0.017   &    0.875    &     0.18   &    0.136   &    0.208    &    -0.23    &   -0.150    &     0.163  \\  
 $W_{6425/6426}$/E(B-V)   &     0.01   &   -0.026   &   0.862    &    -0.03   &   -0.036   &   0.804    &    -0.05   &   -0.018   &    0.901    &     0.58   &    0.427   &    0.004    &    -0.27    &   -0.184    &     0.214  \\  
 $W_{6439}$/E(B-V)        &     0.19   &    0.114   &   0.673    &     0.20   &    0.111   &   0.677    &     0.17   &    0.111   &    0.677    &    -0.40   &   -0.343   &    0.206    &    -0.13    &    0.000    &     1.000  \\  
 $W_{6521}$/E(B-V)        &     0.20   &    0.068   &   0.787    &     0.14   &    0.067   &   0.788    &     0.02   &   -0.067   &    0.788    &     0.17   &    0.205   &    0.417    &    -0.36    &   -0.205    &     0.417  \\  
 $W_{6613/6614}$/E(B-V)   &    -0.18   &   -0.051   &   0.581    &    -0.12   &   -0.005   &   0.952    &    -0.12   &   -0.022   &    0.809    &     0.33   &    0.258   &    0.005    &    -0.15    &   -0.096    &     0.297  \\  
 $W_{6660/6661}$/E(B-V)   &    -0.07   &   -0.051   &   0.723    &    -0.02   &   -0.003   &   0.982    &    -0.05   &   -0.046   &    0.741    &     0.18   &    0.175   &    0.223    &    -0.08    &   -0.088    &     0.536  \\  
 $W_{6699}$/E(B-V)        &    -0.61   &   -0.426   &   0.072    &    -0.57   &   -0.309   &   0.186    &    -0.57   &   -0.273   &    0.243    &     0.58   &    0.500   &    0.034    &     0.07    &    0.056    &     0.814  \\  

\enddata
\end{deluxetable}
